Electrostatic energy of Coulomb crystals with polarized electron background

Outer crusts of neutron stars and interiors of cool white dwarfs consist of bare atomic nuclei, arranged in a crystal lattice and immersed in a Fermi gas of degenerate electrons. We study electrostatic properties of such Coulomb crystals, taking into account the polarizability of the electron gas and considering different lattice structures, which can form the ground state. To take the electron background polarization into account, we use the linear response theory with the electron dielectric function given either by the Thomas-Fermi approximation or by the random-phase approximation (RPA). We compare the widely used nonrelativistic (Lindhard) version of the RPA approximation with the more general, relativistic (Jancovici) version. The results of the different approximations are compared to assess the importance of going beyond the Thomas-Fermi or Lindhard approximations. We also include contribution of zero-point vibrations of ions into the ground-state energy. We show that the bcc lattice forms the ground state for any charge number $Z$ of the atomic nuclei at the densities where the electrons are relativistic ($\rho\gtrsim10^6$ g cm$^{-3}$), while at lower densities the fcc and hcp lattices can form the ground state. The MgB$_2$-like lattice never forms the ground state at realistic densities in the crystallized regions of degenerate stars. The RPA corrections strongly affect the boundaries between the phases. As a result, transitions between different ground-state structures depend on $Z$ in a nontrivial way. The relativistic and quantum corrections produce less dramatic effects, moderately shifting the phase boundaries.

==> supplement.txt <==
Polarization correction U_pol to the electrostatic energy of Coulomb crystals 
with compressible electron background as function of lg(x) and Z,
where lg(x) is the decimal logarithm of the relativity parameter x
and Z is the charge number.
The energy U_pol has been calculated using the Jancovici model as described in the paper text.
It is presented per 1 ion in units of (Ze)^2/a, 
where "Ze" is the ion charge and "a" is the ion sphere radius,
for the body-centered cubic (bcc), face-centered cubic (fcc), 
and hexagonal close-packed (hcp) lattice types.

Starting from line 22, column 1 (bytes 1-3) lists Z, 
column 2 (bytes 4-9) lists lg(x),
column 3 (bytes 10-33) lists U_pol for the bcc lattice,
column 4 (bytes 34-57) lists U_pol for the fcc lattice,
column 5 (bytes 58-81) lists U_pol for the hcp lattice.

Reference: A.A. Kozhberov and A.Y. Potekhin,
Electrostatic energy of Coulomb crystals with polarized electron background,
Phys. Rev. E 103, 043205 (2021)

  Z lg(x)        bcc                      fcc                  hcp               
  6 -1.49 -1.6517171389237834D-01 -1.6559096336287707D-01 -1.6538500706049455D-01
  6 -1.48 -1.6182228721499789D-01 -1.6223405266958635D-01 -1.6203277925708229D-01
  6 -1.47 -1.5853274891875743D-01 -1.5893665337396290D-01 -1.5874045690997216D-01
  6 -1.46 -1.5530232929889734D-01 -1.5569900656584829D-01 -1.5550727106813586D-01
  6 -1.45 -1.5213072202430739D-01 -1.5252029338157624D-01 -1.5233339473042026D-01
  6 -1.44 -1.4901681343944603D-01 -1.4939939652734802D-01 -1.4921674697012011D-01
  6 -1.43 -1.4596033575237702D-01 -1.4633559150490480D-01 -1.4615755045443543D-01
  6 -1.42 -1.4296021745049173D-01 -1.4332828182279553D-01 -1.4315428775588829D-01
  6 -1.41 -1.4001546618515806D-01 -1.4037690837346184D-01 -1.4020686922576767D-01
  6 -1.40 -1.3712507594258463D-01 -1.3748000765430249D-01 -1.3731425923190363D-01
  6 -1.39 -1.3428899933067082D-01 -1.3463711404663761D-01 -1.3447554884353341D-01
  6 -1.38 -1.3150635223139662D-01 -1.3184777707913978D-01 -1.3168988334740636D-01
  6 -1.37 -1.2877520143917320D-01 -1.2911045824518308D-01 -1.2895655031644548D-01
  6 -1.36 -1.2609658691870060D-01 -1.2642539259165467D-01 -1.2627498148594166D-01
  6 -1.35 -1.2346836895531985D-01 -1.2379122364383259D-01 -1.2364422980329798D-01
  6 -1.34 -1.2089088219520620D-01 -1.2120714543810271D-01 -1.2106386185622707D-01
  6 -1.33 -1.1836215925176688D-01 -1.1867268969035380D-01 -1.1853266077762653D-01
  6 -1.32 -1.1588230833123792D-01 -1.1618684940011877D-01 -1.1605000091049361D-01
  6 -1.31 -1.1345011200282917D-01 -1.1374877616687376D-01 -1.1361538207968447D-01
  6 -1.30 -1.1106499277881113D-01 -1.1135789105002186D-01 -1.1122786453424738D-01
  6 -1.29 -1.0872628378126237D-01 -1.0901352462167611D-01 -1.0888678125545670D-01
  6 -1.28 -1.0643324119550091D-01 -1.0671493125369431D-01 -1.0659106524647494D-01
  6 -1.27 -1.0418495847643229D-01 -1.0446120216237040D-01 -1.0434014800709088D-01
  6 -1.26 -1.0198095883193678D-01 -1.0225185946103529D-01 -1.0213355280089309D-01
  6 -1.25 -9.9820097126109453D-02 -1.0008575595422983D-01 -9.9970435872023047D-02
  6 -1.24 -9.7702315725068961D-02 -9.7962536595868163D-02 -9.7850128260522945D-02
  6 -1.23 -9.5626141634405554D-02 -9.5881612176399886D-02 -9.5771754076512922D-02
  6 -1.22 -9.3591443175912864D-02 -9.3841682402034249D-02 -9.3734598048513834D-02
  6 -1.21 -9.1597517661632114D-02 -9.1842907991461137D-02 -9.1738252183004299D-02
  6 -1.20 -8.9643279893646607D-02 -8.9883913484079411D-02 -8.9781630749890956D-02
  6 -1.19 -8.7728244116361306D-02 -8.7963948269818876D-02 -8.7864247517407693D-02
  6 -1.18 -8.5851814825090356D-02 -8.6082947602392240D-02 -8.5985506754119242D-02
  6 -1.17 -8.4013163497969168D-02 -8.4239811840948586D-02 -8.4144830606307564D-02
  6 -1.16 -8.2211999047563877D-02 -8.2434003149339158D-02 -8.2341174000587991D-02
  6 -1.15 -8.0447068816280748D-02 -8.0664763831739525D-02 -8.0574277590473864D-02
  6 -1.14 -7.8718255809972840D-02 -7.8931489694203452D-02 -7.8843052758719473D-02
  6 -1.13 -7.7024858177714858D-02 -7.7233722517304620D-02 -7.7147517257495885D-02
  6 -1.12 -7.5365887385608316D-02 -7.5570471656049382D-02 -7.5486217892976173D-02
  6 -1.11 -7.3740926429813031D-02 -7.3941537912330935D-02 -7.3859409849073063D-02
  6 -1.10 -7.2149617603642191D-02 -7.2345904360289426D-02 -7.2265848474808436D-02
  6 -1.09 -7.0590869960112698D-02 -7.0783344488031807D-02 -7.0705099408203825D-02
  6 -1.08 -6.9064444153131122D-02 -6.9252975536853598D-02 -6.9176499682718884D-02
  6 -1.07 -6.7569646487076696D-02 -6.7754315975563584D-02 -6.7679768660405981D-02
  6 -1.06 -6.6105825454187167D-02 -6.6286712527177258D-02 -6.6213849807711486D-02
  6 -1.05 -6.4672510558115695D-02 -6.4849693426167365D-02 -6.4778667535094925D-02
  6 -1.04 -6.3269031782648172D-02 -6.3442586845955037D-02 -6.3373164820632294D-02
  6 -1.03 -6.1894892776724247D-02 -6.2064895105075860D-02 -6.1997222504412294D-02
  6 -1.02 -6.0549422397762884D-02 -6.0715945254786519D-02 -6.0649799665968784D-02
  6 -1.01 -5.9232409086889551D-02 -5.9395350448962214D-02 -5.9330870979478922D-02
  6 -1.00 -5.7942995068787070D-02 -5.8102603567055405D-02 -5.8039748139242162D-02
  6 -0.99 -5.6680881746893799D-02 -5.6837226953608801D-02 -5.6775787782918877D-02
  6 -0.98 -5.5445131256582889D-02 -5.5598117015388741D-02 -5.5538224718324328D-02
  6 -0.97 -5.4235748834524117D-02 -5.4385608699776919D-02 -5.4327064718446741D-02
  6 -0.96 -5.3051859452214675D-02 -5.3198658127660045D-02 -5.3141587032439229D-02
  6 -0.95 -5.1893282899051506D-02 -5.2036932230266786D-02 -5.1981144606397994D-02
  6 -0.94 -5.0759522818530703D-02 -5.0900092634561578D-02 -5.0845707272333993D-02
  6 -0.93 -4.9649403115443726D-02 -4.9787105083078903D-02 -4.9734086920434559D-02
  6 -0.92 -4.8563626689941138D-02 -4.8698380107917723D-02 -4.8646551870234422D-02
  6 -0.91 -4.7500547168949733D-02 -4.7632554440575667D-02 -4.7581889189110410D-02
  6 -0.90 -4.6460456162079347D-02 -4.6589503561381702D-02 -4.6540245721269455D-02
  6 -0.89 -4.5442805696989108D-02 -4.5569227696788367D-02 -4.5521073251954022D-02
  6 -0.88 -4.4446916318079469D-02 -4.4570637546958149D-02 -4.4523690917132069D-02
  6 -0.87 -4.3472762683111774D-02 -4.3593843662464368D-02 -4.3547946998039620D-02
  6 -0.86 -4.2519473869268305D-02 -4.2637972592467502D-02 -4.2593225689669473D-02
  6 -0.85 -4.1586564292742823D-02 -4.1702537303207513D-02 -4.1658911092374400D-02
  6 -0.84 -4.0674133457953940D-02 -4.0787637487539573D-02 -4.0745103096494428D-02
  6 -0.83 -3.9781421489922829D-02 -3.9892511068889802D-02 -3.9850924876137832D-02
  6 -0.82 -3.8908251353961171D-02 -3.9016867183195275D-02 -3.8976320293867009D-02
  6 -0.81 -3.8053835690554302D-02 -3.8160145550064514D-02 -3.8120611571059157D-02
  6 -0.80 -3.7218369857189890D-02 -3.7322425847649637D-02 -3.7283878571267047D-02
  6 -0.79 -3.6400889379644551D-02 -3.6502741145396617D-02 -3.6465049639567371D-02
  6 -0.78 -3.5601374667645853D-02 -3.5700967909641043D-02 -3.5664215725744693D-02
  6 -0.77 -3.4819571061882076D-02 -3.4916959118685802D-02 -3.4881223168528090D-02
  6 -0.76 -3.4054641342508858D-02 -3.4150073257689852D-02 -3.4115127753479385D-02
  6 -0.75 -3.3306677020280805D-02 -3.3400000965251815D-02 -3.3365924172067379D-02
  6 -0.74 -3.2575176232241980D-02 -3.2666441787981899D-02 -3.2633211279616020D-02
  6 -0.73 -3.1859776497364552D-02 -3.1949031758300904D-02 -3.1916625802566753D-02
  6 -0.72 -3.1160280323017129D-02 -3.1247572899093561D-02 -3.1215970088875021D-02
  6 -0.71 -3.0476262202482861D-02 -3.0561638318430461D-02 -3.0530817894831121D-02
  6 -0.70 -2.9807330562330495D-02 -2.9890835161701865D-02 -2.9860776970849309D-02
  6 -0.69 -2.9153176178172223D-02 -2.9234853399984925D-02 -2.9205622444045724D-02
  6 -0.68 -2.8513664221258117D-02 -2.8593557411789962D-02 -2.8565047808529639D-02
  6 -0.67 -2.7888491088497371D-02 -2.7966642811760214D-02 -2.7938835715205078D-02
  6 -0.66 -2.7277202122299692D-02 -2.7353574196031325D-02 -2.7326451403491121D-02
  6 -0.65 -2.6679536120427221D-02 -2.6754250024770842D-02 -2.6727793699349058D-02
  6 -0.64 -2.6095203237887540D-02 -2.6168298407431182D-02 -2.6142567086065355D-02
  6 -0.63 -2.5524108006936039D-02 -2.5595548982623111D-02 -2.5570448099273599D-02
  6 -0.62 -2.4965827778487947D-02 -2.5035728317860176D-02 -2.5011241330574897D-02
  6 -0.61 -2.4420015226162696D-02 -2.4488412058020104D-02 -2.4464522935874478D-02
  6 -0.60 -2.3886601238320506D-02 -2.3953391412201649D-02 -2.3930153997538835D-02
  6 -0.59 -2.3365145900545389D-02 -2.3430506951380443D-02 -2.3407902921299989D-02
  6 -0.58 -2.2855636042965803D-02 -2.2919469295629432D-02 -2.2897480805672228D-02
  6 -0.57 -2.2357657845691860D-02 -2.2420068052872402D-02 -2.2398612506203227D-02
  6 -0.56 -2.1870865148221841D-02 -2.1931951601329071D-02 -2.1911014969543105D-02
  6 -0.55 -2.1395226570135435D-02 -2.1454959230035757D-02 -2.1434590143082299D-02
  6 -0.54 -2.0930419025182369D-02 -2.0988770778135442D-02 -2.0969014367020304D-02
  6 -0.53 -2.0476276601634327D-02 -2.0533283393070343D-02 -2.0514061565285721D-02
  6 -0.52 -2.0032459268221978D-02 -2.0088273545182771D-02 -2.0069512443683341D-02
  6 -0.51 -1.9598871655267861D-02 -1.9653350439119442D-02 -1.9635152573491462D-02
  6 -0.50 -1.9175254763535175D-02 -1.9228546530656924D-02 -1.9210782608283010D-02
  6 -0.49 -1.8761359891205361D-02 -1.8813439912969861D-02 -1.8796208362428332D-02
  6 -0.48 -1.8357111638604082D-02 -1.8408011951678592D-02 -1.8391242886672054D-02
  6 -0.47 -1.7962121616421245D-02 -1.8011873358030707D-02 -1.7995606334234832D-02
  6 -0.46 -1.7576334676447126D-02 -1.7624968266549128D-02 -1.7609136480835071D-02
  6 -0.45 -1.7199532634081378D-02 -1.7247077920301453D-02 -1.7231668787027567D-02
  6 -0.44 -1.6831478116645090D-02 -1.6877914370094629D-02 -1.6862965372994830D-02
  6 -0.43 -1.6472070712619895D-02 -1.6517428341633715D-02 -1.6502925580425432D-02
  6 -0.42 -1.6121035201075790D-02 -1.6165391501868982D-02 -1.6151273797530501D-02
  6 -0.41 -1.5778253802515900D-02 -1.5821588966684234D-02 -1.5807891875960045D-02
  6 -0.40 -1.5443554903358711D-02 -1.5485897148533078D-02 -1.5472607915740257D-02
  6 -0.39 -1.5116739029264584D-02 -1.5158115857810482D-02 -1.5145222101249491D-02
  6 -0.38 -1.4797660550125071D-02 -1.4838098778737964D-02 -1.4825588477075586D-02
  6 -0.37 -1.4486150313639517D-02 -1.4525632823954703D-02 -1.4513537525389874D-02
  6 -0.36 -1.4182046442493487D-02 -1.4220642866931147D-02 -1.4208907181344724D-02
  6 -0.35 -1.3885248346929748D-02 -1.3922941942362026D-02 -1.3911554902507072D-02
  6 -0.34 -1.3595532714580234D-02 -1.3632349353730908D-02 -1.3621341056310439D-02
  6 -0.33 -1.3312772457346940D-02 -1.3348737245684869D-02 -1.3338095828890777D-02
  6 -0.32 -1.3036814429679942D-02 -1.3071991128676505D-02 -1.3061665825288005D-02
  6 -0.31 -1.2767565059013036D-02 -1.2801899004425871D-02 -1.2791918654412489D-02
  6 -0.30 -1.2504801112820665D-02 -1.2538354851055493D-02 -1.2528746452507976D-02
  6 -0.29 -1.2248455250205504D-02 -1.2281251408767471D-02 -1.2271928831418600D-02
  6 -0.28 -1.1998370397148645D-02 -1.2030394549875889D-02 -1.2021421951275774D-02
  6 -0.27 -1.1754413426856434D-02 -1.1785688313088627D-02 -1.1777018756996775D-02
  6 -0.26 -1.1516453676093535D-02 -1.1547001485278549D-02 -1.1538625473082660D-02
  6 -0.25 -1.1284399406494606D-02 -1.1314241703212052D-02 -1.1306150049177425D-02
  6 -0.24 -1.1058044331749447D-02 -1.1087202041237703D-02 -1.1079419855371957D-02
  6 -0.23 -1.0837354451777449D-02 -1.0865814557663127D-02 -1.0858332088510086D-02
  6 -0.22 -1.0622146611689132D-02 -1.0649962906975771D-02 -1.0642770736175566D-02
  6 -0.21 -1.0412373673261043D-02 -1.0439533129685274D-02 -1.0432622162176610D-02
  6 -0.20 -1.0207879193445759D-02 -1.0234401580598778D-02 -1.0227763042976044D-02
  6 -0.19 -1.0008544153287465D-02 -1.0034448657269966D-02 -1.0028074086929279D-02
  6 -0.18 -9.8142632406602748D-03 -9.8395992586506262D-03 -9.8334497397209297D-03
  6 -0.17 -9.6249423776959154D-03 -9.6496664894715548D-03 -9.6437956477524941D-03
  6 -0.16 -9.4404789028648666D-03 -9.4646394266750949D-03 -9.4590089223592702D-03
  6 -0.15 -9.2607526158082452D-03 -9.2843665830863349D-03 -9.2789984389721851D-03
  6 -0.14 -9.0856841215342862D-03 -9.1087680649620476D-03 -9.1036254592922836D-03
  6 -0.13 -8.9151858075593015D-03 -8.9376988311605336D-03 -8.9328034581397844D-03
  6 -0.12 -8.7491078274458921D-03 -8.7711232061876282D-03 -8.7664396797546736D-03
  6 -0.11 -8.5873820905531424D-03 -8.6089148815575254D-03 -8.6044369455591831D-03
  6 -0.10 -8.4299388881585204D-03 -8.4509764019671061D-03 -8.4467252981405005D-03
  6 -0.09 -8.2766627762698355D-03 -8.2972198715703556D-03 -8.2931890685702548D-03
  6 -0.08 -8.1274793203778666D-03 -8.1475704036685758D-03 -8.1437271225641514D-03
  6 -0.07 -7.9822961988330540D-03 -8.0019090414647914D-03 -7.9983002784205521D-03
  6 -0.06 -7.8409976661169261D-03 -7.8601722168271018D-03 -7.8567657017614978D-03
  6 -0.05 -7.7035319005451502D-03 -7.7222811754443779D-03 -7.7190713811002166D-03
  6 -0.04 -7.5698315478791699D-03 -7.5881429585967167D-03 -7.5851245941927249D-03
  6 -0.03 -7.4397647172902721D-03 -7.4576758784323975D-03 -7.4548438779189416D-03
  6 -0.02 -7.3132638910712675D-03 -7.3308110517113969D-03 -7.3281360300194052D-03
  6 -0.01 -7.1903028007427334D-03 -7.2074482060100059D-03 -7.2049503605467399D-03
  6  0.00 -7.0707384865752280D-03 -7.0874936206418836D-03 -7.0851924863494665D-03
  6  0.01 -6.9545248784710061D-03 -6.9709482435099755D-03 -6.9687916400200094D-03
  6  0.02 -6.8415898217522673D-03 -6.8576441150496334D-03 -6.8556285395407670D-03
  6  0.03 -6.7318438310255812D-03 -6.7475625794928091D-03 -6.7457078599096557D-03
  6  0.04 -6.6252285487352867D-03 -6.6405982329475251D-03 -6.6389236255632068D-03
  6  0.05 -6.5216937940603950D-03 -6.5367239817450545D-03 -6.5352027996077849D-03
  6  0.06 -6.4211433640669517D-03 -6.4358657565012876D-03 -6.4344721865304032D-03
  6  0.07 -6.3234812863795353D-03 -6.3379042296452899D-03 -6.3366578024494843D-03
  6  0.08 -6.2287070638588540D-03 -6.2428387148678946D-03 -6.2417143557392512D-03
  6  0.09 -6.1366869740041140D-03 -6.1505350537239198D-03 -6.1495521458573722D-03
  6  0.10 -6.0473990409744454D-03 -6.0609710444918686D-03 -6.0601268528855234D-03
  6  0.11 -5.9607763595663586D-03 -5.9740795086922951D-03 -5.9733499811595835D-03
  6  0.12 -5.8767408948848139D-03 -5.8897820704324052D-03 -5.8891863886781914D-03
  6  0.13 -5.7952683659173426D-03 -5.8080542335845180D-03 -5.8075689613793276D-03
  6  0.14 -5.7162451079564459D-03 -5.7288029480858180D-03 -5.7284262128819378D-03
  6  0.15 -5.6396208498884657D-03 -5.6519356567832062D-03 -5.6516864532710018D-03
  6  0.16 -5.5653936693502749D-03 -5.5774713376386415D-03 -5.5773270651505559D-03
  6  0.17 -5.4934403319278329D-03 -5.5053069372384966D-03 -5.5052455582455095D-03
  6  0.18 -5.4237281433194215D-03 -5.4353887982411028D-03 -5.4354294277007605D-03
  6  0.19 -5.3562036269226704D-03 -5.3676632068584557D-03 -5.3678044340759734D-03
  6  0.20 -5.2908269965989928D-03 -5.3020902156329514D-03 -5.3023307114130353D-03
  6  0.21 -5.2275205795231216D-03 -5.2385719990893928D-03 -5.2389105110400708D-03
  6  0.22 -5.1662392386762866D-03 -5.1771032003649969D-03 -5.1775385503780233D-03
  6  0.23 -5.1069379715862912D-03 -5.1176382787734686D-03 -5.1181300208317029D-03
  6  0.24 -5.0495504639501334D-03 -5.0600712570381635D-03 -5.0606579183627761D-03
  6  0.25 -4.9940564465174317D-03 -5.0044015027413818D-03 -5.0050626529511829D-03
  6  0.26 -4.9403711231622250D-03 -4.9505633969966420D-03 -4.9512983237626918D-03
  6  0.27 -4.8884644902118680D-03 -4.8984879856363616D-03 -4.8993152606905902D-03
  6  0.28 -4.8382824247196251D-03 -4.8481787374810596D-03 -4.8490592604733714D-03
  6  0.29 -4.7897803382218555D-03 -4.7995332027289351D-03 -4.8004856309034546D-03
  6  0.30 -4.7429169070698080D-03 -4.7525291600213869D-03 -4.7535529502765843D-03
  6  0.31 -4.6976582435668329D-03 -4.7071326011085173D-03 -4.7082083747736090D-03
  6  0.32 -4.6539344175829840D-03 -4.6632734792599684D-03 -4.6644197222424555D-03
  6  0.33 -4.6117150755308044D-03 -4.6209400400573043D-03 -4.6221376013751468D-03
  6  0.34 -4.5709641066510485D-03 -4.5800771860975134D-03 -4.5813258084347599D-03
  6  0.35 -4.5316369708694520D-03 -4.5406217210646506D-03 -4.5419211684069316D-03
  6  0.36 -4.4936690126095918D-03 -4.5025460899368423D-03 -4.5039146393581267D-03
  6  0.37 -4.4570563955471081D-03 -4.4658277345264123D-03 -4.4672282004138645D-03
  6  0.38 -4.4217383211362432D-03 -4.4304057678127510D-03 -4.4318564633369969D-03
  6  0.39 -4.3876721184309417D-03 -4.3962557314732795D-03 -4.3977564911096799D-03
  6  0.40 -4.3548407593927618D-03 -4.3633238600300113D-03 -4.3648562911128685D-03
  6  0.41 -4.3231895324321598D-03 -4.3315737280606240D-03 -4.3331559949145865D-03
  6  0.42 -4.2927019497151254D-03 -4.3009887740742964D-03 -4.3026207526133016D-03
  6  0.43 -4.2633086964929696D-03 -4.2715176943774989D-03 -4.2731811917461693D-03
  6  0.44 -4.2350109433147570D-03 -4.2431434049320397D-03 -4.2448384191050422D-03
  6  0.45 -4.2077466255278657D-03 -4.2158037907437411D-03 -4.2175303261471420D-03
  6  0.46 -4.1815020099471379D-03 -4.1894850568149847D-03 -4.1912431210690271D-03
  6  0.47 -4.1562324335912178D-03 -4.1641424878690533D-03 -4.1659499889596897D-03
  6  0.48 -4.1319124047274041D-03 -4.1397505419132046D-03 -4.1415895581549764D-03
  6  0.49 -4.1085150007303100D-03 -4.1162822432563194D-03 -4.1181527947820786D-03
  6  0.50 -4.0860007738149004D-03 -4.0936981009314314D-03 -4.0956002117893279D-03
  6  0.51 -4.0643454888795961D-03 -4.0719915718719184D-03 -4.0739075277029420D-03
  6  0.52 -4.0435107618684261D-03 -4.0511064204176682D-03 -4.0530540251738833D-03
  6  0.53 -4.0234926097926574D-03 -4.0310209522989235D-03 -4.0329825626702750D-03
  6  0.54 -4.0042361962437604D-03 -4.0117156721206880D-03 -4.0137090230029822D-03
  6  0.55 -3.9857415485382887D-03 -3.9931552599152828D-03 -3.9951803829755073D-03
  6  0.56 -3.9679541881478351D-03 -3.9753204506138137D-03 -3.9773597977404342D-03
  6  0.57 -3.9508759573144338D-03 -3.9581954172308222D-03 -3.9602490786462118D-03
  6  0.58 -3.9344552378517486D-03 -3.9417285110660951D-03 -3.9438141002528602D-03
  6  0.59 -3.9186940432275963D-03 -3.9259217166817458D-03 -3.9280217670800456D-03
  6  0.60 -3.9035432850846258D-03 -3.9107433953675464D-03 -3.9128579908632583D-03
  6  0.61 -3.8890065055483224D-03 -3.8961620876338163D-03 -3.8982913096202313D-03
  6  0.62 -3.8750530302001439D-03 -3.8821645944814259D-03 -3.8843085219485768D-03
  6  0.63 -3.8616524862331268D-03 -3.8687205184638118D-03 -3.8708966367614370D-03
  6  0.64 -3.8487940530409427D-03 -3.8558364066558692D-03 -3.8580099725864028D-03
  6  0.65 -3.8364656077223944D-03 -3.8434653163420618D-03 -3.8456538108484588D-03
  6  0.66 -3.8246222587448382D-03 -3.8315797451955224D-03 -3.8338005887508537D-03
  6  0.67 -3.8132705883095635D-03 -3.8202035869656240D-03 -3.8224221465355626D-03
  6  0.68 -3.8023664989117220D-03 -3.8092753590493657D-03 -3.8115090506728143D-03
  6  0.69 -3.7919180462987539D-03 -3.7988031012147743D-03 -3.8010519884989014D-03
  6  0.70 -3.7819167165147154D-03 -3.7887610013007441D-03 -3.7910251460153152D-03
  6  0.71 -3.7723020295458306D-03 -3.7791231462494419D-03 -3.7814026080339406D-03
  6  0.72 -3.7631007054423913D-03 -3.7698816888543855D-03 -3.7721765254798184D-03
  6  0.73 -3.7542705431585495D-03 -3.7610289370090611D-03 -3.7633219634940558D-03
  6  0.74 -3.7458047692406965D-03 -3.7525408366504741D-03 -3.7548493610313188D-03
  6  0.75 -3.7376964754681904D-03 -3.7444104673131778D-03 -3.7467345414133658D-03
  6  0.76 -3.7299217332121409D-03 -3.7366310919005555D-03 -3.7389535622157771D-03
  6  0.77 -3.7224917945568848D-03 -3.7291623414100511D-03 -3.7315004712348719D-03
  6  0.78 -3.7153492424510438D-03 -3.7220155800422425D-03 -3.7243522344556522D-03
  6  0.79 -3.7085229375331472D-03 -3.7151509111316679D-03 -3.7175033266316606D-03
  6  0.80 -3.7019731437764967D-03 -3.7085972937556258D-03 -3.7109483521679072D-03
  6  0.81 -3.6957119524387775D-03 -3.7023152971656999D-03 -3.7046822103405444D-03
  6  0.82 -3.6897175278700831D-03 -3.6963002480714510D-03 -3.6986659131438182D-03
  6  0.83 -3.6839680537391530D-03 -3.6905303215514144D-03 -3.6929119278853685D-03
  6  0.84 -3.6784593561858263D-03 -3.6850184616195195D-03 -3.6873989202495018D-03
  6  0.85 -3.6731872422005856D-03 -3.6797262084167087D-03 -3.6821226881817806D-03
  6  0.86 -3.6681478426463148D-03 -3.6746668194731682D-03 -3.6770622440289681D-03
  6  0.87 -3.6633202831605487D-03 -3.6698365163900072D-03 -3.6722309327997821D-03
  6  0.88 -3.6587009289099637D-03 -3.6651974447083715D-03 -3.6676079939914653D-03
  6  0.89 -3.6542865798008198D-03 -3.6607635084819545D-03 -3.6631731310255971D-03
  7 -1.49 -1.8804875141025745D-01 -1.8880957684796285D-01 -1.8836934350309212D-01
  7 -1.48 -1.8427817469723587D-01 -1.8502510648410442D-01 -1.8459431527876002D-01
  7 -1.47 -1.8057404874355043D-01 -1.8130677055484956D-01 -1.8088577444979581D-01
  7 -1.46 -1.7693500705728643D-01 -1.7765377909801400D-01 -1.7724181322248386D-01
  7 -1.45 -1.7336078893041684D-01 -1.7406639909382099D-01 -1.7366326896292716D-01
  7 -1.44 -1.6984967854499172D-01 -1.7054235300190185D-01 -1.7014838793336029D-01
  7 -1.43 -1.6640199553857124D-01 -1.6708145374246022D-01 -1.6669593836542118D-01
  7 -1.42 -1.6301659874416563D-01 -1.6368308456986996D-01 -1.6330633219658608D-01
  7 -1.41 -1.5969195111980050D-01 -1.6034618671593667D-01 -1.5997751481058076D-01
  7 -1.40 -1.5642844383382937D-01 -1.5706969883493521D-01 -1.5670940607658190D-01
  7 -1.39 -1.5322415669467637D-01 -1.5385360731910874D-01 -1.5350104113357624D-01
  7 -1.38 -1.5007911809852109D-01 -1.5069651977554063D-01 -1.5035151445565756D-01
  7 -1.37 -1.4699165726269697D-01 -1.4759723228572150D-01 -1.4726006715281484D-01
  7 -1.36 -1.4396209553093819D-01 -1.4455563465239166D-01 -1.4422612998772411D-01
  7 -1.35 -1.4098853171289605D-01 -1.4157069061800370D-01 -1.4124867213470119D-01
  7 -1.34 -1.3807097288086306D-01 -1.3864196456625161D-01 -1.3832684955832103D-01
  7 -1.33 -1.3520808989089822D-01 -1.3576771970118734D-01 -1.3545976249236444D-01
  7 -1.32 -1.3239922572008464D-01 -1.3294810938112767D-01 -1.3264675378483562D-01
  7 -1.31 -1.2964346932486481D-01 -1.3018142337105748D-01 -1.2988729574837113D-01
  7 -1.30 -1.2694021482768697D-01 -1.2746782992569283D-01 -1.2718000575771954D-01
  7 -1.29 -1.2428874089529929D-01 -1.2480621029177162D-01 -1.2452455437646989D-01
  7 -1.28 -1.2168824863208161D-01 -1.2219504555232985D-01 -1.2192014227239320D-01
  7 -1.27 -1.1913740100852957D-01 -1.1963444464283571D-01 -1.1936543159762983D-01
  7 -1.26 -1.1663606711658023D-01 -1.1712319895259242D-01 -1.1686029153863783D-01
  7 -1.25 -1.1418332865898773D-01 -1.1466074441367613D-01 -1.1440380306847592D-01
  7 -1.24 -1.1177845528465086D-01 -1.1224634593564756D-01 -1.1199523481058432D-01
  7 -1.23 -1.0942017965643550D-01 -1.0987873335600612D-01 -1.0963331925059130D-01
  7 -1.22 -1.0710837184031285D-01 -1.0755777322843763D-01 -1.0731792592747874D-01
  7 -1.21 -1.0484196356031480D-01 -1.0528239393667080D-01 -1.0504798608563726D-01
  7 -1.20 -1.0262067792268535D-01 -1.0305201641735925D-01 -1.0282292377288514D-01
  7 -1.19 -1.0044277982554087D-01 -1.0086579683569920D-01 -1.0064160656635958D-01
  7 -1.18 -9.8308519561587759D-02 -9.8722802879441934D-02 -9.8503694302117417D-02
  7 -1.17 -9.6216686109504318D-02 -9.6622415768168213D-02 -9.6408551404507381D-02
  7 -1.16 -9.4166699665986259D-02 -9.4564324936109223D-02 -9.4355034153956879D-02
  7 -1.15 -9.2157728085937002D-02 -9.2547143795800382D-02 -9.2342594150387175D-02
  7 -1.14 -9.0189113362471263D-02 -9.0570749580561577D-02 -9.0370832515363042D-02
  7 -1.13 -8.8260355252068212D-02 -8.8634112640006008D-02 -8.8438722136046671D-02
  7 -1.12 -8.6370608437763272D-02 -8.6736649779664471D-02 -8.6545682485280467D-02
  7 -1.11 -8.4519164513443629D-02 -8.4877650350269951D-02 -8.4691004711461917D-02
  7 -1.10 -8.2705151336489396D-02 -8.3056475414280781D-02 -8.2874052581180455D-02
  7 -1.09 -8.0928322535210595D-02 -8.1272395484246834D-02 -8.1094098922381036D-02
  7 -1.08 -7.9187937093756738D-02 -7.9524683319228545D-02 -7.9350644893143515D-02
  7 -1.07 -7.7483004445309117D-02 -7.7813024731461400D-02 -7.7642698825386824D-02
  7 -1.06 -7.5813250874714688D-02 -7.6136246440989708D-02 -7.5969985988644392D-02
  7 -1.05 -7.4177934730203648D-02 -7.4494057327623042D-02 -7.4331552538588169D-02
  7 -1.04 -7.2576311263171517D-02 -7.2885915812232319D-02 -7.2727080612714157D-02
  7 -1.03 -7.1007834040534845D-02 -7.1311056530217312D-02 -7.1155806615499889D-02
  7 -1.02 -6.9471755273357028D-02 -6.9768728399644653D-02 -6.9617179239390092D-02
  7 -1.01 -6.7967846823568240D-02 -6.8258508266053383D-02 -6.8110377152175577D-02
  7 -1.00 -6.6495341050500867D-02 -6.6779827028865604D-02 -6.6635035558788788D-02
  7 -0.99 -6.5053717999111305D-02 -6.5332162991355441D-02 -6.5190818482370017D-02
  7 -0.98 -6.3641734074320902D-02 -6.3914447259376145D-02 -6.3776287008217192D-02
  7 -0.97 -6.2259785697399560D-02 -6.2526712081415525D-02 -6.2391662140757517D-02
  7 -0.96 -6.0906874543569835D-02 -6.1168139124326316D-02 -6.1036128129036422D-02
  7 -0.95 -5.9582456771104624D-02 -5.9838182699839128D-02 -5.9709308961049992D-02
  7 -0.94 -5.8286326907919503D-02 -5.8536635479049512D-02 -5.8410657810026842D-02
  7 -0.93 -5.7016978857686487D-02 -5.7261985384678478D-02 -5.7138999191102990D-02
  7 -0.92 -5.5775230243091931D-02 -5.6015052638990953D-02 -5.5894826713487777D-02
  7 -0.91 -5.4559365690837670D-02 -5.4793960487304574D-02 -5.4676586172744429D-02
  7 -0.90 -5.3369418528752280D-02 -5.3599053998134000D-02 -5.3484311455148897D-02
  7 -0.89 -5.2205089383099181D-02 -5.2429874955842580D-02 -5.2317849706378566D-02
  7 -0.88 -5.1065591002024187D-02 -5.1285487581675740D-02 -5.1175970461613991D-02
  7 -0.87 -4.9950622893071721D-02 -5.0165882484608612D-02 -5.0058955233198976D-02
  7 -0.86 -4.8859619458248973D-02 -4.9070067910972445D-02 -4.8965667895261064D-02
  7 -0.85 -4.7791614193309892D-02 -4.7997630475615824D-02 -4.7895562434838446D-02
  7 -0.84 -4.6747005857641237D-02 -4.6948557037038804D-02 -4.6848897528789450D-02
  7 -0.83 -4.5724796185761210D-02 -4.5921982660298663D-02 -4.5824673189140207D-02
  7 -0.82 -4.4724919163074056D-02 -4.4917840194704475D-02 -4.4822697616971323D-02
  7 -0.81 -4.3746354738274498D-02 -4.3935105989719177D-02 -4.3842203065568582D-02
  7 -0.80 -4.2789454036726592D-02 -4.2974011336853593D-02 -4.2883412662213877D-02
  7 -0.79 -4.1852998261520266D-02 -4.2033575623173877D-02 -4.1944988288509497D-02
  7 -0.78 -4.0936971011649316D-02 -4.1113658872093534D-02 -4.1027150659902013D-02
  7 -0.77 -4.0041206279393199D-02 -4.0213981932085599D-02 -4.0129501369437950D-02
  7 -0.76 -3.9164747748548577D-02 -3.9333811475057996D-02 -3.9251309254204607D-02
  7 -0.75 -3.8307587285641979D-02 -3.8472916608431260D-02 -3.8392344044242591D-02
  7 -0.74 -3.7469165321364614D-02 -3.7630952996972875D-02 -3.7552262493272363D-02
  7 -0.73 -3.6649172475289579D-02 -3.6807396474317772D-02 -3.6730541885944150D-02
  7 -0.72 -3.5847387393985131D-02 -3.6002031761963052D-02 -3.5927067879497440D-02
  7 -0.71 -3.5063224222570688D-02 -3.5214473459156015D-02 -3.5141253517239950D-02
  7 -0.70 -3.4296240705660758D-02 -3.4444270429748479D-02 -3.4372751529329962D-02
  7 -0.69 -3.3546280395363240D-02 -3.3690976804991009D-02 -3.3621210787889495D-02
  7 -0.68 -3.2812996096631200D-02 -3.2954440134242147D-02 -3.2886381671989082D-02
  7 -0.67 -3.2096049633308185D-02 -3.2234410552567538D-02 -3.2167925435520835D-02
  7 -0.66 -3.1395012902314424D-02 -3.1530363509998362D-02 -3.1465412796311071D-02
  7 -0.65 -3.0709675830701950D-02 -3.0841915779822440D-02 -3.0778547221628809D-02
  7 -0.64 -3.0039532061148039D-02 -3.0168822810103489D-02 -3.0106995418768257D-02
  7 -0.63 -2.9384392939475135D-02 -2.9510889106393334D-02 -2.9450480396882632D-02
  7 -0.62 -2.8744031773935932D-02 -2.8867719858374968D-02 -2.8808774755634495D-02
  7 -0.61 -2.8117965444444722D-02 -2.8238835150604869D-02 -2.8181394462344928D-02
  7 -0.60 -2.7506035192469420D-02 -2.7624157330576861D-02 -2.7568103287232144D-02
  7 -0.59 -2.6907900331660677D-02 -2.7023419532727851D-02 -2.6968715796102313D-02
  7 -0.58 -2.6323311200358447D-02 -2.6436218012146535D-02 -2.6382829114224505D-02
  7 -0.57 -2.5752027222972533D-02 -2.5862387788338423D-02 -2.5810279099648961D-02
  7 -0.56 -2.5193574875130111D-02 -2.5301453153816749D-02 -2.5250661938015437D-02
  7 -0.55 -2.4647849459799351D-02 -2.4753308802094347D-02 -2.4703798999244100D-02
  7 -0.54 -2.4114619498225257D-02 -2.4217653439676398D-02 -2.4169322386877280D-02
  7 -0.53 -2.3593491186901780D-02 -2.3694229022170415D-02 -2.3647045490631555D-02
  7 -0.52 -2.3084284597687185D-02 -2.3182785168918994D-02 -2.3136783582881980D-02
  7 -0.51 -2.2586751169662994D-02 -2.2683007945963674D-02 -2.2638155978156681D-02
  7 -0.50 -2.2100729317855033D-02 -2.2194738920479528D-02 -2.2151067130260993D-02
  7 -0.49 -2.1625867906786313D-02 -2.1717751122383229D-02 -2.1675165143308431D-02
  7 -0.48 -2.1161958659802853D-02 -2.1251771541863064D-02 -2.1210241300324909D-02
  7 -0.47 -2.0708803138189701D-02 -2.0796541639418187D-02 -2.0756096473074699D-02
  7 -0.46 -2.0266154153315920D-02 -2.0351873896702469D-02 -2.0312482951079354D-02
  7 -0.45 -1.9833825080122925D-02 -1.9917580604948779D-02 -1.9879213721343107D-02
  7 -0.44 -1.9411597671664570D-02 -1.9493386797140119D-02 -1.9455959741067865D-02
  7 -0.43 -1.8999191508915558D-02 -1.9079122248035860D-02 -1.9042662612647650D-02
  7 -0.42 -1.8596459163250666D-02 -1.8674581998874298D-02 -1.8639062008658412D-02
  7 -0.41 -1.8203208001130185D-02 -1.8279520320257880D-02 -1.8244964775887093D-02
  7 -0.40 -1.7819242710007972D-02 -1.7893794686188558D-02 -1.7860124413567491D-02
  7 -0.39 -1.7444335724547781D-02 -1.7517176253147661D-02 -1.7484365652773552D-02
  7 -0.38 -1.7078368305466184D-02 -1.7149447420176059D-02 -1.7117569218317853D-02
  7 -0.37 -1.6720999343481573D-02 -1.6790462924307765D-02 -1.6759441283800962D-02
  7 -0.36 -1.6372239938115346D-02 -1.6440086483140333D-02 -1.6409848991793562D-02
  7 -0.35 -1.6031780950827190D-02 -1.6098056336686095D-02 -1.6068672253171167D-02
  7 -0.34 -1.5699557049833286D-02 -1.5764306155482379D-02 -1.5735659307623676D-02
  7 -0.33 -1.5375281989517924D-02 -1.5438504033939003D-02 -1.5410705841896917D-02
  7 -0.32 -1.5058871012676542D-02 -1.5120610164873786D-02 -1.5093547618949411D-02
  7 -0.31 -1.4750127096608463D-02 -1.4810426344894961D-02 -1.4784120157257226D-02
  7 -0.30 -1.4448884808938946D-02 -1.4507744176748442D-02 -1.4482213297121675D-02
  7 -0.29 -1.4155020032171889D-02 -1.4212522948775390D-02 -1.4187661272591775D-02
  7 -0.28 -1.3868353944038615D-02 -1.3924459231466842D-02 -1.3900327490404412D-02
  7 -0.27 -1.3588693911514679D-02 -1.3643522411755139D-02 -1.3620058513390104D-02
  7 -0.26 -1.3315971680293302D-02 -1.3369482998356889D-02 -1.3346744588421706D-02
  7 -0.25 -1.3050040094129238D-02 -1.3102273518344507D-02 -1.3080161496501361D-02
  7 -0.24 -1.2790702675773629D-02 -1.2841696311136953D-02 -1.2820229271139100D-02
  7 -0.23 -1.2537804910502427D-02 -1.2587632877685712D-02 -1.2566791016226432D-02
  7 -0.22 -1.2291288754485062D-02 -1.2339913073144262D-02 -1.2319713599449760D-02
  7 -0.21 -1.2050986615117443D-02 -1.2098479351586120D-02 -1.2078866676691745D-02
  7 -0.20 -1.1816792598966813D-02 -1.1863117363141936D-02 -1.1844108721307159D-02
  7 -0.19 -1.1588499313478927D-02 -1.1633726036395642D-02 -1.1615337529604849D-02
  7 -0.18 -1.1366056099380883D-02 -1.1410217957859386D-02 -1.1392362391622708D-02
  7 -0.17 -1.1149318808226373D-02 -1.1192414411301088D-02 -1.1175142632636904D-02
  7 -0.16 -1.0938137135439749D-02 -1.0980231782192235D-02 -1.0963492969718894D-02
  7 -0.15 -1.0732440026508810D-02 -1.0773531464891987D-02 -1.0757309449264452D-02
  7 -0.14 -1.0532102182948989D-02 -1.0572188738774928D-02 -1.0556531929031412D-02
  7 -0.13 -1.0336990872771616D-02 -1.0376134432474994D-02 -1.0360962754620581D-02
  7 -0.12 -1.0146999246842668D-02 -1.0185197155026662D-02 -1.0170527169133380D-02
  7 -0.11 -9.9620167693236106D-03 -9.9993281524794215D-03 -9.9851449255490936D-03
  7 -0.10 -9.7819617188103728D-03 -9.8183528330913067D-03 -9.8046419900344219D-03
  7 -0.09 -9.6066724601418761D-03 -9.6422303380133377D-03 -9.6289780300964200D-03
  7 -0.08 -9.4360939205915852D-03 -9.4708141685514741D-03 -9.4580070381703307D-03
  7 -0.07 -9.2701196882437019D-03 -9.3039982515256414D-03 -9.2916524277804682D-03
  7 -0.06 -9.1086175563153092D-03 -9.1417078738612219D-03 -9.1297816314959250D-03
  7 -0.05 -8.9515268191985783D-03 -8.9838239453530078D-03 -8.9723336216249883D-03
  7 -0.04 -8.7987130804584070D-03 -8.8302680702794685D-03 -8.8192015234959346D-03
  7 -0.03 -8.6501389902879765D-03 -8.6809460149352771D-03 -8.6702640439226281D-03
  7 -0.02 -8.5056420687629145D-03 -8.5357499104754264D-03 -8.5254419863480171D-03
  7 -0.01 -8.3651911819851155D-03 -8.3945663051539325D-03 -8.3846760532544588D-03
  7  0.00 -8.2286513624663573D-03 -8.2573676053853372D-03 -8.2478309437683962D-03
  7  0.01 -8.0959950539328061D-03 -8.1240186925519570D-03 -8.1148525727037062D-03
  7  0.02 -7.9670320510710681D-03 -7.9944341780267564D-03 -7.9856291343888622D-03
  7  0.03 -7.8417930464582102D-03 -7.8685397456317672D-03 -7.8600866581888286D-03
  7  0.04 -7.7201053058392035D-03 -7.7462652437972129D-03 -7.7381299861231951D-03
  7  0.05 -7.6019370817551925D-03 -7.6275012292936727D-03 -7.6197011449069306D-03
  7  0.06 -7.4872044765100423D-03 -7.5122138029801167D-03 -7.5047159869766379D-03
  7  0.07 -7.3757955017512821D-03 -7.4002401468816446D-03 -7.3930374865606909D-03
  7  0.08 -7.2676850879536438D-03 -7.2915799717065341D-03 -7.2846900359004856D-03
  7  0.09 -7.1627433605404058D-03 -7.1861026056381791D-03 -7.1794942388903101D-03
  7  0.10 -7.0608966092407686D-03 -7.0837578878507057D-03 -7.0774488466393594D-03
  7  0.11 -6.9621405454711096D-03 -6.9844928248322218D-03 -6.9784529536006026D-03
  7  0.12 -6.8663125728232830D-03 -6.8882155511570849D-03 -6.8824392005738984D-03
  7  0.13 -6.7734087731055985D-03 -6.7948504185244675D-03 -6.7893321760829689D-03
  7  0.14 -6.6833456513195255D-03 -6.7043139562189061D-03 -6.6990486849665166D-03
  7  0.15 -6.5959946080446970D-03 -6.6165466777759726D-03 -6.6115064725451225D-03
  7  0.16 -6.5113757949250084D-03 -6.5314987882471717D-03 -6.5267021610080633D-03
  7  0.17 -6.4293717640531199D-03 -6.4490755406015343D-03 -6.4445180502836624D-03
  7  0.18 -6.3499213775296878D-03 -6.3692379261626273D-03 -6.3648928283932121D-03
  7  0.19 -6.2729621157151510D-03 -6.2919001529482656D-03 -6.2877637457603953D-03
  7  0.20 -6.1984708835257397D-03 -6.2170388218465286D-03 -6.2130853612949732D-03
  7  0.21 -6.1263133328879459D-03 -6.1445191520966783D-03 -6.1407897176163437D-03
  7  0.22 -6.0564819725867870D-03 -6.0743333396013777D-03 -6.0708025409658140D-03
  7  0.23 -5.9889028960104177D-03 -6.0064289678621197D-03 -6.0030719839502256D-03
  7  0.24 -5.9234993148669732D-03 -5.9407068196634600D-03 -5.9375427192852647D-03
  7  0.25 -5.8602470793449064D-03 -5.8771424793692007D-03 -5.8741469939057097D-03
  7  0.26 -5.7990714771793597D-03 -5.8156609513972356D-03 -5.8128317387399226D-03
  7  0.27 -5.7399150838308641D-03 -5.7562258402231751D-03 -5.7535393626997351D-03
  7  0.28 -5.6827162806678266D-03 -5.6987537506943877D-03 -5.6962293341161320D-03
  7  0.29 -5.6274443843250558D-03 -5.6432137427587020D-03 -5.6408493945062678D-03
  7  0.30 -5.5740300341585707D-03 -5.5895572240083321D-03 -5.5873090381978793D-03
  7  0.31 -5.5224338407216817D-03 -5.5377024719519465D-03 -5.5356108786327324D-03
  7  0.32 -5.4725973184275682D-03 -5.4876119027277665D-03 -5.4856543841088779D-03
  7  0.33 -5.4244640410620066D-03 -5.4392496259312913D-03 -5.4374247571115199D-03
  7  0.34 -5.3779917441692041D-03 -5.3925729080601522D-03 -5.3908586919086668D-03
  7  0.35 -5.3331500070672496D-03 -5.3474891969687507D-03 -5.3459050970800625D-03
  7  0.36 -5.2898651114148421D-03 -5.3040070533395224D-03 -5.3025313724430348D-03
  7  0.37 -5.2480901925342927D-03 -5.2620381572231712D-03 -5.2606903304743182D-03
  7  0.38 -5.2078174224825472D-03 -5.2215745280170586D-03 -5.2203127816514670D-03
  7  0.39 -5.1689567038123042D-03 -5.1825259149173349D-03 -5.1813900766185580D-03
  7  0.40 -5.1314877865664783D-03 -5.1448921559692756D-03 -5.1438408328788607D-03
  7  0.41 -5.0953888225698778D-03 -5.1086107725613955D-03 -5.1076433128059186D-03
  7  0.42 -5.0605794203794335D-03 -5.0736416250273088D-03 -5.0727775099506031D-03
  7  0.43 -5.0270416404985313D-03 -5.0399464426721004D-03 -5.0391649406771166D-03
  7  0.44 -4.9947348575689983D-03 -5.0074844808350987D-03 -5.0067850500916614D-03
  7  0.45 -4.9636091943022660D-03 -4.9762257020360603D-03 -4.9756078319890661D-03
  7  0.46 -4.9336278996206795D-03 -4.9461132146469003D-03 -4.9455565445501899D-03
  7  0.47 -4.9047799546436885D-03 -4.9171160799461036D-03 -4.9166599209718980D-03
  7  0.48 -4.8769961024057460D-03 -4.8892046695836926D-03 -4.8888089299669035D-03
  7  0.49 -4.8502649538328842D-03 -4.8623476259909556D-03 -4.8620317391371501D-03
  7  0.50 -4.8245417025155873D-03 -4.8365197717591679D-03 -4.8362439609542177D-03
  7  0.51 -4.7997981757975459D-03 -4.8116534128590316D-03 -4.8114568085959892D-03
  7  0.52 -4.7759907482413742D-03 -4.7877442196927050D-03 -4.7876068669378477D-03
  7  0.53 -4.7531138119504285D-03 -4.7647472319678943D-03 -4.7646688924391561D-03
  7  0.54 -4.7311055348540163D-03 -4.7426397623754986D-03 -4.7426006632991548D-03
  7  0.55 -4.7099454766730267D-03 -4.7213816936826957D-03 -4.7214012094113807D-03
  7  0.56 -4.6896112274920961D-03 -4.7009505561711896D-03 -4.7010284897016294D-03
  7  0.57 -4.6700649583894666D-03 -4.6813279234959645D-03 -4.6814446381602797D-03
  7  0.58 -4.6512874532962135D-03 -4.6624555931256122D-03 -4.6626109759406306D-03
  7  0.59 -4.6332411687780919D-03 -4.6443348502792645D-03 -4.6445481903081330D-03
  7  0.60 -4.6159097106770004D-03 -4.6269298070353519D-03 -4.6271815842807975D-03
  7  0.61 -4.5992767622172409D-03 -4.6102241054727551D-03 -4.6105142294106203D-03
  7  0.62 -4.5833075488733825D-03 -4.5941636151374142D-03 -4.5944920014834795D-03
  7  0.63 -4.5679676316418552D-03 -4.5787525158992566D-03 -4.5791190862049646D-03
  7  0.64 -4.5532443818408850D-03 -4.5639780754276691D-03 -4.5643634863284516D-03
  7  0.65 -4.5391043691925337D-03 -4.5497682645177428D-03 -4.5502109894139152D-03
  7  0.66 -4.5255549766605148D-03 -4.5361497284965953D-03 -4.5366304341152922D-03
  7  0.67 -4.5125450778462604D-03 -4.5230905168065138D-03 -4.5235899365022644D-03
  7  0.68 -4.5000636571410867D-03 -4.5105603387631185D-03 -4.5110784565031460D-03
  7  0.69 -4.4880998329135677D-03 -4.4985291153623406D-03 -4.4990850881399414D-03
  7  0.70 -4.4766053304449082D-03 -4.4869869083097400D-03 -4.4875806885935213D-03
  7  0.71 -4.4656083602639465D-03 -4.4759427143403517D-03 -4.4765359828151090D-03
  7  0.72 -4.4550422769037727D-03 -4.4653298657843007D-03 -4.4659608888940727D-03
  7  0.73 -4.4449172284446161D-03 -4.4551584889361432D-03 -4.4558272279607760D-03
  7  0.74 -4.4352252258647099D-03 -4.4454205753462570D-03 -4.4461079022775976D-03
  7  0.75 -4.4259199617399103D-03 -4.4360888764431745D-03 -4.4367757074550273D-03
  7  0.76 -4.4170126455388599D-03 -4.4271364119832955D-03 -4.4278608999774351D-03
  7  0.77 -4.4084772114244284D-03 -4.4185561913097403D-03 -4.4192992540990168D-03
  7  0.78 -4.4002877583535754D-03 -4.4103413373113749D-03 -4.4111029720809063D-03
  7  0.79 -4.3924568361285842D-03 -4.4024662904589363D-03 -4.4032464950740403D-03
  7  0.80 -4.3849400450203160D-03 -4.3949247065819524D-03 -4.3957234795068837D-03
  7  0.81 -4.3777504409093088D-03 -4.3876915793675548D-03 -4.3885089196232033D-03
  7  0.82 -4.3708635077209417D-03 -4.3807804062045864D-03 -4.3815973154666477D-03
  7  0.83 -4.3642737348440763D-03 -4.3741476573210987D-03 -4.3749831430691544D-03
  7  0.84 -4.3579572029456889D-03 -4.3678073879848791D-03 -4.3686614502715130D-03
  7  0.85 -4.3519089754657852D-03 -4.3617356525185577D-03 -4.3626082917935143D-03
  7  0.86 -4.3461055351639516D-03 -4.3559089233039163D-03 -4.3568001404075494D-03
  7  0.87 -4.3405803726241608D-03 -4.3503417267077025D-03 -4.3512325687308602D-03
  7  0.88 -4.3352723182894107D-03 -4.3450107991348059D-03 -4.3459202292526634D-03
  7  0.89 -4.3301776250483457D-03 -4.3399123619195078D-03 -4.3408214424055297D-03
  8 -1.49 -2.1152122389662514D-01 -2.1057655860711744D-01 -2.1080320209391468D-01
  8 -1.48 -2.0732229680681036D-01 -2.0640035149536173D-01 -2.0662246214239988D-01
  8 -1.47 -2.0319522513420593D-01 -2.0229484883673418D-01 -2.0251251556454050D-01
  8 -1.46 -1.9913921308599944D-01 -1.9826049391755785D-01 -1.9847380403262124D-01
  8 -1.45 -1.9515463196883540D-01 -1.9429646833933512D-01 -1.9450550819780316D-01
  8 -1.44 -1.9123846199169919D-01 -1.9040150617608129D-01 -1.9060579356582982D-01
  8 -1.43 -1.8739171908380220D-01 -1.8657489501302441D-01 -1.8677509156930169D-01
  8 -1.42 -1.8361319705523624D-01 -1.8281548036093970D-01 -1.8301166678372399D-01
  8 -1.41 -1.7990178515118671D-01 -1.7912325706104035D-01 -1.7931498412801672D-01
  8 -1.40 -1.7625638062577847D-01 -1.7549657920169687D-01 -1.7568446487993447D-01
  8 -1.39 -1.7267650811093244D-01 -1.7193498288285800D-01 -1.7211910309254996D-01
  8 -1.38 -1.6916170902972258D-01 -1.6843752748913127D-01 -1.6861795665445217D-01
  8 -1.37 -1.6571018313188848D-01 -1.6500342203927432D-01 -1.6517975098262588D-01
  8 -1.36 -1.6232187187318958D-01 -1.6163211020694096D-01 -1.6180490374381004D-01
  8 -1.35 -1.5899520218228097D-01 -1.5832249194685366D-01 -1.5849135970089048D-01
  8 -1.34 -1.5573067742021873D-01 -1.5507369789946041D-01 -1.5523917939407988D-01
  8 -1.33 -1.5252594794995769D-01 -1.5188477056635541D-01 -1.5204693263253033D-01
  8 -1.32 -1.4938078976333868D-01 -1.4875503416070629D-01 -1.4891394258416135D-01
  8 -1.31 -1.4629423022517163D-01 -1.4568352542384722D-01 -1.4583924465497530D-01
  8 -1.30 -1.4326563913860296D-01 -1.4267003211796145D-01 -1.4282221545450277D-01
  8 -1.29 -1.4029424118972239D-01 -1.3971295907987877D-01 -1.3986168712315600D-01
  8 -1.28 -1.3737879377143108D-01 -1.3681149163716322D-01 -1.3695723500314916D-01
  8 -1.27 -1.3451864175820860D-01 -1.3396498358989617D-01 -1.3410780136083708D-01
  8 -1.26 -1.3171327097389335D-01 -1.3117292725868140D-01 -1.3131250357846955D-01
  8 -1.25 -1.2896169067821570D-01 -1.2843434021496752D-01 -1.2857074917668149D-01
  8 -1.24 -1.2626239398823905D-01 -1.2574772437951637D-01 -1.2588175292345455D-01
  8 -1.23 -1.2361546251307036D-01 -1.2311316794154953D-01 -1.2324415574705737D-01
  8 -1.22 -1.2102003620513406D-01 -1.2052981809258115D-01 -1.2065783466097063D-01
  8 -1.21 -1.1847462690822241D-01 -1.1799652726260090D-01 -1.1812197420381074D-01
  8 -1.20 -1.1597928761531331D-01 -1.1551235496685422D-01 -1.1563528346438849D-01
  8 -1.19 -1.1353244728278998D-01 -1.1307673812682176D-01 -1.1319719830930847D-01
  8 -1.18 -1.1113374775972597D-01 -1.1068899101322241D-01 -1.1080672074023808D-01
  8 -1.17 -1.0878219286770280D-01 -1.0834812461082313D-01 -1.0846349057811444D-01
  8 -1.16 -1.0647716150714429D-01 -1.0605382086981664D-01 -1.0616627537502382D-01
  8 -1.15 -1.0421774606484474D-01 -1.0380457702862836D-01 -1.0391477482224271D-01
  8 -1.14 -1.0200323462563152D-01 -1.0160027544319419D-01 -1.0170797750958613D-01
  8 -1.13 -9.9833082936964856D-02 -9.9439803115019126D-02 -9.9545344310174061D-02
  8 -1.12 -9.7706365587389932D-02 -9.7322531657361322D-02 -9.7425683632899426D-02
  8 -1.11 -9.5622320168921970D-02 -9.5247703151795982D-02 -9.5348786072139466D-02
  8 -1.10 -9.3580247401193417D-02 -9.3214624603867730D-02 -9.3313679858178650D-02
  8 -1.09 -9.1579353378312994D-02 -9.1222761026438767D-02 -9.1319575723251820D-02
  8 -1.08 -8.9619101050845501D-02 -8.9271067149935185D-02 -8.9365692737228955D-02
  8 -1.07 -8.7698645996693664D-02 -8.7358963368448811D-02 -8.7451692125838532D-02
  8 -1.06 -8.5817196422237715D-02 -8.5485663111182497D-02 -8.5576296414632991D-02
  8 -1.05 -8.3974424829322297D-02 -8.3650843126097441D-02 -8.3739429110611482D-02
  8 -1.04 -8.2169043706195724D-02 -8.1853447154642184D-02 -8.1940258813522238D-02
  8 -1.03 -8.0400914598787440D-02 -8.0092883743309695D-02 -8.0177735858448479D-02
  8 -1.02 -7.8669197670575286D-02 -7.8368549404448623D-02 -7.8451486857173222D-02
  8 -1.01 -7.6973211577957154D-02 -7.6679766369272345D-02 -7.6761044358728214D-02
  8 -1.00 -7.5312122816361182D-02 -7.5025912441380599D-02 -7.5105358003289407D-02
  8 -0.99 -7.3685989322216497D-02 -7.3406631238313980D-02 -7.3484286734561241D-02
  8 -0.98 -7.2092999862917923D-02 -7.1820329571361780D-02 -7.1896235617818119D-02
  8 -0.97 -7.0533422663548145D-02 -7.0267468978394504D-02 -7.0341858922212841D-02
  8 -0.96 -6.9006535323899221D-02 -6.8746942996993979D-02 -6.8819658989871635D-02
  8 -0.95 -6.7511549341936011D-02 -6.7258163278255262D-02 -6.7329428108665476D-02
  8 -0.94 -6.6048242388358963D-02 -6.5801090479891342D-02 -6.5870573827792656D-02
  8 -0.93 -6.4614931133525066D-02 -6.4373860190447121D-02 -6.4441958332761839D-02
  8 -0.92 -6.3212723669015508D-02 -6.2977407285229520D-02 -6.3043977051695288D-02
  8 -0.91 -6.1839343792345014D-02 -6.1609812194212174D-02 -6.1674888185770715D-02
  8 -0.90 -6.0495355174126880D-02 -6.0271298911943577D-02 -6.0334915767016897D-02
  8 -0.89 -5.9180089258314646D-02 -5.8961534052898591D-02 -5.9023725865028021D-02
  8 -0.88 -5.7892499150997756D-02 -5.7679151379246410D-02 -5.7739950781063622D-02
  8 -0.87 -5.6632593542614143D-02 -5.6424631675047340D-02 -5.6484071293029875D-02
  8 -0.86 -5.5399566631746833D-02 -5.5196553111773169D-02 -5.5254664230286341D-02
  8 -0.85 -5.4192499271861677D-02 -5.3994460860494614D-02 -5.4051273955527265D-02
  8 -0.84 -5.3011547976457761D-02 -5.2818358563913079D-02 -5.2873904108233130D-02
  8 -0.83 -5.1856029077962870D-02 -5.1667426999981045D-02 -5.1721874623684133D-02
  8 -0.82 -5.0725306473188389D-02 -5.0541453014438437D-02 -5.0594550990958012D-02
  8 -0.81 -4.9618800113787595D-02 -4.9439439860099466D-02 -4.9491356403238818D-02
  8 -0.80 -4.8536628483016819D-02 -4.8361647029240895D-02 -4.8412410014706635D-02
  8 -0.79 -4.7477429824525533D-02 -4.7306717829775968D-02 -4.7356353849286173D-02
  8 -0.78 -4.6441316177778906D-02 -4.6274765898996151D-02 -4.6323301258852270D-02
  8 -0.77 -4.5427978228456324D-02 -4.5265483604301084D-02 -4.5312944298299636D-02
  8 -0.76 -4.4436345374440640D-02 -4.4277924679392566D-02 -4.4324335587025879D-02
  8 -0.75 -4.3466530335844265D-02 -4.3311960780938109D-02 -4.3357346530368074D-02
  8 -0.74 -4.2517908281105243D-02 -4.2367206729053239D-02 -4.2411476743582976D-02
  8 -0.73 -4.1589896097509467D-02 -4.1442962681055441D-02 -4.1486145402685054D-02
  8 -0.72 -4.0682372717830845D-02 -4.0539109090104469D-02 -4.0581342242229014D-02
  8 -0.71 -3.9794900044806306D-02 -3.9655103555147238D-02 -3.9696409501823168D-02
  8 -0.70 -3.8926759675290808D-02 -3.8790447388070214D-02 -3.8830847873505110D-02
  8 -0.69 -3.8077777676880864D-02 -3.7944858946985335D-02 -3.7984375326143474D-02
  8 -0.68 -3.7247571390664876D-02 -3.7118057922720341D-02 -3.7156610768992203D-02
  8 -0.67 -3.6435865994549149D-02 -3.6309666637126953D-02 -3.6347280920311933D-02
  8 -0.66 -3.5642171958222092D-02 -3.5519102605384739D-02 -3.5555802443623510D-02
  8 -0.65 -3.4866063269830348D-02 -3.4746041912686529D-02 -3.4781944934165726D-02
  8 -0.64 -3.4107168788315254D-02 -3.3990207540478774D-02 -3.4025332695096333D-02
  8 -0.63 -3.3365274142571066D-02 -3.3251380757258697D-02 -3.3285656728667873D-02
  8 -0.62 -3.2640030418213437D-02 -3.2529032960324201D-02 -3.2562481837404220D-02
  8 -0.61 -3.1930984379522180D-02 -3.1822805359206431D-02 -3.1855448550846294D-02
  8 -0.60 -3.1237871376102462D-02 -3.1132434837041215D-02 -3.1164377641441067D-02
  8 -0.59 -3.0560313133244563D-02 -3.0457627511894077D-02 -3.0488804351147474D-02
  8 -0.58 -2.9898111848147758D-02 -2.9798101425387826D-02 -2.9828532361126720D-02
  8 -0.57 -2.9250914980445714D-02 -2.9153505942477786D-02 -2.9183210563950568D-02
  8 -0.56 -2.8618269829953157D-02 -2.8523390846001966D-02 -2.8552388090485825D-02
  8 -0.55 -2.8000059976847250D-02 -2.7907640795524248D-02 -2.7935949373587156D-02
  8 -0.54 -2.7395867916081423D-02 -2.7305914696857440D-02 -2.7333552712319180D-02
  8 -0.53 -2.6805409141301924D-02 -2.6717852436062312D-02 -2.6744837601223148D-02
  8 -0.52 -2.6228478456967970D-02 -2.6143250497270926D-02 -2.6169600141477258D-02
  8 -0.51 -2.5664790035026648D-02 -2.5581825186153501D-02 -2.5607556111621285D-02
  8 -0.50 -2.5114026357341640D-02 -2.5033328384453855D-02 -2.5058389020759936D-02
  8 -0.49 -2.4575932409182228D-02 -2.4497436147457377D-02 -2.4521912042149839D-02
  8 -0.48 -2.4050273329720741D-02 -2.3973915168517351D-02 -2.3997822000853063D-02
  8 -0.47 -2.3536756262884481D-02 -2.3462538498920535D-02 -2.3485827521405774D-02
  8 -0.46 -2.3035168787446408D-02 -2.2962966086038247D-02 -2.2985717458096550D-02
  8 -0.45 -2.2545239111968408D-02 -2.2475054266300885D-02 -2.2497221133567703D-02
  8 -0.44 -2.2066719720825984D-02 -2.1998493532663168D-02 -2.2020152640016444D-02
  8 -0.43 -2.1599419838159033D-02 -2.1533094504154429D-02 -2.1554200699331009D-02
  8 -0.42 -2.1143049440685277D-02 -2.1078626620924436D-02 -2.1099195700596957D-02
  8 -0.41 -2.0697392282973310D-02 -2.0634815176018641D-02 -2.0654919133456569D-02
  8 -0.40 -2.0262231214557766D-02 -2.0201500033876326D-02 -2.0221096109544100D-02
  8 -0.39 -1.9837421004099187D-02 -1.9778425442070195D-02 -1.9797528248594341D-02
  8 -0.38 -1.9422660320153429D-02 -1.9365401597553209D-02 -1.9384025357280590D-02
  8 -0.37 -1.9017730199850529D-02 -1.8962208029182394D-02 -1.8980314222444575D-02
  8 -0.36 -1.8622481131379303D-02 -1.8568642169666551D-02 -1.8586297653774449D-02
  8 -0.35 -1.8236721937089258D-02 -1.8184514601998075D-02 -1.8201732450215224D-02
  8 -0.34 -1.7860224419845982D-02 -1.7809647912119596D-02 -1.7826391502079798D-02
  8 -0.33 -1.7492817312865075D-02 -1.7443772755359868D-02 -1.7460104786861108D-02
  8 -0.32 -1.7134303608807792D-02 -1.7086791418457807D-02 -1.7102676374991233D-02
  8 -0.31 -1.6784463168811936D-02 -1.6738482558670369D-02 -1.6753933910910835D-02
  8 -0.30 -1.6443157431650410D-02 -1.6398660607719311D-02 -1.6413737286476604D-02
  8 -0.29 -1.6110197659247559D-02 -1.6067138385287626D-02 -1.6081806434724344D-02
  8 -0.28 -1.5785428319542470D-02 -1.5743761791230000D-02 -1.5758077756419013D-02
  8 -0.27 -1.5468631436850615D-02 -1.5428357696839454D-02 -1.5442288591821760D-02
  8 -0.26 -1.5159684419430100D-02 -1.5120802502026083D-02 -1.5134317379018488D-02
  8 -0.25 -1.4858421673061008D-02 -1.4820887923733234D-02 -1.4834041492136046D-02
  8 -0.24 -1.4564664277694147D-02 -1.4528436534548213D-02 -1.4541239748319106D-02
  8 -0.23 -1.4278237654659673D-02 -1.4243275100645667D-02 -1.4255779069615953D-02
  8 -0.22 -1.3999032286289455D-02 -1.3965335244301689D-02 -1.3977469362136719D-02
  8 -0.21 -1.3726900004864231D-02 -1.3694429005043677D-02 -1.3706243754375975D-02
  8 -0.20 -1.3461680002100011D-02 -1.3430396946148136D-02 -1.3441863552142799D-02
  8 -0.19 -1.3203179009383037D-02 -1.3173122832092196D-02 -1.3184251945597872D-02
  8 -0.18 -1.2951298855219111D-02 -1.2922394361995996D-02 -1.2933233546954663D-02
  8 -0.17 -1.2705913894598627D-02 -1.2678125699554626D-02 -1.2688647087387910D-02
  8 -0.16 -1.2466854579487700D-02 -1.2440184616008008D-02 -1.2450433965978556D-02
  8 -0.15 -1.2234037103342138D-02 -1.2208415822758912D-02 -1.2218365834635894D-02
  8 -0.14 -1.2007249063265925D-02 -1.1982714759898868D-02 -1.1992374485618282D-02
  8 -0.13 -1.1786411705565708D-02 -1.1762931767548144D-02 -1.1772309951308464D-02
  8 -0.12 -1.1571402187058743D-02 -1.1548945253449678D-02 -1.1558050333944730D-02
  8 -0.11 -1.1362095032412705D-02 -1.1340630897565212D-02 -1.1349471040466519D-02
  8 -0.10 -1.1158361793767193D-02 -1.1137828435279679D-02 -1.1146411511174781D-02
  8 -0.09 -1.0960054242137661D-02 -1.0940489808638024D-02 -1.0948823410927387D-02
  8 -0.08 -1.0767075374950462D-02 -1.0748452160980092D-02 -1.0756543626360322D-02
  8 -0.07 -1.0579336255506734D-02 -1.0561627681970175D-02 -1.0569452400509584D-02
  8 -0.06 -1.0396686956456843D-02 -1.0379867531267857D-02 -1.0387464409187790D-02
  8 -0.05 -1.0219025582009090D-02 -1.0203070843286382D-02 -1.0210446438169801D-02
  8 -0.04 -1.0046261932409243D-02 -1.0031148448358571D-02 -1.0038309070842254D-02
  8 -0.03 -9.8782590262857066D-03 -9.8639643416970589D-03 -9.8709160725180631D-03
  8 -0.02 -9.7149253205686473D-03 -9.7014279505425495D-03 -9.7081766355556001D-03
  8 -0.01 -9.5561626742720462D-03 -9.5434420411085359D-03 -9.5499933140772725D-03
  8  0.00 -9.4018483378146452D-03 -9.3898847776343383D-03 -9.3962440487010551D-03
  8  0.01 -9.2519195589026194D-03 -9.2406942536471907D-03 -9.2468380268560437D-03
  8  0.02 -9.1061910769052491D-03 -9.0957144982327150D-03 -9.1016767787780589D-03
  8  0.03 -8.9646661370841561D-03 -8.9548924145535710D-03 -8.9606780089251242D-03
  8  0.04 -8.8272065569954348D-03 -8.8181193507389424D-03 -8.8237328542979995D-03
  8  0.05 -8.6937178231649426D-03 -8.6853290443285290D-03 -8.6907473703310631D-03
  8  0.06 -8.5641595982767840D-03 -8.5563721421282844D-03 -8.5616545424527912D-03
  8  0.07 -8.4383211577080380D-03 -8.4312028737724316D-03 -8.4362989179536038D-03
  8  0.08 -8.3162291557489082D-03 -8.3097126138555587D-03 -8.3146534345533846D-03
  8  0.09 -8.1977340925111532D-03 -8.1918070122735821D-03 -8.1965963047869773D-03
  8  0.10 -8.0827532099269454D-03 -8.0774301059219119D-03 -8.0820714330593051D-03
  8  0.11 -7.9712522804372722D-03 -7.9664955739863000D-03 -7.9709923511230123D-03
  8  0.12 -7.8631002387524757D-03 -7.8588736245737562D-03 -7.8632290989408514D-03
  8  0.13 -7.7582387505048551D-03 -7.7545582018418435D-03 -7.7587754971848773D-03
  8  0.14 -7.6565720086405071D-03 -7.6534026878209826D-03 -7.6574847730365297D-03
  8  0.15 -7.5580064130680302D-03 -7.5553397308243554D-03 -7.5593145968102099D-03
  8  0.16 -7.4625112454866204D-03 -7.4603390584113806D-03 -7.4641840792112300D-03
  8  0.17 -7.3699788370632340D-03 -7.3682686639040219D-03 -7.3719864316414384D-03
  8  0.18 -7.2803640369602006D-03 -7.2790843407446685D-03 -7.2827019435078074D-03
  8  0.19 -7.1935204399637288D-03 -7.1926894576687262D-03 -7.1962089120946168D-03
  8  0.20 -7.1094702139263711D-03 -7.1090574824160292D-03 -7.1124564477953239D-03
  8  0.21 -7.0280860366568063D-03 -7.0280860366568063D-03 -7.0313666608514611D-03
  8  0.22 -6.9493087335883927D-03 -6.9496922892120332D-03 -6.9528805953335531D-03
  8  0.23 -6.8730791712173240D-03 -6.8738416711600480D-03 -6.8769393271773628D-03
  8  0.24 -6.7993093750942438D-03 -6.8004464784264772D-03 -6.8034550643263471D-03
  8  0.25 -6.7279469992575893D-03 -6.7294546254990772D-03 -6.7323756513419583D-03
  8  0.26 -6.6589547884774135D-03 -6.6608056760967833D-03 -6.6636405799188544D-03
  8  0.27 -6.5922198518149327D-03 -6.5944106472021523D-03 -6.5971607946031310D-03
  8  0.28 -6.5277193344564543D-03 -6.5302237080488287D-03 -6.5328904021518201D-03
  8  0.29 -6.4653702701504383D-03 -6.4681855044916615D-03 -6.4707699819196701D-03
  8  0.30 -6.4051403392737559D-03 -6.4082409231995228D-03 -6.4107673249168152D-03
  8  0.31 -6.3469152479224801D-03 -6.3503218767122999D-03 -6.3527682477224380D-03
  8  0.32 -6.2906976884798821D-03 -6.2943626145802803D-03 -6.2967527837761933D-03
  8  0.33 -6.2364234591625253D-03 -6.2403449967292600D-03 -6.2426571171443294D-03
  8  0.34 -6.1839982837465050D-03 -6.1881974370725980D-03 -6.1904324702945525D-03
  8  0.35 -6.1334096538800415D-03 -6.1378398133792511D-03 -6.1400211609499277D-03
  8  0.36 -6.0845748011836981D-03 -6.0892347869659549D-03 -6.0913631458568915D-03
  8  0.37 -6.0374629304443834D-03 -6.0423516547724442D-03 -6.0444276883912101D-03
  8  0.38 -5.9919964812442921D-03 -5.9971129403458825D-03 -5.9991372785121646D-03
  8  0.39 -5.9481639894556140D-03 -5.9534850845584337D-03 -5.9554583239923940D-03
  8  0.40 -5.9058970157723628D-03 -5.9114220397361653D-03 -5.9133226479797137D-03
  8  0.41 -5.8651258352117423D-03 -5.8708541426275226D-03 -5.8727268585134513D-03
  8  0.42 -5.8258491230488169D-03 -5.8317581599893137D-03 -5.8335813944356378D-03
  8  0.43 -5.7880014301333292D-03 -5.7940907891208381D-03 -5.7958650268114427D-03
  8  0.44 -5.7515365262745099D-03 -5.7577839937599518D-03 -5.7595096928206154D-03
  8  0.45 -5.7163986538718336D-03 -5.7228040217365411D-03 -5.7245034050475863D-03
  8  0.46 -5.6825676950313765D-03 -5.6891307811360158D-03 -5.6907824186987737D-03
  8  0.47 -5.6499867235020543D-03 -5.6567073750567898D-03 -5.6583116596214678D-03
  8  0.48 -5.6186221321575160D-03 -5.6254785944737720D-03 -5.6270575274361915D-03
  8  0.49 -5.5884167158378765D-03 -5.5954305618801520D-03 -5.5969843985418256D-03
  8  0.50 -5.5593851328421436D-03 -5.5665132122939892D-03 -5.5680206611206633D-03
  8  0.51 -5.5314305229749242D-03 -5.5386944409062935D-03 -5.5401558208451485D-03
  8  0.52 -5.5045256811844766D-03 -5.5119254768492042D-03 -5.5133625386159773D-03
  8  0.53 -5.4786632783356062D-03 -5.4861775930077636D-03 -5.4875905410657760D-03
  8  0.54 -5.4537960272493134D-03 -5.4614036295003859D-03 -5.4628140276705281D-03
  8  0.55 -5.4299005099400326D-03 -5.4376016189631431D-03 -5.4389669125295675D-03
  8  0.56 -5.4069084344198120D-03 -5.4147245634721961D-03 -5.4160662967972645D-03
  8  0.57 -5.3848202114340779D-03 -5.3927302465730095D-03 -5.3940485857628317D-03
  8  0.58 -5.3635925641276130D-03 -5.3715967220066933D-03 -5.3728918244751915D-03
  8  0.59 -5.3432047633464180D-03 -5.3513032584744692D-03 -5.3525752734160485D-03
  8  0.60 -5.3236168246419933D-03 -5.3317886998927736D-03 -5.3330377689077895D-03
  8  0.61 -5.3047889605896221D-03 -5.3130556259952302D-03 -5.3142818832676740D-03
  8  0.62 -5.2867247007110478D-03 -5.2950652482790092D-03 -5.2962688209660319D-03
  8  0.63 -5.2693855508368420D-03 -5.2778002360584428D-03 -5.2789812445105970D-03
  8  0.64 -5.2527359371812151D-03 -5.2612039469290793D-03 -5.2623835701775378D-03
  8  0.65 -5.2367385861821023D-03 -5.2453022934995305D-03 -5.2464385101952090D-03
  8  0.66 -5.2214009655266683D-03 -5.2300185260929100D-03 -5.2311535218748061D-03
  8  0.67 -5.2066875256323369D-03 -5.2153592141012802D-03 -5.2164720457934209D-03
  8  0.68 -5.1925646146667075D-03 -5.2012906974137577D-03 -5.2024024339175894D-03
  8  0.69 -5.1790197690829562D-03 -5.1878005036803017D-03 -5.1888902368522867D-03
  8  0.70 -5.1660206370746998D-03 -5.1748562733194376D-03 -5.1759240871783983D-03
  8  0.71 -5.1535556239683741D-03 -5.1624464027734442D-03 -5.1635132962300524D-03
  8  0.72 -5.1415932473425109D-03 -5.1505603040216709D-03 -5.1515845132927181D-03
  8  0.73 -5.1301440655173664D-03 -5.1391458205716882D-03 -5.1401692219583744D-03
  8  0.74 -5.1191571326646900D-03 -5.1281938366145117D-03 -5.1292164659298492D-03
  8  0.75 -5.1086231468146668D-03 -5.1177158953940732D-03 -5.1187169319349248D-03
  8  0.76 -5.0985330457348366D-03 -5.1076612007105431D-03 -5.1086615464613055D-03
  8  0.77 -5.0888579571903309D-03 -5.0980217419721689D-03 -5.0990214275847337D-03
  8  0.78 -5.0795900060908450D-03 -5.0887896356055454D-03 -5.0897678767530367D-03
  8  0.79 -5.0707217135399964D-03 -5.0799573945895498D-03 -5.0809142444280166D-03
  8  0.80 -5.0622041955405532D-03 -5.0714761267743012D-03 -5.0724324246145527D-03
  8  0.81 -5.0540513912968477D-03 -5.0633597636099512D-03 -5.0643155339813867D-03
  8  0.82 -5.0462569625927814D-03 -5.0555811931469585D-03 -5.0565156928684242D-03
  8  0.83 -5.0387730318866902D-03 -5.0481340742222509D-03 -5.0490681028366648D-03
  8  0.84 -5.0316146994115029D-03 -5.0410127230077024D-03 -5.0419255553216819D-03
  8  0.85 -5.0247555229894917D-03 -5.0341906905742280D-03 -5.0351031023846199D-03
  8  0.86 -5.0181902655861699D-03 -5.0276420062135355D-03 -5.0285540162740708D-03
  8  0.87 -5.0119138196486994D-03 -5.0213823011642702D-03 -5.0222939273933398D-03
  8  0.88 -5.0059005217671917D-03 -5.0153859047648028D-03 -5.0162764538235300D-03
  8  0.89 -5.0001460364641325D-03 -5.0096484752724371D-03 -5.0105386819581828D-03
  9 -1.49 -2.3301828764822816D-01 -2.3173825037348911D-01 -2.3212487107396015D-01
  9 -1.48 -2.2843681744840877D-01 -2.2718588476298573D-01 -2.2756505695572393D-01
  9 -1.47 -2.2393203315959578D-01 -2.2270954351330308D-01 -2.2308075013336831D-01
  9 -1.46 -2.1950379915872598D-01 -2.1830846462405351D-01 -2.1867251288984116D-01
  9 -1.45 -2.1515131367211437D-01 -2.1398315343688973D-01 -2.1433955192152393D-01
  9 -1.44 -2.1087263392384592D-01 -2.0973164363764801D-01 -2.1008055161143174D-01
  9 -1.43 -2.0666830695068233D-01 -2.0555325366510060D-01 -2.0589482846449286D-01
  9 -1.42 -2.0253709225873190D-01 -2.0144738482628771D-01 -2.0178178002551417D-01
  9 -1.41 -1.9847727994976103D-01 -1.9741291309940784D-01 -1.9774027874903341D-01
  9 -1.40 -1.9448946227571301D-01 -1.9344928627411787D-01 -1.9377032824991886D-01
  9 -1.39 -1.9057147009982650D-01 -1.8955547888034213D-01 -1.8986977047133197D-01
  9 -1.38 -1.8672343621225818D-01 -1.8573053277778967D-01 -1.8603821552842786D-01
  9 -1.37 -1.8294346058300812D-01 -1.8197364183727746D-01 -1.8227485367770324D-01
  9 -1.36 -1.7923206106588535D-01 -1.7828427682186992D-01 -1.7857915434862162D-01
  9 -1.35 -1.7558703923848890D-01 -1.7466128589584795D-01 -1.7494996166935967D-01
  9 -1.34 -1.7200851343921722D-01 -1.7110378916682661D-01 -1.7138688031012303D-01
  9 -1.33 -1.6849496080898599D-01 -1.6761126260062187D-01 -1.6788839872513844D-01
  9 -1.32 -1.6504569093503271D-01 -1.6418252839127773D-01 -1.6445383459448165D-01
  9 -1.31 -1.6165969243420630D-01 -1.6081658692639370D-01 -1.6108218559202125D-01
  9 -1.30 -1.5833633008729681D-01 -1.5751281256272898D-01 -1.5777282402253326D-01
  9 -1.29 -1.5507479677334601D-01 -1.5426997705512260D-01 -1.5452495226757701D-01
  9 -1.28 -1.5187378601447976D-01 -1.5108808508480359D-01 -1.5133727178741932D-01
  9 -1.27 -1.4873261964056017D-01 -1.4796516888218061D-01 -1.4820911302502224D-01
  9 -1.26 -1.4565078313748975D-01 -1.4490115552522254D-01 -1.4513996777751068D-01
  9 -1.25 -1.4262723321274590D-01 -1.4189501222687484D-01 -1.4212880077503789D-01
  9 -1.24 -1.3966113565548652D-01 -1.3894552939362270D-01 -1.3917439968374878D-01
  9 -1.23 -1.3675104783746489D-01 -1.3605243237870313D-01 -1.3627648806666728D-01
  9 -1.22 -1.3389685723176370D-01 -1.3321445794834430D-01 -1.3343380057515769D-01
  9 -1.21 -1.3109734087150443D-01 -1.3043077847689760D-01 -1.3064550756449428D-01
  9 -1.20 -1.2835184658660004D-01 -1.2770110393066061D-01 -1.2791096402837551D-01
  9 -1.19 -1.2565940926363176D-01 -1.2502376473184998D-01 -1.2522921166294648D-01
  9 -1.18 -1.2301930539431491D-01 -1.2239840583154918D-01 -1.2259953281959646D-01
  9 -1.17 -1.2043047302361706D-01 -1.1982397441439381D-01 -1.2002087244279529D-01
  9 -1.16 -1.1789226390985073D-01 -1.1730015095402102D-01 -1.1749290946518513D-01
  9 -1.15 -1.1540402571474880D-01 -1.1482564060990805D-01 -1.1501403249560660D-01
  9 -1.14 -1.1296467811353875D-01 -1.1239969949217463D-01 -1.1258443950928010D-01
  9 -1.13 -1.1057334679852071D-01 -1.1002176138902239D-01 -1.1020231848657604D-01
  9 -1.12 -1.0822964971117938D-01 -1.0769084460417874D-01 -1.0786760791448630D-01
  9 -1.11 -1.0593247590073326D-01 -1.0540643810245832D-01 -1.0557920119823658D-01
  9 -1.10 -1.0368107637561379D-01 -1.0316722052533588D-01 -1.0333663588208691D-01
  9 -1.09 -1.0147460330126634D-01 -1.0097291878406706D-01 -1.0113850208919731D-01
  9 -1.08 -9.9312492287226911D-02 -9.8822687418131355D-02 -9.8984526663718736D-02
  9 -1.07 -9.7194099131211159D-02 -9.6715627828630857D-02 -9.6874070706606280D-02
  9 -1.06 -9.5118301196758348D-02 -9.4651154173135826D-02 -9.4806016611103841D-02
  9 -1.05 -9.3084507160610411D-02 -9.2628412915497976D-02 -9.2780027349144797D-02
  9 -1.04 -9.1092080019786192D-02 -9.0646529571346446D-02 -9.0794964874421610D-02
  9 -1.03 -8.9140129538278878D-02 -8.8705114252323025D-02 -8.8850438040158825D-02
  9 -1.02 -8.7228000415699558D-02 -8.6803268370586342D-02 -8.6945312970932248D-02
  9 -1.01 -8.5355195991652838D-02 -8.4940500085181544D-02 -8.5079341005409814D-02
  9 -1.00 -8.3520800054405181D-02 -8.3115676753510309D-02 -8.3251610687529592D-02
  9 -0.99 -8.1724437424477436D-02 -8.1328878711134117D-02 -8.1461749784728185D-02
  9 -0.98 -7.9964361401666545D-02 -7.9578140499162453D-02 -7.9708231471292496D-02
  9 -0.97 -7.8241307780753236D-02 -7.7864198540027504D-02 -7.7991360860006881D-02
  9 -0.96 -7.6553642320211474D-02 -7.6185630251445258D-02 -7.6309931116310917D-02
  9 -0.95 -7.4901346011184131D-02 -7.4541809351839058D-02 -7.4663514004947001D-02
  9 -0.94 -7.3283770163705575D-02 -7.2932702491626214D-02 -7.3051672179724109D-02
  9 -0.93 -7.1699261774196707D-02 -7.1356462657525543D-02 -7.1472949642202258D-02
  9 -0.92 -7.0148674285636828D-02 -6.9814127056351649D-02 -6.9927813573088707D-02
  9 -0.91 -6.8629886312295607D-02 -6.8303209850533397D-02 -6.8414527219463506D-02
  9 -0.90 -6.7143341206924639D-02 -6.6824345123363632D-02 -6.6933166529795821D-02
  9 -0.89 -6.5688497365302023D-02 -6.5376994580685799D-02 -6.5483378344181969D-02
  9 -0.88 -6.4263853036460178D-02 -6.3959834290258893D-02 -6.4064006169197621D-02
  9 -0.87 -6.2869948246381521D-02 -6.2573227316921720D-02 -6.2674903245717589D-02
  9 -0.86 -6.1505547910630815D-02 -6.1215783661601797D-02 -6.1315187092322518D-02
  9 -0.85 -6.0169655537508207D-02 -5.9886681321416245D-02 -5.9984023181385022D-02
  9 -0.84 -5.8862614652100562D-02 -5.8586419601549075D-02 -5.8681589677989809D-02
  9 -0.83 -5.7583358152228079D-02 -5.7313775558316918D-02 -5.7406824054976574D-02
  9 -0.82 -5.6331809571096347D-02 -5.6068526883119807D-02 -5.6159503370002334D-02
  9 -0.81 -5.5106719592315646D-02 -5.4849730290158244D-02 -5.4938682544377601D-02
  9 -0.80 -5.3908242951216843D-02 -5.3657531354986888D-02 -5.3744507137946124D-02
  9 -0.79 -5.2735451809369109D-02 -5.2490722353831377D-02 -5.2575628491466922D-02
  9 -0.78 -5.1587904552443400D-02 -5.1349008855852363D-02 -5.1432032232521144D-02
  9 -0.77 -5.0465547810766787D-02 -5.0232339688684360D-02 -5.0313524768726720D-02
  9 -0.76 -4.9367198394943107D-02 -4.9139537782843370D-02 -4.9218927124498664D-02
  9 -0.75 -4.8292723297786971D-02 -4.8070598843521231D-02 -4.8148107719338695D-02
  9 -0.74 -4.7241702796104817D-02 -4.7024973836364913D-02 -4.7100773146268218D-02
  9 -0.73 -4.6213490978225476D-02 -4.6002021180493097D-02 -4.6076029543440165D-02
  9 -0.72 -4.5207955313329627D-02 -4.5001610274825604D-02 -4.5073991225652199D-02
  9 -0.71 -4.4224491784209799D-02 -4.4023025093390199D-02 -4.4093816960556073D-02
  9 -0.70 -4.3262431607266907D-02 -4.3065835269595384D-02 -4.3134961810959105D-02
  9 -0.69 -4.2321469036077697D-02 -4.2129730046895617D-02 -4.2197232829421782D-02
  9 -0.68 -4.1401299500854923D-02 -4.1214182959554466D-02 -4.1280211315393514D-02
  9 -0.67 -4.0501619067827031D-02 -4.0319112349090733D-02 -4.0383595223522001D-02
  9 -0.66 -3.9621778345072030D-02 -3.9443658099042447D-02 -3.9506634102014396D-02
  9 -0.65 -3.8761317899302955D-02 -3.8587573273384870D-02 -3.8649181958760145D-02
  9 -0.64 -3.7920031896596887D-02 -3.7750548892306286D-02 -3.7810723315778012D-02
  9 -0.63 -3.7097579357527680D-02 -3.6932246239304384D-02 -3.6990925386031083D-02
  9 -0.62 -3.6293383233433951D-02 -3.6132186370513741D-02 -3.6189600256125602D-02
  9 -0.61 -3.5507139516654920D-02 -3.5349876164515265D-02 -3.5405961791285447D-02
  9 -0.60 -3.4738557532071571D-02 -3.4585215397234623D-02 -3.4640006492976008D-02
  9 -0.59 -3.3987220067758214D-02 -3.3837694321059618D-02 -3.3891223824650998D-02
  9 -0.58 -3.3252905512431444D-02 -3.3107093901020762D-02 -3.3159306681633680D-02
  9 -0.57 -3.2535139760625380D-02 -3.2393027971048788D-02 -3.2444044650770512D-02
  9 -0.56 -3.1833509272488306D-02 -3.1694913605590819D-02 -3.1744764551559980D-02
  9 -0.55 -3.1147887679766492D-02 -3.1012713043996137D-02 -3.1061428312489994D-02
  9 -0.54 -3.0477731121374561D-02 -3.0346045830095335D-02 -3.0393574361883884D-02
  9 -0.53 -2.9822888061868578D-02 -2.9694517003571161D-02 -2.9740890656049016D-02
  9 -0.52 -2.9182972185676507D-02 -2.9057901097630866D-02 -2.9103151018305854D-02
  9 -0.51 -2.8557668846598137D-02 -2.8435806263672682D-02 -2.8480037867845628D-02
  9 -0.50 -2.7946783872274627D-02 -2.7828040058251832D-02 -2.7871206233820910D-02
  9 -0.49 -2.7349955035716626D-02 -2.7234242993837851D-02 -2.7276372565195210D-02
  9 -0.48 -2.6766852981339108D-02 -2.6654158326075962D-02 -2.6695279510629659D-02
  9 -0.47 -2.6197225888726486D-02 -2.6087532406167156D-02 -2.6127603400742452D-02
  9 -0.46 -2.5640837828009109D-02 -2.5533923886028209D-02 -2.5573109845739662D-02
  9 -0.45 -2.5097390690514365D-02 -2.4993310567473663D-02 -2.5031502061250564D-02
  9 -0.44 -2.4566542358387948D-02 -2.4465279699318006D-02 -2.4502504789927264D-02
  9 -0.43 -2.4048150560044196D-02 -2.3949559373251866D-02 -2.3985973065139589D-02
  9 -0.42 -2.3541957136510517D-02 -2.3445960114713192D-02 -2.3481459013398667D-02
  9 -0.41 -2.3047595432689187D-02 -2.2954239945069638D-02 -2.2988850083196309D-02
  9 -0.40 -2.2564949656441263D-02 -2.2474097547702743D-02 -2.2507844332310178D-02
  9 -0.39 -2.2093676581710398D-02 -2.2005313178363864D-02 -2.2038221334573532D-02
  9 -0.38 -2.1633624726174909D-02 -2.1547676224042304D-02 -2.1579769821883626D-02
  9 -0.37 -2.1184490567481999D-02 -2.1100941983829752D-02 -2.1132244400333608D-02
  9 -0.36 -2.0746109695807056D-02 -2.0664888908407366D-02 -2.0695423039008752D-02
  9 -0.35 -2.0318267964782193D-02 -2.0239305180616476D-02 -2.0269038753136806D-02
  9 -0.34 -1.9900714949006984D-02 -1.9823942157621045D-02 -1.9852952335576900D-02
  9 -0.33 -1.9493206311121551D-02 -1.9418662501136386D-02 -1.9446917855272819D-02
  9 -0.32 -1.9095579087378113D-02 -1.9023196293372034D-02 -1.9050719246316777D-02
  9 -0.31 -1.8707640506017552D-02 -1.8637302298377761D-02 -1.8664165131446225D-02
  9 -0.30 -1.8329134739218295D-02 -1.8260878020737559D-02 -1.8287050531527557D-02
  9 -0.29 -1.7959952106888374D-02 -1.7893712984194218D-02 -1.7919167107022314D-02
  9 -0.28 -1.7599821655357489D-02 -1.7535538144260225D-02 -1.7560391248922363D-02
  9 -0.27 -1.7248552077835405D-02 -1.7186211080972406D-02 -1.7210386994665511D-02
  9 -0.26 -1.6906053487023176D-02 -1.6845595009239763D-02 -1.6869114325539947D-02
  9 -0.25 -1.6572048939430217D-02 -1.6513414888825611D-02 -1.6536388199224789D-02
  9 -0.24 -1.6246386639997133D-02 -1.6189609897179158D-02 -1.6211919817298220D-02
  9 -0.23 -1.5928917859770200D-02 -1.5873897127366587D-02 -1.5895651545826887D-02
  9 -0.22 -1.5619431650358423D-02 -1.5566155762627525D-02 -1.5587328409447883D-02
  9 -0.21 -1.5317808209247287D-02 -1.5266223266110289D-02 -1.5286831852909074D-02
  9 -0.20 -1.5023869126023969D-02 -1.4973923029340027D-02 -1.4993984711508077D-02
  9 -0.19 -1.4737442030492098D-02 -1.4689125367680037D-02 -1.4708656764426946D-02
  9 -0.18 -1.4458334573085888D-02 -1.4411637597273690D-02 -1.4430614539126620D-02
  9 -0.17 -1.4186448012820638D-02 -1.4141281502352178D-02 -1.4159760513658852D-02
  9 -0.16 -1.3921595576158404D-02 -1.3877990922901130D-02 -1.3895948076435904D-02
  9 -0.15 -1.3663644007182318D-02 -1.3621515331856980D-02 -1.3639004882288577D-02
  9 -0.14 -1.3412475265561493D-02 -1.3371815799045329D-02 -1.3388814030391473D-02
  9 -0.13 -1.3167884955192194D-02 -1.3128650533492253D-02 -1.3145172252896315D-02
  9 -0.12 -1.2929774532597523D-02 -1.2891922613610909D-02 -1.2907982117103287D-02
  9 -0.11 -1.2697969117327231D-02 -1.2661494855546063D-02 -1.2677105984471269D-02
  9 -0.10 -1.2472362791442036D-02 -1.2437225653399874D-02 -1.2452437463162030D-02
  9 -0.09 -1.2252826668924865D-02 -1.2218987641339624D-02 -1.2233741598216019D-02
  9 -0.08 -1.2039216572766031D-02 -1.2006672799009112D-02 -1.2020982334535101D-02
  9 -0.07 -1.1831398199227863D-02 -1.1800078351008936D-02 -1.1814024935500298D-02
  9 -0.06 -1.1629240858840080D-02 -1.1599144042219791D-02 -1.1612704518022866D-02
  9 -0.05 -1.1432631211700916D-02 -1.1403723166369886D-02 -1.1416875325562063D-02
  9 -0.04 -1.1241467909005660D-02 -1.1213715755523979D-02 -1.1226471198988836D-02
  9 -0.03 -1.1055567023536989D-02 -1.1028971735046689D-02 -1.1041374189042778D-02
  9 -0.02 -1.0874859108637457D-02 -1.0849357465140498D-02 -1.0861416880413333D-02
  9 -0.01 -1.0699235123668755D-02 -1.0674798069375189D-02 -1.0686524042111633D-02
  9  0.00 -1.0528558489537900D-02 -1.0505189612699545D-02 -1.0516559953311754D-02
  9  0.01 -1.0362727663531877D-02 -1.0340368498550146D-02 -1.0351423863457781D-02
  9  0.02 -1.0201599619639351D-02 -1.0180255433548530D-02 -1.0190973593182627D-02
  9  0.03 -1.0045114943282337D-02 -1.0024730213287621D-02 -1.0035150425490583D-02
  9  0.04 -9.8931508259629316D-03 -9.8737022147262037D-03 -9.8838022663112739D-03
  9  0.05 -9.7456023102721577D-03 -9.7270674791374179D-03 -9.7368852869615975D-03
  9  0.06 -9.6023641116821483D-03 -9.5847216945971134D-03 -9.5942350513892102D-03
  9  0.07 -9.4632923475050715D-03 -9.4465220446079551D-03 -9.4557675855094954D-03
  9  0.08 -9.3283570718990134D-03 -9.3124393597889370D-03 -9.3214237671686712D-03
  9  0.09 -9.1974199508883265D-03 -9.1823077265373362D-03 -9.1910373258309950D-03
  9  0.10 -9.0703901468658903D-03 -9.0560945882088625D-03 -9.0645471209068670D-03
  9  0.11 -8.9471999629825751D-03 -8.9336760608570310D-03 -8.9418859972825171D-03
  9  0.12 -8.8277039707304814D-03 -8.8149361752551843D-03 -8.8229090781065701D-03
  9  0.13 -8.7118659237649838D-03 -8.6998393751631150D-03 -8.7075806018493754D-03
  9  0.14 -8.5995780578895266D-03 -8.5882512398491959D-03 -8.5957658842633639D-03
  9  0.15 -8.4907088788331777D-03 -8.4800688245679368D-03 -8.4873889642031030D-03
  9  0.16 -8.3852512794730834D-03 -8.3752586133172165D-03 -8.3823615084496293D-03
  9  0.17 -8.2830582651499951D-03 -8.2737284740260764D-03 -8.2806185783905785D-03
  9  0.18 -8.1840793761748590D-03 -8.1753746928481634D-03 -8.1820562693466371D-03
  9  0.19 -8.0882062493316999D-03 -8.0800900461469542D-03 -8.0865935835523206D-03
  9  0.20 -7.9953820041331423D-03 -7.9878712002849767D-03 -7.9942002342968943D-03
  9  0.21 -7.9055183519959292D-03 -7.8985515973141272D-03 -7.9047094778568437D-03
  9  0.22 -7.8185492847421632D-03 -7.8121185331415516D-03 -7.8181084670921192D-03
  9  0.23 -7.7343830206053248D-03 -7.7285064174264914D-03 -7.7343056968792881D-03
  9  0.24 -7.6529471167266988D-03 -7.6475659100644321D-03 -7.6532289894566266D-03
  9  0.25 -7.5741575902973420D-03 -7.5692907313117588D-03 -7.5747946137247743D-03
  9  0.26 -7.4979976052420971D-03 -7.4935879575899322D-03 -7.4989352889382466D-03
  9  0.27 -7.4243172395075932D-03 -7.4203592439877654D-03 -7.4255777476349271D-03
  9  0.28 -7.3531154488935390D-03 -7.3496038485932015D-03 -7.3546705861694036D-03
  9  0.29 -7.2842750750626174D-03 -7.2812049114939900D-03 -7.2861471260190977D-03
  9  0.30 -7.2177591913222964D-03 -7.2151009452428158D-03 -7.2198957255544018D-03
  9  0.31 -7.1535167595591156D-03 -7.1512415151653314D-03 -7.1559156585395169D-03
  9  0.32 -7.0914250198628043D-03 -7.0895536715936732D-03 -7.0941089272487943D-03
  9  0.33 -7.0314871753110100D-03 -7.0299669650914654D-03 -7.0344295176714214D-03
  9  0.34 -6.9736233815129844D-03 -6.9724512085297180D-03 -6.9767735964055156D-03
  9  0.35 -6.9177451378277868D-03 -6.9169180840781917D-03 -6.9211506532672971D-03
  9  0.36 -6.8638100674135527D-03 -6.8633253898299877D-03 -6.8674451492902891D-03
  9  0.37 -6.8117832420547947D-03 -6.8115900705325609D-03 -6.8156225260591705D-03
  9  0.38 -6.7615790059036805D-03 -6.7616993191255406D-03 -6.7656455928025577D-03
  9  0.39 -6.7131591304570920D-03 -6.7135668301481401D-03 -6.7174279860457093D-03
  9  0.40 -6.6664722912522234D-03 -6.6671655475713052D-03 -6.6709186938504776D-03
  9  0.41 -6.6214653398739415D-03 -6.6224186070557491D-03 -6.6260886857057080D-03
  9  0.42 -6.5780638506423095D-03 -6.5792756655272729D-03 -6.5828635880298076D-03
  9  0.43 -6.5362433898343954D-03 -6.5377123842779855D-03 -6.5412190161755861D-03
  9  0.44 -6.4959523245854654D-03 -6.4976535902987699D-03 -6.5010797504158405D-03
  9  0.45 -6.4571292627864790D-03 -6.4590617306490910D-03 -6.4624317660680356D-03
  9  0.46 -6.4197274370281412D-03 -6.4218901090807474D-03 -6.4251811317694967D-03
  9  0.47 -6.3837311333175325D-03 -6.3860761793216470D-03 -6.3893123428073236D-03
  9  0.48 -6.3490558675250962D-03 -6.3516060368107663D-03 -6.3547878994057311D-03
  9  0.49 -6.3156853091724374D-03 -6.3184398965724364D-03 -6.3215446433876905D-03
  9  0.50 -6.2835642922548889D-03 -6.2864993507753056D-03 -6.2895508798719302D-03
  9  0.51 -6.2526568807957164D-03 -6.2557718998572098D-03 -6.2587706868641683D-03
  9  0.52 -6.2229093153054974D-03 -6.2262038240027363D-03 -6.2291503212178728D-03
  9  0.53 -6.1943125822397724D-03 -6.1977629883272801D-03 -6.2006576243067348D-03
  9  0.54 -6.1668145672935035D-03 -6.1704205536589202D-03 -6.1732637352162698D-03
  9  0.55 -6.1403659960772034D-03 -6.1441272734018290D-03 -6.1469193872440361D-03
  9  0.56 -6.1149381874145191D-03 -6.1188314531127504D-03 -6.1215728650541095D-03
  9  0.57 -6.0905076805709141D-03 -6.0945327669349094D-03 -6.0972468251689199D-03
  9  0.58 -6.0670038380023147D-03 -6.0711605941967083D-03 -6.0738475581455691D-03
  9  0.59 -6.0444493858965720D-03 -6.0487376769158890D-03 -6.0513519291950455D-03
  9  0.60 -6.0227544373557384D-03 -6.0271741436941301D-03 -6.0297618474052100D-03
  9  0.61 -6.0019210401190811D-03 -6.0064491866725928D-03 -6.0090105625008432D-03
  9  0.62 -5.9819293704068046D-03 -5.9865659229687840D-03 -5.9890783406132062D-03
  9  0.63 -5.9627142688747168D-03 -5.9674592009013828D-03 -5.9699457277807410D-03
  9  0.64 -5.9442823277039113D-03 -5.9491128360716090D-03 -5.9515736610891157D-03
  9  0.65 -5.9265697093755215D-03 -5.9315085933327807D-03 -5.9339211357266487D-03
  9  0.66 -5.9095839336461183D-03 -5.9146084520697480D-03 -5.9169956667054109D-03
  9  0.67 -5.8932859335154722D-03 -5.8983961325490778D-03 -5.9007581801023886D-03
  9  0.68 -5.8776387772371307D-03 -5.8828347056665044D-03 -5.8851717389775335D-03
  9  0.69 -5.8626284522257811D-03 -5.8678874924687433D-03 -5.8701996567134939D-03
  9  0.70 -5.8482194788469499D-03 -5.8535643724161304D-03 -5.8558518056809061D-03
  9  0.71 -5.8344214401996634D-03 -5.8398296117351985D-03 -5.8420924450136649D-03
  9  0.72 -5.8211771582474363D-03 -5.8266713090780542D-03 -5.8288870571496613D-03
  9  0.73 -5.8084750108702982D-03 -5.8140326034985014D-03 -5.8162466038138025D-03
  9  0.74 -5.7962821193782424D-03 -5.8019032436532440D-03 -5.8041155736891885D-03
  9  0.75 -5.7846105665986212D-03 -5.7902953106496874D-03 -5.7924834859391849D-03
  9  0.76 -5.7734275544205332D-03 -5.7791760043962364D-03 -5.7813175837989486D-03
  9  0.77 -5.7627014957633881D-03 -5.7684912084088082D-03 -5.7706313745617844D-03
  9  0.78 -5.7524235187354049D-03 -5.7582771194918305D-03 -5.7603934213037687D-03
  9  0.79 -5.7425851967000058D-03 -5.7484802661942735D-03 -5.7505727908620848D-03
  9  0.80 -5.7331333212358448D-03 -5.7390924517717445D-03 -5.7411837692805693D-03
  9  0.81 -5.7241051310939449D-03 -5.7301059244929614D-03 -5.7321736136042335D-03
  9  0.82 -5.7154485193144887D-03 -5.7214910744819384D-03 -5.7235352102449049D-03
  9  0.83 -5.7071563430936339D-03 -5.7132407554548277D-03 -5.7152614090065163D-03
  9  0.84 -5.6991997598849270D-03 -5.7053261219208321D-03 -5.7073458017128879D-03
  9  0.85 -5.6915947955473748D-03 -5.6977631965230684D-03 -5.6997819459332962D-03
  9  0.86 -5.6843130899498278D-03 -5.6905011955500576D-03 -5.6925190560718712D-03
  9  0.87 -5.6773488795674220D-03 -5.6835792032946340D-03 -5.6855513921003700D-03
  9  0.88 -5.6706741720941286D-03 -5.6769243917204632D-03 -5.6789181893790435D-03
  9  0.89 -5.6642616805441188D-03 -5.6705766780886582D-03 -5.6725473156202886D-03
 10 -1.49 -2.5311236957916550D-01 -2.5321624213429966D-01 -2.5325602311286166D-01
 10 -1.48 -2.4818088327949345D-01 -2.4828383392249198D-01 -2.4832343032364532D-01
 10 -1.47 -2.4333009321698795D-01 -2.4343281371850067D-01 -2.4347221336291650D-01
 10 -1.46 -2.3855995111002343D-01 -2.3866171116664137D-01 -2.3870090253979831D-01
 10 -1.45 -2.3387037140723255D-01 -2.3397116196189097D-01 -2.3401013430969222D-01
 10 -1.44 -2.2925929747241511D-01 -2.2935910990053138D-01 -2.2939719622178628D-01
 10 -1.43 -2.2472672726469356D-01 -2.2482555422285808D-01 -2.2486341649903802D-01
 10 -1.42 -2.2027078165154740D-01 -2.2036924365110691D-01 -2.2040687244074753D-01
 10 -1.41 -2.1589158437357181D-01 -2.1598903409526285D-01 -2.1602580757514628D-01
 10 -1.40 -2.1158797119197120D-01 -2.1168440400697305D-01 -2.1172094066358860D-01
 10 -1.39 -2.0735889922337195D-01 -2.0745489654579191D-01 -2.0749118821646287D-01
 10 -1.38 -2.0320396841864938D-01 -2.0329892835569580D-01 -2.0333496736794834D-01
 10 -1.37 -1.9912120199358135D-01 -1.9921568112664900D-01 -1.9925090115850264D-01
 10 -1.36 -1.9511123513840029D-01 -1.9520466037699979D-01 -1.9523962654817156D-01
 10 -1.35 -1.9117229402977909D-01 -1.9126519849475188D-01 -1.9129937025198324D-01
 10 -1.34 -1.8730401576907457D-01 -1.8739585346074356D-01 -1.8742977079005313D-01
 10 -1.33 -1.8350481524342527D-01 -1.8359558675774473D-01 -1.8362924361136884D-01
 10 -1.32 -1.7977401107538191D-01 -1.7986421604096403D-01 -1.7989710845935311D-01
 10 -1.31 -1.7611105688937462D-01 -1.7620018734080459D-01 -1.7623281980116423D-01
 10 -1.30 -1.7251481742541083D-01 -1.7260287598873775D-01 -1.7263524346066331D-01
 10 -1.29 -1.6898447048514958D-01 -1.6907146006564838D-01 -1.6910355782529762D-01
 10 -1.28 -1.6551866227785555D-01 -1.6560504087209305D-01 -1.6563640994052664D-01
 10 -1.27 -1.6211670669546349D-01 -1.6220245734195965D-01 -1.6223355861270955D-01
 10 -1.26 -1.5877853565519606D-01 -1.5886277428934412D-01 -1.5889360389256324D-01
 10 -1.25 -1.5550219015531358D-01 -1.5558579028920017D-01 -1.5561634465285418D-01
 10 -1.24 -1.5228725281970854D-01 -1.5237020020543238D-01 -1.5240006126429295D-01
 10 -1.23 -1.4913302773145745D-01 -1.4921449859719904D-01 -1.4924408751858775D-01
 10 -1.22 -1.4603818596209739D-01 -1.4611899719940954D-01 -1.4614791494609480D-01
 10 -1.21 -1.4300225229117652D-01 -1.4308200512564143D-01 -1.4311065420209970D-01
 10 -1.20 -1.4002415237531374D-01 -1.4010285355345004D-01 -1.4013123138210493D-01
 10 -1.19 -1.3710288080066557D-01 -1.3718053727815518D-01 -1.3720827173440148D-01
 10 -1.18 -1.3423733259887571D-01 -1.3431431307908859D-01 -1.3434178029268570D-01
 10 -1.17 -1.3142747748288344D-01 -1.3150341976381685D-01 -1.3153026447707700D-01
 10 -1.16 -1.2867191173300799D-01 -1.2874682374618129D-01 -1.2877340542827506D-01
 10 -1.15 -1.2596962194359287D-01 -1.2604351174160350D-01 -1.2606982865596345D-01
 10 -1.14 -1.2332015787877347D-01 -1.2339303375253831D-01 -1.2341908440424612D-01
 10 -1.13 -1.2072258115480618D-01 -1.2079445153621440D-01 -1.2081991234397790D-01
 10 -1.12 -1.1817553423309268D-01 -1.1824672260616369D-01 -1.1827192203025960D-01
 10 -1.11 -1.1567912686051673D-01 -1.1574931994502360D-01 -1.1577394909748215D-01
 10 -1.10 -1.1323192673185836D-01 -1.1330143441451282D-01 -1.1332550633924163D-01
 10 -1.09 -1.1083333665614287D-01 -1.1090156621872954D-01 -1.1092538774704645D-01
 10 -1.08 -1.0848246625693389D-01 -1.0854972794425685D-01 -1.0857301083602247D-01
 10 -1.07 -1.0617835856341097D-01 -1.0624466174128680D-01 -1.0626769928614195D-01
 10 -1.06 -1.0392039239347427D-01 -1.0398574646786155D-01 -1.0400853801481173D-01
 10 -1.05 -1.0170766475272763D-01 -1.0177234772380134D-01 -1.0179462443168150D-01
 10 -1.04 -9.9539766542635064D-02 -9.9603251213474520D-02 -9.9625287214922906D-02
 10 -1.03 -9.7415484286604390D-02 -9.7478048782537546D-02 -9.7499843791366725D-02
 10 -1.02 -9.5334375580258021D-02 -9.5396029579213670D-02 -9.5417082164222913D-02
 10 -1.01 -9.3295417826716645D-02 -9.3356171225452145D-02 -9.3376993962921956D-02
 10 -1.00 -9.1298131630684620D-02 -9.1357994233450202D-02 -9.1378347518390524D-02
 10 -0.99 -8.9341881884232949D-02 -8.9400629719263311D-02 -8.9420758459552607D-02
 10 -0.98 -8.7425016929569527D-02 -8.7482898837609624D-02 -8.7502802892943571D-02
 10 -0.97 -8.5548117037311411D-02 -8.5605143151821037D-02 -8.5624599120300793D-02
 10 -0.96 -8.3709646050128317D-02 -8.3765607540792111D-02 -8.3784844303207803D-02
 10 -0.95 -8.1909155025598854D-02 -8.1964285365775741D-02 -8.1983089512812815D-02
 10 -0.94 -8.0146393171640073D-02 -8.0200702377762223D-02 -8.0219292836780962D-02
 10 -0.93 -7.8419559527459354D-02 -7.8472852688690614D-02 -7.8491025452482099D-02
 10 -0.92 -7.6729394612311541D-02 -7.6781890887810136D-02 -7.6799655787123361D-02
 10 -0.91 -7.5073598174768108D-02 -7.5125306727012897D-02 -7.5142868122114889D-02
 10 -0.90 -7.3452861438150580D-02 -7.3503601330644541D-02 -7.3520768963443256D-02
 10 -0.89 -7.1866228774412261D-02 -7.1916205030196190D-02 -7.1933174579734749D-02
 10 -0.88 -7.0312820854222163D-02 -7.0361860496862993D-02 -7.0378632419253170D-02
 10 -0.87 -6.8792488884414707D-02 -6.8840788203784614D-02 -6.8857185020692491D-02
 10 -0.86 -6.7304085454134174D-02 -6.7351479507049852D-02 -6.7367509848477211D-02
 10 -0.85 -6.5846714108706364D-02 -6.5893390225978191D-02 -6.5909062498930776D-02
 10 -0.84 -6.4420751794614373D-02 -6.4466553076284294D-02 -6.4482042236994483D-02
 10 -0.83 -6.3025035257716078D-02 -6.3069978351199554D-02 -6.3085122219655954D-02
 10 -0.82 -6.1659004445476298D-02 -6.1703265165775012D-02 -6.1718231020840036D-02
 10 -0.81 -6.0322113117211001D-02 -6.0365544702410859D-02 -6.0380021897477487D-02
 10 -0.80 -5.9014056694506614D-02 -5.9056675463123931D-02 -5.9071135402476244D-02
 10 -0.79 -5.7733827438685430D-02 -5.7775648878147241D-02 -5.7789787798961739D-02
 10 -0.78 -5.6481107267215461D-02 -5.6522292393293781D-02 -5.6535972258492939D-02
 10 -0.77 -5.5255695882286751D-02 -5.5296111398923035D-02 -5.5309630673854193D-02
 10 -0.76 -5.4056452804024595D-02 -5.4096113527493037D-02 -5.4109333768649195D-02
 10 -0.75 -5.2883235428447840D-02 -5.2922156183292254D-02 -5.2935220492610652D-02
 10 -0.74 -5.1735454114347434D-02 -5.1773649502861147D-02 -5.1786558745668912D-02
 10 -0.73 -5.0612543490132063D-02 -5.0650027707206134D-02 -5.0662652599762326D-02
 10 -0.72 -4.9514361208168725D-02 -4.9551148454917066D-02 -4.9563495731507347D-02
 10 -0.71 -4.8440124029843989D-02 -4.8476103632978065D-02 -4.8488304328850512D-02
 10 -0.70 -4.7389112931118971D-02 -4.7424547366600497D-02 -4.7436480612913862D-02
 10 -0.69 -4.6361241573888462D-02 -4.6396019681031055D-02 -4.6407572682376358D-02
 10 -0.68 -4.5355937706403379D-02 -4.5390072675806074D-02 -4.5401489832807652D-02
 10 -0.67 -4.4372992346481559D-02 -4.4406383260833397D-02 -4.4417665515170707D-02
 10 -0.66 -4.3411584756315326D-02 -4.3444360668915563D-02 -4.3455397455811562D-02
 10 -0.65 -4.2471443777351611D-02 -4.2503617130597221D-02 -4.2514414289822021D-02
 10 -0.64 -4.1552120536478179D-02 -4.1583596829022865D-02 -4.1594266758699032D-02
 10 -0.63 -4.0653252752322108D-02 -4.0684153086955700D-02 -4.0694592389196774D-02
 10 -0.62 -3.9774527539620491D-02 -3.9804761589994214D-02 -3.9814975796201552D-02
 10 -0.61 -3.8915195899881509D-02 -3.8944879497059146D-02 -3.8954873974223335D-02
 10 -0.60 -3.8075151893135831D-02 -3.8104296404043843D-02 -3.8114076441261302D-02
 10 -0.59 -3.7253941935843443D-02 -3.7282558543392935D-02 -3.7292129315148623D-02
 10 -0.58 -3.6451228918034775D-02 -3.6479234965491734D-02 -3.6488695202258128D-02
 10 -0.57 -3.5666688118017431D-02 -3.5694190107246435D-02 -3.5703449110286875D-02
 10 -0.56 -3.4899680196704259D-02 -3.4926598853944626D-02 -3.4935661468548887D-02
 10 -0.55 -3.4150163609709433D-02 -3.4176601063405629D-02 -3.4185472102685743D-02
 10 -0.54 -3.3417631271896626D-02 -3.3443425702985849D-02 -3.3452195809556183D-02
 10 -0.53 -3.2701742611834089D-02 -3.2726995442738077D-02 -3.2735581405245427D-02
 10 -0.52 -3.2002166870930479D-02 -3.2026973857796827D-02 -3.2035380212150209D-02
 10 -0.51 -3.1318558370835581D-02 -3.1342848333859405D-02 -3.1351079484119984D-02
 10 -0.50 -3.0650707223078440D-02 -3.0674493005729331D-02 -3.0682632326702881D-02
 10 -0.49 -2.9998139990609310D-02 -3.0021434077045720D-02 -3.0029405143168483D-02
 10 -0.48 -2.9360656442894255D-02 -2.9383546905446832D-02 -2.9391353917509459D-02
 10 -0.47 -2.8737900732986911D-02 -2.8760322172648591D-02 -2.8767969219950416D-02
 10 -0.46 -2.8129542518132680D-02 -2.8151506677483604D-02 -2.8158997764944349D-02
 10 -0.45 -2.7535406151516263D-02 -2.7556924589218289D-02 -2.7564263659030565D-02
 10 -0.44 -2.6955043110746438D-02 -2.6976127045880306D-02 -2.6983317924419339D-02
 10 -0.43 -2.6388298390903682D-02 -2.6408890465090373D-02 -2.6416005334576807D-02
 10 -0.42 -2.5834822812544511D-02 -2.5855003596510960D-02 -2.5861976359077443D-02
 10 -0.41 -2.5294353624377684D-02 -2.5314133628329051D-02 -2.5320967915408596D-02
 10 -0.40 -2.4766630460934417D-02 -2.4786020003941967D-02 -2.4792783798014369D-02
 10 -0.39 -2.4251473940434858D-02 -2.4270419960403480D-02 -2.4277051067392495D-02
 10 -0.38 -2.3748462198008521D-02 -2.3767100875939997D-02 -2.3773540817816650D-02
 10 -0.37 -2.3257454058963963D-02 -2.3275671148082093D-02 -2.3282047129273439D-02
 10 -0.36 -2.2778267920746470D-02 -2.2796075260767032D-02 -2.2802328674486626D-02
 10 -0.35 -2.2310489689913331D-02 -2.2328015604830775D-02 -2.2334149675051887D-02
 10 -0.34 -2.1854026937166329D-02 -2.1871163619465714D-02 -2.1877238831250777D-02
 10 -0.33 -2.1408609090802291D-02 -2.1425423753961687D-02 -2.1431328568783548D-02
 10 -0.32 -2.0973999943483538D-02 -2.0990446027455593D-02 -2.0996240788586681D-02
 10 -0.31 -2.0549934824368784D-02 -2.0566076976603696D-02 -2.0571764647693173D-02
 10 -0.30 -2.0136299036509570D-02 -2.0152039161247623D-02 -2.0157675827538950D-02
 10 -0.29 -1.9732756026035421D-02 -1.9748210461714100D-02 -1.9753744820436868D-02
 10 -0.28 -1.9339171443685597D-02 -1.9354348026982250D-02 -1.9359782884514162D-02
 10 -0.27 -1.8955333500590543D-02 -1.8970189527494491D-02 -1.8975527625297268D-02
 10 -0.26 -1.8581041881389947D-02 -1.8595586650812550D-02 -1.8600830683325464D-02
 10 -0.25 -1.8216095858244796D-02 -1.8230338424066975D-02 -1.8235491024671584D-02
 10 -0.24 -1.7860230633160262D-02 -1.7874227566796509D-02 -1.7879291303879927D-02
 10 -0.23 -1.7513380515082902D-02 -1.7527091824599494D-02 -1.7532069217780180D-02
 10 -0.22 -1.7175313769828084D-02 -1.7188747853010052D-02 -1.7193641367846093D-02
 10 -0.21 -1.6845805891696531D-02 -1.6858970933489655D-02 -1.6863828379944355D-02
 10 -0.20 -1.6524709182025386D-02 -1.6537613146060191D-02 -1.6542390738280691D-02
 10 -0.19 -1.6211835626075203D-02 -1.6224530189199400D-02 -1.6229186326539070D-02
 10 -0.18 -1.5907019552453581D-02 -1.5919467644792455D-02 -1.5924092456876690D-02
 10 -0.17 -1.5610107137018672D-02 -1.5622316126088942D-02 -1.5626825369438935D-02
 10 -0.16 -1.5320895700011121D-02 -1.5332872772859071D-02 -1.5337311827830687D-02
 10 -0.15 -1.5039239256223016D-02 -1.5050991400193031D-02 -1.5055403608630896D-02
 10 -0.14 -1.4765008621212140D-02 -1.4776542641963892D-02 -1.4780847593371237D-02
 10 -0.13 -1.4497981694040346D-02 -1.4509304210092803D-02 -1.4513585161391788D-02
 10 -0.12 -1.4238049721996604D-02 -1.4249167161611627D-02 -1.4253385480898179D-02
 10 -0.11 -1.3985061938027538D-02 -1.3995980573170041D-02 -1.4000138202921817D-02
 10 -0.10 -1.3738823273603174D-02 -1.3749587494463179D-02 -1.3753648019058057D-02
 10 -0.09 -1.3499232140841814D-02 -1.3509809019252382D-02 -1.3513813123222095D-02
 10 -0.08 -1.3266168975116698D-02 -1.3276527027685243D-02 -1.3280513760148674D-02
 10 -0.07 -1.3039411791060643D-02 -1.3049594380085985D-02 -1.3053527726749201D-02
 10 -0.06 -1.2818891668066767D-02 -1.2828904216531462D-02 -1.2832785892929003D-02
 10 -0.05 -1.2604411748841044D-02 -1.2614259533029679D-02 -1.2618091216332165D-02
 10 -0.04 -1.2395897211992253D-02 -1.2405585346363726D-02 -1.2409368668910251D-02
 10 -0.03 -1.2193148388346677D-02 -1.2202716763742717D-02 -1.2206418398020016D-02
 10 -0.02 -1.1996087896961116D-02 -1.2005505982349323D-02 -1.2009162821364525D-02
 10 -0.01 -1.1804596694758883D-02 -1.1813869185571080D-02 -1.1817482729784655D-02
 10  0.00 -1.1618525350196659D-02 -1.1627623093147299D-02 -1.1631228494983293D-02
 10  0.01 -1.1437729761469027D-02 -1.1446724568318405D-02 -1.1450255862859270D-02
 10  0.02 -1.1262086435951165D-02 -1.1270948850643756D-02 -1.1274474049053075D-02
 10  0.03 -1.1091531040175347D-02 -1.1100265222046535D-02 -1.1103752376748838D-02
 10  0.04 -1.0925928303985128D-02 -1.0934538252799142D-02 -1.0937956434725303D-02
 10  0.05 -1.0765131686078863D-02 -1.0773621285864503D-02 -1.0777004359463292D-02
 10  0.06 -1.0609058730091624D-02 -1.0617431750124666D-02 -1.0620780958137881D-02
 10  0.07 -1.0457519478472749D-02 -1.0465810803298456D-02 -1.0469127333228740D-02
 10  0.08 -1.0310544950575021D-02 -1.0318726545385152D-02 -1.0322011579664978D-02
 10  0.09 -1.0167888618972450D-02 -1.0175963854758680D-02 -1.0179218512528038D-02
 10  0.10 -1.0029514743608674D-02 -1.0037517347806836D-02 -1.0040742732008376D-02
 10  0.11 -9.8953486943390810D-03 -9.9032511711061207D-03 -9.9064483563630172D-03
 10  0.12 -9.7652307785241928D-03 -9.7730361924737597D-03 -9.7762062073345046D-03
 10  0.13 -9.6390914259595686D-03 -9.6468027702819748D-03 -9.6499466260441865D-03
 10  0.14 -9.5168123030287752D-03 -9.5244618587743152D-03 -9.5275511024407837D-03
 10  0.15 -9.3983089381976422D-03 -9.4058406169039138D-03 -9.4089350275351740D-03
 10  0.16 -9.2834560478067697D-03 -9.2909599024380771D-03 -9.2940020056669851D-03
 10  0.17 -9.1722097775942639D-03 -9.1796300077571242D-03 -9.1826498688699180D-03
 10  0.18 -9.0644564803658827D-03 -9.0717955894127986D-03 -9.0748226149340947D-03
 10  0.19 -8.9601059659732696D-03 -8.9673663483571045D-03 -8.9703726004379102D-03
 10  0.20 -8.8590678648257232D-03 -8.8662800247116050D-03 -8.8692381371648001D-03
 10  0.21 -8.7612727456398073D-03 -8.7684105465597410D-03 -8.7713496410561833D-03
 10  0.22 -8.6665925434578420D-03 -8.6736859561522116D-03 -8.6765789558393269D-03
 10  0.23 -8.5749834338519522D-03 -8.5820065561161962D-03 -8.5849098153199192D-03
 10  0.24 -8.4863647693833866D-03 -8.4933195893353609D-03 -8.4962059770624654D-03
 10  0.25 -8.4006175632029348D-03 -8.4075333390830932D-03 -8.4104035227487717D-03
 10  0.26 -8.3176950616396812D-03 -8.3245733464640606D-03 -8.3274279706006607D-03
 10  0.27 -8.2375161770457204D-03 -8.2443584620609627D-03 -8.2471711009605084D-03
 10  0.28 -8.1600240317886760D-03 -8.1668048574145835D-03 -8.1696302014253805D-03
 10  0.29 -8.0851179858530617D-03 -8.0918657817365056D-03 -8.0946505863868159D-03
 10  0.30 -8.0127297495385351D-03 -8.0194458462113771D-03 -8.0222175686477902D-03
 10  0.31 -7.9427767388334149D-03 -7.9494624215147476D-03 -7.9521950616583091D-03
 10  0.32 -7.8752319689594993D-03 -7.8818620638290184D-03 -7.8845827800503761D-03
 10  0.33 -7.8099913544868666D-03 -7.8165672811416169D-03 -7.8193028666299937D-03
 10  0.34 -7.7469940784563405D-03 -7.7535433873236210D-03 -7.7562678998124093D-03
 10  0.35 -7.6861701092912696D-03 -7.6926938970015022D-03 -7.6953816975381187D-03
 10  0.36 -7.6274723223728486D-03 -7.6339456453956359D-03 -7.6366493626421027D-03
 10  0.37 -7.5708359269220779D-03 -7.5772858933771956D-03 -7.5799539517903570D-03
 10  0.38 -7.5161677484505227D-03 -7.5225953314493922D-03 -7.5252541308425003D-03
 10  0.39 -7.4634511104017323D-03 -7.4698572412010521D-03 -7.4725071667927382D-03
 10  0.40 -7.4126040305536878D-03 -7.4189896080481092D-03 -7.4216310316703015D-03
 10  0.41 -7.3635939032032725D-03 -7.3699342253558432D-03 -7.3725675043143715D-03
 10  0.42 -7.3163395383984715D-03 -7.3226610768095703D-03 -7.3252865544561167D-03
 10  0.43 -7.2707880097084253D-03 -7.2770915587810061D-03 -7.2797095650490532D-03
 10  0.44 -7.2269080162707163D-03 -7.2331689859418177D-03 -7.2357798356427229D-03
 10  0.45 -7.1846074514915837D-03 -7.1908772719176802D-03 -7.1934559883832516D-03
 10  0.46 -7.1438854092926440D-03 -7.1501142150482751D-03 -7.1526864344291421D-03
 10  0.47 -7.1046482782419675D-03 -7.1108620216283639D-03 -7.1134280209215316D-03
 10  0.48 -7.0668800153464040D-03 -7.0730542426457764D-03 -7.0756393865963278D-03
 10  0.49 -7.0305116544068496D-03 -7.0366721357989614D-03 -7.0392264817420317D-03
 10  0.50 -6.9955082713373772D-03 -7.0016555984078015D-03 -7.0042044901199290D-03
 10  0.51 -6.9618302189406248D-03 -6.9679649568165089D-03 -6.9705086286187060D-03
 10  0.52 -6.9294189233237574D-03 -6.9355167263581499D-03 -6.9380554035398164D-03
 10  0.53 -6.8982388767058157D-03 -6.9043252000485951D-03 -6.9068590979300785D-03
 10  0.54 -6.8682582211402436D-03 -6.8743335607515440D-03 -6.8768628858142077D-03
 10  0.55 -6.8394232970471654D-03 -6.8454881298060195D-03 -6.8479883261678325D-03
 10  0.56 -6.8116776979174872D-03 -6.8177324786029420D-03 -6.8202532444393352D-03
 10  0.57 -6.7850203198826214D-03 -6.7910654859039358D-03 -6.7935822489005654D-03
 10  0.58 -6.7594238581617991D-03 -6.7654351913179643D-03 -6.7679234890588354D-03
 10  0.59 -6.7347887142882590D-03 -6.7407912874764293D-03 -6.7433005598747636D-03
 10  0.60 -6.7111409265960317D-03 -6.7171351223984550D-03 -6.7196163263986402D-03
 10  0.61 -6.6884081954159081D-03 -6.6943943799993117D-03 -6.6968722678801464D-03
 10  0.62 -6.6665931940931185D-03 -6.6725472158445202D-03 -6.6750464348512804D-03
 10  0.63 -6.6456253611961950D-03 -6.6515720871849152D-03 -6.6540682437727736D-03
 10  0.64 -6.6255112297792500D-03 -6.6314509808586847D-03 -6.6339197662867635D-03
 10  0.65 -6.6061816831661895D-03 -6.6121147652343192D-03 -6.6145807787688082D-03
 10  0.66 -6.5876198787817716D-03 -6.5935465854976439D-03 -6.5960099491943662D-03
 10  0.67 -6.5698321385268960D-03 -6.5757283853747021D-03 -6.5781892156706878D-03
 10  0.68 -6.5527539321279579D-03 -6.5586443762109224D-03 -6.5611027846918298D-03
 10  0.69 -6.5363454140228358D-03 -6.5422546288181112D-03 -6.5446864044540285D-03
 10  0.70 -6.5206167277195087D-03 -6.5264963228075477D-03 -6.5289502034021427D-03
 10  0.71 -6.5055290677192715D-03 -6.5114035948892375D-03 -6.5138553603610004D-03
 10  0.72 -6.4910692372876283D-03 -6.4969389205142437D-03 -6.4993886643402270D-03
 10  0.73 -6.4772000489547142D-03 -6.4830651022434720D-03 -6.4854886779826277D-03
 10  0.74 -6.4638858586896445D-03 -6.4697464872828150D-03 -6.4721682346353636D-03
 10  0.75 -6.4511392417315998D-03 -6.4569714417693283D-03 -6.4594156417851394D-03
 10  0.76 -6.4389004504054794D-03 -6.4447528090892849D-03 -6.4471711391239153D-03
 10  0.77 -6.4271836468537714D-03 -6.4330079761658158D-03 -6.4354488776617348D-03
 10  0.78 -6.4159547812769214D-03 -6.4217754353089029D-03 -6.4241906444508050D-03
 10  0.79 -6.4051803596731106D-03 -6.4109975017909776D-03 -6.4134353912262661D-03
 10  0.80 -6.3948754028550683D-03 -6.4006891891150580D-03 -6.4031015485590363D-03
 10  0.81 -6.3850071513643254D-03 -6.3907936206037373D-03 -6.3932046494534931D-03
 10  0.82 -6.3755194744172482D-03 -6.3813269899549857D-03 -6.3837367474395227D-03
 10  0.83 -6.3664526407597143D-03 -6.3722572285688879D-03 -6.3746657712282963D-03
 10  0.84 -6.3577754261690987D-03 -6.3635531429084551D-03 -6.3659605248831885D-03
 10  0.85 -6.3494566139952555D-03 -6.3552316691826722D-03 -6.3576379421774291D-03
 10  0.86 -6.3414896353367594D-03 -6.3472621476728368D-03 -6.3496673611462030D-03
 10  0.87 -6.3338680812797419D-03 -6.3396141221657761D-03 -6.3420183233733225D-03
 10  0.88 -6.3265617024912384D-03 -6.3323054318718142D-03 -6.3347086659222649D-03
 10  0.89 -6.3195650566885263D-03 -6.3253065778833342D-03 -6.3277088880066869D-03
 11 -1.49 -2.7234219050868352D-01 -2.7327086083809510D-01 -2.7325359055301729D-01
 11 -1.48 -2.6708120184636375D-01 -2.6799182537703570D-01 -2.6797571493546524D-01
 11 -1.47 -2.6190511790238524D-01 -2.6279803504377525D-01 -2.6278304063334046D-01
 11 -1.46 -2.5681320803441421D-01 -2.5768875339938041D-01 -2.5767409992046886D-01
 11 -1.45 -2.5180549062638857D-01 -2.5266399573269704D-01 -2.5265039139823509D-01
 11 -1.44 -2.4688055780996737D-01 -2.4772164423551135D-01 -2.4770904893130188D-01
 11 -1.43 -2.4203777865748208D-01 -2.4286248083003795D-01 -2.4285017184238783D-01
 11 -1.42 -2.3727590534830376D-01 -2.3808453468352822D-01 -2.3807317377551268D-01
 11 -1.41 -2.3259380168421701D-01 -2.3338666310979705D-01 -2.3337621353581905D-01
 11 -1.40 -2.2799227486811569D-01 -2.2876903096397611D-01 -2.2875945714192361D-01
 11 -1.39 -2.2346895713226375D-01 -2.2423055559558441D-01 -2.2422119934910623D-01
 11 -1.38 -2.1902289017054555D-01 -2.1976962007185172D-01 -2.1976108601583677D-01
 11 -1.37 -2.1465386550849788D-01 -2.1538600899204730D-01 -2.1537826459393003D-01
 11 -1.36 -2.1036139775617252D-01 -2.1107865333774944D-01 -2.1107166708208469D-01
 11 -1.35 -2.0614365635272908D-01 -2.0684689208963269D-01 -2.0684006455820642D-01
 11 -1.34 -2.0200032890852890D-01 -2.0268981434932917D-01 -2.0268314190957948D-01
 11 -1.33 -1.9792978223039975D-01 -1.9860577971857263D-01 -1.9859980224882193D-01
 11 -1.32 -1.9393188595799321D-01 -1.9459465403058174D-01 -1.9458934338897443D-01
 11 -1.31 -1.9000556013806763D-01 -1.9065483329718319D-01 -1.9065016226726150D-01
 11 -1.30 -1.8615016336367202D-01 -1.8678621522403802D-01 -1.8678215747692245D-01
 11 -1.29 -1.8236384331616246D-01 -1.8298743655025884D-01 -1.8298347093350786D-01
 11 -1.28 -1.7864669817529041D-01 -1.7925758778839976D-01 -1.7925419664859660D-01
 11 -1.27 -1.7499703084046708D-01 -1.7559594660263686D-01 -1.7559263244426909D-01
 11 -1.26 -1.7141436127473789D-01 -1.7200107191390468D-01 -1.7199829568059632D-01
 11 -1.25 -1.6789803509494455D-01 -1.6847278832521029D-01 -1.6847052729755385D-01
 11 -1.24 -1.6444625938206667D-01 -1.6500973874554486D-01 -1.6500752902255081D-01
 11 -1.23 -1.6105880166948741D-01 -1.6161079299280248D-01 -1.6160906532042907D-01
 11 -1.22 -1.5773470898923889D-01 -1.5827544568402796D-01 -1.5827417932174506D-01
 11 -1.21 -1.5447307333080684D-01 -1.5500319695435388D-01 -1.5500195931165298D-01
 11 -1.20 -1.5127278554392526D-01 -1.5179209817410852D-01 -1.5179129178803680D-01
 11 -1.19 -1.4813320303668046D-01 -1.4864192414478064D-01 -1.4864113604081769D-01
 11 -1.18 -1.4505315832652249D-01 -1.4555150367883002D-01 -1.4555111855877415D-01
 11 -1.17 -1.4203149386894312D-01 -1.4251967419900280D-01 -1.4251967419900280D-01
 11 -1.16 -1.3906827217183187D-01 -1.3954649489735088D-01 -1.3954649489735088D-01
 11 -1.15 -1.3616167186584729D-01 -1.3663013983683703D-01 -1.3663049936712943D-01
 11 -1.14 -1.3331124383433873D-01 -1.3377015624375832D-01 -1.3377050763151438D-01
 11 -1.13 -1.3051635856167665D-01 -1.3096556704981638D-01 -1.3096625391294811D-01
 11 -1.12 -1.2777523426535092D-01 -1.2821561629333339D-01 -1.2821628760740042D-01
 11 -1.11 -1.2508801875427239D-01 -1.2551909090744282D-01 -1.2552007509044094D-01
 11 -1.10 -1.2245352670628915D-01 -1.2287548724921338D-01 -1.2287676980405510D-01
 11 -1.09 -1.1987049549183226D-01 -1.2028385175378641D-01 -1.2028541868427145D-01
 11 -1.08 -1.1733863650158893D-01 -1.1774356512678628D-01 -1.1774509662688157D-01
 11 -1.07 -1.1485662838395476D-01 -1.1525330202552343D-01 -1.1525479890718972D-01
 11 -1.06 -1.1242412049592000D-01 -1.1281241545934648D-01 -1.1281417112609898D-01
 11 -1.05 -1.1004015273234613D-01 -1.1042024848958658D-01 -1.1042225049884216D-01
 11 -1.04 -1.0770372674017437D-01 -1.0807607802303747D-01 -1.0807803482407355D-01
 11 -1.03 -1.0541413451367329D-01 -1.0577862741663474D-01 -1.0578081328112028D-01
 11 -1.02 -1.0317063255247677D-01 -1.0352743491817393D-01 -1.0352957145928590D-01
 11 -1.01 -1.0097241238425574D-01 -1.0132168950218723D-01 -1.0132403889984146D-01
 11 -1.00 -9.8818446640006413D-02 -9.9160614716354539D-02 -9.9162911146397137D-02
 11 -0.99 -9.6708844693928223D-02 -9.7043552456330506D-02 -9.7046046552920706D-02
 11 -0.98 -9.4641323138345279D-02 -9.4968978070631246D-02 -9.4971415979353629D-02
 11 -0.97 -9.2616293564651384D-02 -9.2937287125519991D-02 -9.2939908453782472D-02
 11 -0.96 -9.0632836501325004D-02 -9.0946839882627126D-02 -9.0949402224759404D-02
 11 -0.95 -8.8690002420646966D-02 -8.8997399585911935D-02 -8.9000132005158730D-02
 11 -0.94 -8.6787762077141950D-02 -8.7088473952390333D-02 -8.7091367552966356D-02
 11 -0.93 -8.4923737768657748D-02 -8.5218128339087443D-02 -8.5220956925499552D-02
 11 -0.92 -8.3099197085321430D-02 -8.3387405835678136D-02 -8.3390383638264842D-02
 11 -0.91 -8.1311863307922380D-02 -8.1593812800570653D-02 -8.1596723783533109D-02
 11 -0.90 -7.9561860928674136D-02 -7.9837691803721619D-02 -7.9840740781706665D-02
 11 -0.89 -7.7848596545934429D-02 -7.8118646123248259D-02 -7.8121626802909558D-02
 11 -0.88 -7.6170919408963464D-02 -7.6435117118733339D-02 -7.6438225327083581D-02
 11 -0.87 -7.4528883798701290D-02 -7.4787362622352194D-02 -7.4790401315356164D-02
 11 -0.86 -7.2921063295111360D-02 -7.3174136359778499D-02 -7.3177107136766520D-02
 11 -0.85 -7.1346689099446525D-02 -7.1594290817172654D-02 -7.1597195236148908D-02
 11 -0.84 -6.9805994107097341D-02 -7.0048249086316058D-02 -7.0051266181295341D-02
 11 -0.83 -6.8297734819462164D-02 -6.8534762847173872D-02 -6.8537886203322351D-02
 11 -0.82 -6.6821835360700035D-02 -6.7053585233379676D-02 -6.7056639038436963D-02
 11 -0.81 -6.5376847249573100D-02 -6.5603606553717719D-02 -6.5606592411416753D-02
 11 -0.80 -6.3963135703368285D-02 -6.4184856537700702D-02 -6.4187938246444171D-02
 11 -0.79 -6.2579278732817517D-02 -6.2796235838111142D-02 -6.2799249131240215D-02
 11 -0.78 -6.1224948965732329D-02 -6.1437250208213584D-02 -6.1440351760331649D-02
 11 -0.77 -5.9900246646590855D-02 -6.0107847132809242D-02 -6.0110880010621051D-02
 11 -0.76 -5.8603632284789445D-02 -5.8806640841529201D-02 -5.8809754924576338D-02
 11 -0.75 -5.7334964743794813D-02 -5.7533489098481508D-02 -5.7536534395375899D-02
 11 -0.74 -5.6093903857294986D-02 -5.6288049481593438D-02 -5.6291169425884580D-02
 11 -0.73 -5.4879550422004209D-02 -5.5069419625296955D-02 -5.5072470846971491D-02
 11 -0.72 -5.3691762571320648D-02 -5.3877320990247696D-02 -5.3880440758986965D-02
 11 -0.71 -5.2529705366509492D-02 -5.2711322617359960D-02 -5.2714373893305591D-02
 11 -0.70 -5.1393002045536748D-02 -5.1570508336781049D-02 -5.1573622482241475D-02
 11 -0.69 -5.0281032071986045D-02 -5.0454653894403664D-02 -5.0457699891288191D-02
 11 -0.68 -4.9193571304536297D-02 -4.9363276655235211D-02 -4.9366256120060938D-02
 11 -0.67 -4.8130142235313381D-02 -4.8296027004960787D-02 -4.8298941525071734D-02
 11 -0.66 -4.7089867326737221D-02 -4.7252024153567718D-02 -4.7255112855031166D-02
 11 -0.65 -4.6072694885287140D-02 -4.6231214790905265D-02 -4.6234120214395338D-02
 11 -0.64 -4.5077905116426509D-02 -4.5232763167080345D-02 -4.5235833040331186D-02
 11 -0.63 -4.4105227893975633D-02 -4.4256627491343736D-02 -4.4259631010174702D-02
 11 -0.62 -4.3154214920413575D-02 -4.3302241141759720D-02 -4.3305179897624682D-02
 11 -0.61 -4.2224279537849019D-02 -4.2368908401316588D-02 -4.2371890439738602D-02
 11 -0.60 -4.1315195478006828D-02 -4.1456512774495746D-02 -4.1459430830765434D-02
 11 -0.59 -4.0426372409719226D-02 -4.0564461938321764D-02 -4.0567419542700996D-02
 11 -0.58 -3.9557552706776494D-02 -3.9692596165365655D-02 -3.9695490666695352D-02
 11 -0.57 -3.8708385677265630D-02 -3.8840263492836452D-02 -3.8843096423689452D-02
 11 -0.56 -3.7878180924460873D-02 -3.8006974694794596D-02 -3.8009843152931211D-02
 11 -0.55 -3.7066894945643220D-02 -3.7192685352161123D-02 -3.7195586767787656D-02
 11 -0.54 -3.6273887348472887D-02 -3.6396844087972086D-02 -3.6399684370330115D-02
 11 -0.53 -3.5498887209964518D-02 -3.5618993158216219D-02 -3.5621773803769470D-02
 11 -0.52 -3.4741626334872065D-02 -3.4858956343525899D-02 -3.4861678821271613D-02
 11 -0.51 -3.4001551671850663D-02 -3.4116092338474104D-02 -3.4118930057692246D-02
 11 -0.50 -3.3278528057319429D-02 -3.3390438613689927D-02 -3.3393217431116728D-02
 11 -0.49 -3.2572044376893747D-02 -3.2681311671107535D-02 -3.2684115511110001D-02
 11 -0.48 -3.1881884489133476D-02 -3.1988660626033373D-02 -3.1991406759660147D-02
 11 -0.47 -3.1207663288637087D-02 -3.1311856026543863D-02 -3.1314625005911166D-02
 11 -0.46 -3.0549024832911834D-02 -3.0650782582177689D-02 -3.0653495088822244D-02
 11 -0.45 -2.9905779617907313D-02 -3.0005092746098944D-02 -3.0007826134948255D-02
 11 -0.44 -2.9277443219991147D-02 -2.9374453429672577D-02 -2.9377131625645377D-02
 11 -0.43 -2.8663848486215400D-02 -2.8758545846503079D-02 -2.8761170253716599D-02
 11 -0.42 -2.8064690199548915D-02 -2.8157067482854292D-02 -2.8159710916328615D-02
 11 -0.41 -2.7479539806186958D-02 -2.7569662372220454D-02 -2.7572323333766122D-02
 11 -0.40 -2.6908189898277372D-02 -2.6996190213198192D-02 -2.6998867289861152D-02
 11 -0.39 -2.6350445431029455D-02 -2.6436315642773295D-02 -2.6438940202536620D-02
 11 -0.38 -2.5805919175136992D-02 -2.5889719837780080D-02 -2.5892359228729466D-02
 11 -0.37 -2.5274387698029942D-02 -2.5356112937568016D-02 -2.5358701227022898D-02
 11 -0.36 -2.4755592795402480D-02 -2.4835302761770726D-02 -2.4837904759080522D-02
 11 -0.35 -2.4249216358185895D-02 -2.4326969331577995D-02 -2.4329583923157237D-02
 11 -0.34 -2.3755093191039210D-02 -2.3830946106224202D-02 -2.3833572253851382D-02
 11 -0.33 -2.3272930486644264D-02 -2.3346938554207185D-02 -2.3349515353320711D-02
 11 -0.32 -2.2802415166034765D-02 -2.2874632213646405D-02 -2.2877160986486227D-02
 11 -0.31 -2.2343438366537623D-02 -2.2413801310800452D-02 -2.2416398794386855D-02
 11 -0.30 -2.1895699056118059D-02 -2.1964319847965451D-02 -2.1966869753525430D-02
 11 -0.29 -2.1458949344188731D-02 -2.1525879554716704D-02 -2.1528383178551914D-02
 11 -0.28 -2.1032985620633316D-02 -2.1098220783208381D-02 -2.1100734030677776D-02
 11 -0.27 -2.0617578972592639D-02 -2.0681116086999438D-02 -2.0683691915961876D-02
 11 -0.26 -2.0212514063544240D-02 -2.0274457101385163D-02 -2.0276987540377812D-02
 11 -0.25 -1.9817573968661913D-02 -1.9877970818685725D-02 -1.9880508936739899D-02
 11 -0.24 -1.9432524029380012D-02 -1.9491370204608671D-02 -1.9493915454402294D-02
 11 -0.23 -1.9057189402591601D-02 -1.9114531797095040D-02 -1.9117083683761429D-02
 11 -0.22 -1.8691421514724919D-02 -1.8747256451544313D-02 -1.8749814527944851D-02
 11 -0.21 -1.8334927764466394D-02 -1.8389349437671950D-02 -1.8391864928344562D-02
 11 -0.20 -1.7987547946161350D-02 -1.8040551576381597D-02 -1.8043120872640026D-02
 11 -0.19 -1.7649125843495907D-02 -1.7700754467753647D-02 -1.7703282070391835D-02
 11 -0.18 -1.7319388386352014D-02 -1.7369683764211188D-02 -1.7372216956319478D-02
 11 -0.17 -1.6998216357343648D-02 -1.7047218901151854D-02 -1.7049757423310274D-02
 11 -0.16 -1.6685436386963560D-02 -1.6733140682467902D-02 -1.6735684316559342D-02
 11 -0.15 -1.6380844229194887D-02 -1.6427333532119528D-02 -1.6429838154299777D-02
 11 -0.14 -1.6084300037860169D-02 -1.6129524540803901D-02 -1.6132034608909867D-02
 11 -0.13 -1.5795607324773652D-02 -1.5839647795726160D-02 -1.5842163175964496D-02
 11 -0.12 -1.5514561662805780D-02 -1.5557411676604731D-02 -1.5559932265651725D-02
 11 -0.11 -1.5241043967605165D-02 -1.5282780627414906D-02 -1.5285306357820060D-02
 11 -0.10 -1.4974884400026822D-02 -1.5015500150689969D-02 -1.5018030981384555D-02
 11 -0.09 -1.4715930359536108D-02 -1.4755458473382707D-02 -1.4757994391073476D-02
 11 -0.08 -1.4463973237226504D-02 -1.4502485600773333D-02 -1.4504986919230498D-02
 11 -0.07 -1.4218933874984135D-02 -1.4256421291182309D-02 -1.4258928286622941D-02
 11 -0.06 -1.3980617285598155D-02 -1.4017071048567161D-02 -1.4019622425402745D-02
 11 -0.05 -1.3748889610896559D-02 -1.3784377805072931D-02 -1.3786896322078992D-02
 11 -0.04 -1.3523591797059534D-02 -1.3558142274252463D-02 -1.3560666682073539D-02
 11 -0.03 -1.3304584883372581D-02 -1.3338187300337871D-02 -1.3340754926883391D-02
 11 -0.02 -1.3091745744496718D-02 -1.3124426859180770D-02 -1.3127000175297625D-02
 11 -0.01 -1.2884909446860150D-02 -1.2916731393066358D-02 -1.2919274242649045D-02
 11  0.00 -1.2683915465200561D-02 -1.2714902200127082D-02 -1.2717451514356262D-02
 11  0.01 -1.2488716350900059D-02 -1.2518855493370373D-02 -1.2521411463049834D-02
 11  0.02 -1.2299033959057716D-02 -1.2328383491610752D-02 -1.2330946309644689D-02
 11  0.03 -1.2114905831827354D-02 -1.2143452431054417D-02 -1.2146022319549310D-02
 11  0.04 -1.1936080447499723D-02 -1.1963879689440392D-02 -1.1966456875034398D-02
 11  0.05 -1.1762504039693205D-02 -1.1789575630184113D-02 -1.1792126345368560D-02
 11  0.06 -1.1594052182166475D-02 -1.1620381410622316D-02 -1.1622973930559784D-02
 11  0.07 -1.1430518538189948D-02 -1.1456157445893135D-02 -1.1458724670721673D-02
 11  0.08 -1.1271870497972994D-02 -1.1296869636524532D-02 -1.1299445505490214D-02
 11  0.09 -1.1117940663880166D-02 -1.1142283295253828D-02 -1.1144868063907753D-02
 11  0.10 -1.0968656941125145D-02 -1.0992359110077248D-02 -1.0994920630388079D-02
 11  0.11 -1.0823873778683827D-02 -1.0846950893141118D-02 -1.0849554300203849D-02
 11  0.12 -1.0683483057845011D-02 -1.0705981645560976D-02 -1.0708562928287596D-02
 11  0.13 -1.0547441355240422D-02 -1.0569343422358097D-02 -1.0571935008943449D-02
 11  0.14 -1.0415524593355959D-02 -1.0436874948388120D-02 -1.0439477120881027D-02
 11  0.15 -1.0287673116051634D-02 -1.0308484133839431D-02 -1.0311097176431623D-02
 11  0.16 -1.0163814912835972D-02 -1.0184129390735222D-02 -1.0186722728339381D-02
 11  0.17 -1.0043838383217398D-02 -1.0063636565205109D-02 -1.0066241589150860D-02
 11  0.18 -9.9276519457599036D-03 -9.9469447162825256D-03 -9.9495617167004204D-03
 11  0.19 -9.8150964015787222D-03 -9.8339243369618481D-03 -9.8365535992063612D-03
 11  0.20 -9.7061657029354591D-03 -9.7245383582021221D-03 -9.7271501572351281D-03
 11  0.21 -9.6006927775835454D-03 -9.6186192090821770D-03 -9.6212440443099300D-03
 11  0.22 -9.4986001138861274D-03 -9.5161186435024289D-03 -9.5187271555265129D-03
 11  0.23 -9.3998394770727373D-03 -9.4169580583138169D-03 -9.4195803538911944D-03
 11  0.24 -9.3042636488558633D-03 -9.3209898225280509D-03 -9.3235968793701270D-03
 11  0.25 -9.2118328085919795D-03 -9.2281737989654798D-03 -9.2307953482232627D-03
 11  0.26 -9.1224369084781411D-03 -9.1383996086654203D-03 -9.1410359166818299D-03
 11  0.27 -9.0359879403874264D-03 -9.0516077253104520D-03 -9.0542590541165743D-03
 11  0.28 -8.9524530337931254D-03 -8.9677072111406554D-03 -8.9703451515842133D-03
 11  0.29 -8.8716659084727544D-03 -8.8866175131814881D-03 -8.8892711376813201D-03
 11  0.30 -8.7936379360981989D-03 -8.8082637064673085D-03 -8.8109048649999810D-03
 11  0.31 -8.7182226321301116D-03 -8.7325560018075253D-03 -8.7351851997956899D-03
 11  0.32 -8.6453901024296596D-03 -8.6594075999341276D-03 -8.6620534729570601D-03
 11  0.33 -8.5750282932743477D-03 -8.5887906739811008D-03 -8.5914254271102965D-03
 11  0.34 -8.5070987767900987D-03 -8.5205821239904729D-03 -8.5232341280982067D-03
 11  0.35 -8.4415255391574167D-03 -8.4547616954833305D-03 -8.4574033653382914D-03
 11  0.36 -8.3782291216371717D-03 -8.3912217165525663D-03 -8.3938534788488613D-03
 11  0.37 -8.3171394749363449D-03 -8.3298919712854157D-03 -8.3325418406566525D-03
 11  0.38 -8.2582111605384277D-03 -8.2707268525198455D-03 -8.2733675259928485D-03
 11  0.39 -8.2013697548951967D-03 -8.2136517690089735D-03 -8.2162836291762124D-03
 11  0.40 -8.1465269896847173D-03 -8.1586056349144658D-03 -8.1612563783246134D-03
 11  0.41 -8.0936470793188629D-03 -8.1055250228667421D-03 -8.1081675928762476D-03
 11  0.42 -8.0426968200633612D-03 -8.0543494382364234D-03 -8.0570113416885449D-03
 11  0.43 -7.9935641945121511D-03 -8.0050211426747463D-03 -8.0076754710906670D-03
 11  0.44 -7.9462147010081231D-03 -7.9575052757995673D-03 -7.9601523483583281D-03
 11  0.45 -7.9005764477762946D-03 -7.9117026922068678D-03 -7.9143428180039523D-03
 11  0.46 -7.8566203148524409D-03 -7.8675841657552693D-03 -7.8702445119302206D-03
 11  0.47 -7.8142993325336623D-03 -7.8250758276680651D-03 -7.8277565478507526D-03
 11  0.48 -7.7735417268495893D-03 -7.7841594925282288D-03 -7.7868339926991711D-03
 11  0.49 -7.7342997608363445D-03 -7.7447604605045926D-03 -7.7474290063383293D-03
 11  0.50 -7.6965087506295233D-03 -7.7068405999174729D-03 -7.7095034476721003D-03
 11  0.51 -7.6601521587384997D-03 -7.6703565535131656D-03 -7.6730139479857344D-03
 11  0.52 -7.6251667180752842D-03 -7.6352449889735222D-03 -7.6378971655256898D-03
 11  0.53 -7.5914871795768942D-03 -7.6014405898327080D-03 -7.6041142452471667D-03
 11  0.54 -7.5591317536898590D-03 -7.5689615051925431D-03 -7.5716039115104692D-03
 11  0.55 -7.5279896121813166D-03 -7.5376968503938456D-03 -7.5403610652293503D-03
 11  0.56 -7.4980262458548066D-03 -7.5076383910065055D-03 -7.5102981900758807D-03
 11  0.57 -7.4692397913911183D-03 -7.4787315016713292D-03 -7.4814133699499484D-03
 11  0.58 -7.4415741484524173D-03 -7.4509726609133312D-03 -7.4536241965517452D-03
 11  0.59 -7.4149750156152980D-03 -7.4242811884536707D-03 -7.4269288601626158D-03
 11  0.60 -7.3894170265299194D-03 -7.3986316774153600D-03 -7.4012756539478287D-03
 11  0.61 -7.3648748775854717D-03 -7.3739726411316091D-03 -7.3766392269985796D-03
 11  0.62 -7.3412984726707372D-03 -7.3503062649305619D-03 -7.3529694382943357D-03
 11  0.63 -7.3186381740542343D-03 -7.3275827735137036D-03 -7.3302426835570450D-03
 11  0.64 -7.2968743869319518D-03 -7.3057303543898481D-03 -7.3083871446272151D-03
 11  0.65 -7.2759849833563001D-03 -7.2847789721080638D-03 -7.2874327793645121D-03
 11  0.66 -7.2559514363825205D-03 -7.2646580063314382D-03 -7.2673089619576751D-03
 11  0.67 -7.2367019709270869D-03 -7.2453476607008075D-03 -7.2479958900008648D-03
 11  0.68 -7.2182193865427159D-03 -7.2268046927377889D-03 -7.2294503157948817D-03
 11  0.69 -7.2004866641438231D-03 -7.2090120594261783D-03 -7.2116551910942628D-03
 11  0.70 -7.1834882213032327D-03 -7.1919282665707266D-03 -7.1945949066399032D-03
 11  0.71 -7.1671822613405562D-03 -7.1755632969219326D-03 -7.1782276384802102D-03
 11  0.72 -7.1515284705309500D-03 -7.1598509032552334D-03 -7.1625130478844288D-03
 11  0.73 -7.1365127072003463D-03 -7.1448027496092102D-03 -7.1474627943696883D-03
 11  0.74 -7.1221224393889920D-03 -7.1303546152614670D-03 -7.1330126532391002D-03
 11  0.75 -7.1083190672748108D-03 -7.1164937283268240D-03 -7.1191498484793701D-03
 11  0.76 -7.0950901568261997D-03 -7.1032334069716895D-03 -7.1058876942026554D-03
 11  0.77 -7.0823989231731084D-03 -7.0904852939597061D-03 -7.0931378295998960D-03
 11  0.78 -7.0702602897323788D-03 -7.0782900847956489D-03 -7.0809409466274327D-03
 11  0.79 -7.0586124954552104D-03 -7.0666117247161764D-03 -7.0692609871402254D-03
 11  0.80 -7.0474455451799518D-03 -7.0553887474438639D-03 -7.0580621876880287D-03
 11  0.81 -7.0367499849838845D-03 -7.0446631140083250D-03 -7.0473093876755894D-03
 11  0.82 -7.0264914204594218D-03 -7.0343746983637795D-03 -7.0370195766183349D-03
 11  0.83 -7.0166611288829828D-03 -7.0245147671253345D-03 -7.0271839775083549D-03
 11  0.84 -7.0072769474881641D-03 -7.0150754948039252D-03 -7.0177434188856327D-03
 11  0.85 -6.9982540551530486D-03 -7.0060490100049191D-03 -7.0086900637869685D-03
 11  0.86 -6.9896365274764458D-03 -6.9973767900649471D-03 -7.0000423109563507D-03
 11  0.87 -6.9813660485935616D-03 -6.9891030535904428D-03 -6.9917418334403724D-03
 11  0.88 -6.9734614248366505D-03 -6.9811440995755508D-03 -6.9838074268183687D-03
 11  0.89 -6.9658910442075084D-03 -6.9735451662596478D-03 -6.9762074695821318D-03
 12 -1.49 -2.9118034752297406D-01 -2.9212205414944115D-01 -2.9197314470939029D-01
 12 -1.48 -2.8559949611424162D-01 -2.8652385578244993D-01 -2.8637833214075309D-01
 12 -1.47 -2.8010754693296547D-01 -2.8101406698926934D-01 -2.8087264668250156D-01
 12 -1.46 -2.7470377844193600D-01 -2.7559201602764771D-01 -2.7545458765992836D-01
 12 -1.45 -2.6938751005408917D-01 -2.7025934867214396D-01 -2.7012504455082481D-01
 12 -1.44 -2.6415733739806302D-01 -2.6501232110260464D-01 -2.6488107035177733D-01
 12 -1.43 -2.5901342239121300D-01 -2.5985186929194531D-01 -2.5972432680747781D-01
 12 -1.42 -2.5395377346075310D-01 -2.5477670294780347D-01 -2.5465205958315557D-01
 12 -1.41 -2.4897865756442566D-01 -2.4978565011664400D-01 -2.4966383992008273D-01
 12 -1.40 -2.4408689692768704D-01 -2.4487757733455387D-01 -2.4475921200418457D-01
 12 -1.39 -2.3927677252746132D-01 -2.4005278886750081D-01 -2.3993777452068066D-01
 12 -1.38 -2.3454864008951526D-01 -2.3530960585280042D-01 -2.3519720513734066D-01
 12 -1.37 -2.2990099901722327D-01 -2.3064719716874141D-01 -2.3053735074034537D-01
 12 -1.36 -2.2533342256977135D-01 -2.2606513476217385D-01 -2.2595778406952793D-01
 12 -1.35 -2.2084403315484513D-01 -2.2156153297589437D-01 -2.2145722417838049D-01
 12 -1.34 -2.1643316554281067D-01 -2.1713672388288169D-01 -2.1703537377024165D-01
 12 -1.33 -2.1209910717003549D-01 -2.1278898770878255D-01 -2.1268993975163358D-01
 12 -1.32 -2.0784118556238956D-01 -2.0851764823218821D-01 -2.0842084991338172D-01
 12 -1.31 -2.0365831760431125D-01 -2.0432161733595469D-01 -2.0422701737422774D-01
 12 -1.30 -1.9954988752186559D-01 -2.0019973833322063D-01 -2.0010836146148339D-01
 12 -1.29 -1.9551451029768327D-01 -1.9615223290650882D-01 -1.9606240542206960D-01
 12 -1.28 -1.9155179635616987D-01 -1.9217658137368565D-01 -1.9208930655611978D-01
 12 -1.27 -1.8765999756347251D-01 -1.8827260639763735D-01 -1.8818781451149985D-01
 12 -1.26 -1.8383915242197288D-01 -1.8443981859178130D-01 -1.8435695117733428D-01
 12 -1.25 -1.8008810158089122D-01 -1.8067705388755143D-01 -1.8059606695522795D-01
 12 -1.24 -1.7640545575546429D-01 -1.7698244924429710D-01 -1.7690376831400173D-01
 12 -1.23 -1.7279052760404642D-01 -1.7335626155436962D-01 -1.7327936567762664D-01
 12 -1.22 -1.6924235115069280D-01 -1.6979659437520553D-01 -1.6972233741372925D-01
 12 -1.21 -1.6576044376222440D-01 -1.6630342897176431D-01 -1.6623085606936205D-01
 12 -1.20 -1.6234321074745525D-01 -1.6287559283938091D-01 -1.6280466553018372D-01
 12 -1.19 -1.5899000848801609D-01 -1.5951157335343868D-01 -1.5944267166985601D-01
 12 -1.18 -1.5569963902010991D-01 -1.5621101412415128D-01 -1.5614367422617295D-01
 12 -1.17 -1.5247170533559909D-01 -1.5297268755677304D-01 -1.5290727268075988D-01
 12 -1.16 -1.4930469688235939D-01 -1.4979588717696241D-01 -1.4973195447195056D-01
 12 -1.15 -1.4619829158898426D-01 -1.4667949778693296D-01 -1.4661739437421276D-01
 12 -1.14 -1.4315124862796003D-01 -1.4362267373054852D-01 -1.4356234919135472D-01
 12 -1.13 -1.4016293002217164D-01 -1.4062477285252795D-01 -1.4056581419333353D-01
 12 -1.12 -1.3723182914789533D-01 -1.3768463969030875D-01 -1.3762701572497416D-01
 12 -1.11 -1.3435776306743327D-01 -1.3480136931287029D-01 -1.3474504939769724D-01
 12 -1.10 -1.3153949794102332D-01 -1.3197408708311953D-01 -1.3191938117860230D-01
 12 -1.09 -1.2877605195311609D-01 -1.2920147521119307D-01 -1.2914833881674165D-01
 12 -1.08 -1.2606679968102447D-01 -1.2648357733095453D-01 -1.2643164242130595D-01
 12 -1.07 -1.2341067890233194D-01 -1.2381898736916511D-01 -1.2376854366580342D-01
 12 -1.06 -1.2080700678866001D-01 -1.2120701869539648D-01 -1.2115771490224059D-01
 12 -1.05 -1.1825478990323154D-01 -1.1864637209106305D-01 -1.1859848510524466D-01
 12 -1.04 -1.1575328412368008D-01 -1.1613691254264533D-01 -1.1609010691314994D-01
 12 -1.03 -1.1330145025069442D-01 -1.1367699837483229D-01 -1.1363153881007543D-01
 12 -1.02 -1.1089851578739515D-01 -1.1126643883444107D-01 -1.1122200505106708D-01
 12 -1.01 -1.0854392212386690D-01 -1.0890410028751546D-01 -1.0886094530016588D-01
 12 -1.00 -1.0623657464089575D-01 -1.0658944371342592D-01 -1.0654726166337633D-01
 12 -0.99 -1.0397606426787316D-01 -1.0432151111250759D-01 -1.0428054381264658D-01
 12 -0.98 -1.0176050589072566D-01 -1.0209868709135772D-01 -1.0205864271695132D-01
 12 -0.97 -9.9590350415562579D-02 -9.9921675970305851D-02 -9.9882533088457348D-02
 12 -0.96 -9.7464363369786700D-02 -9.7788480162384339D-02 -9.7750711792797554D-02
 12 -0.95 -9.5381556056923750D-02 -9.5699107691763041D-02 -9.5662188694703471D-02
 12 -0.94 -9.3342149824794510D-02 -9.3653037148393098D-02 -9.3616947800509484D-02
 12 -0.93 -9.1343371275027951D-02 -9.1647734658711955D-02 -9.1612686753924102D-02
 12 -0.92 -8.9387053710735825D-02 -8.9684811450203211D-02 -8.9650775554170226D-02
 12 -0.91 -8.7469855092694587D-02 -8.7761592411269490D-02 -8.7728320254845921D-02
 12 -0.90 -8.5592825785721471D-02 -8.5878237163285492D-02 -8.5845711036483849D-02
 12 -0.89 -8.3755111438267027D-02 -8.4034550646381406D-02 -8.4002753117801698D-02
 12 -0.88 -8.1955061894633696D-02 -8.2228656478063461D-02 -8.2197776728240690D-02
 12 -0.87 -8.0193174974503179D-02 -8.0460851852426574D-02 -8.0430863991666740D-02
 12 -0.86 -7.8467921153652850D-02 -7.8729812107790981D-02 -7.8700691250381177D-02
 12 -0.85 -7.6778478275845274D-02 -7.7034711759833785D-02 -7.7006241372723938D-02
 12 -0.84 -7.5124913981009317D-02 -7.5375618743518558D-02 -7.5347971631673935D-02
 12 -0.83 -7.3505907686462049D-02 -7.3751391376636555D-02 -7.3724360588280261D-02
 12 -0.82 -7.1921391875513302D-02 -7.2161768695827466D-02 -7.2135339830766754D-02
 12 -0.81 -7.0370181121107961D-02 -7.0605209541766106D-02 -7.0579544508545394D-02
 12 -0.80 -6.8852314142175214D-02 -6.9082292239684637D-02 -6.9057369351688491D-02
 12 -0.79 -6.7366444019483079D-02 -6.7591484543946104D-02 -6.7567114957652497D-02
 12 -0.78 -6.5912224790869167D-02 -6.6132275128200871D-02 -6.6108610267427328D-02
 12 -0.77 -6.4489441570194372D-02 -6.4704780271980206D-02 -6.4681800097088141D-02
 12 -0.76 -6.3096781547687109D-02 -6.3307514303847984D-02 -6.3285042429029936D-02
 12 -0.75 -6.1734249499174665D-02 -6.1940327435494470D-02 -6.1918505610768587D-02
 12 -0.74 -6.0401018802718087D-02 -6.0602701689225345D-02 -6.0581361175153781D-02
 12 -0.73 -5.9096587807895382D-02 -5.9293681276084753D-02 -5.9272957801800849D-02
 12 -0.72 -5.7820365597925305D-02 -5.8013268808463136D-02 -5.7993144777557550D-02
 12 -0.71 -5.6572039607930197D-02 -5.6760707735390672D-02 -5.6741025516430565D-02
 12 -0.70 -5.5350633461159190D-02 -5.5535165823903401D-02 -5.5515915055807878D-02
 12 -0.69 -5.4155773344106220D-02 -5.4336267482596123D-02 -5.4317572486135543D-02
 12 -0.68 -5.2987086477220349D-02 -5.3163638180084634D-02 -5.3145483086943585D-02
 12 -0.67 -5.1844329123837858D-02 -5.2016775069009605D-02 -5.1999144401480846D-02
 12 -0.66 -5.0726300052702428D-02 -5.0895119991181001D-02 -5.0877872913200707D-02
 12 -0.65 -4.9633073037863754D-02 -4.9797981288892776D-02 -4.9781354990245330D-02
 12 -0.64 -4.8563758412124514D-02 -4.8725093797739927D-02 -4.8708827720773479D-02
 12 -0.63 -4.7518310724318162D-02 -4.7676041007255324D-02 -4.7660126516824441D-02
 12 -0.62 -4.6496010481412782D-02 -4.6650224383359272D-02 -4.6634768390194856D-02
 12 -0.61 -4.5496347883106983D-02 -4.5647018595990276D-02 -4.5632120817637761D-02
 12 -0.60 -4.4518970478401317D-02 -4.4666297983507165D-02 -4.4651719849568651D-02
 12 -0.59 -4.3563362774115141D-02 -4.3707429805091666D-02 -4.3693271679766894D-02
 12 -0.58 -4.2629352552081057D-02 -4.2770134245507699D-02 -4.2756383967411930D-02
 12 -0.57 -4.1716349642219833D-02 -4.1853929650494601D-02 -4.1840575383325716D-02
 12 -0.56 -4.0823620016349475D-02 -4.0958180552920324D-02 -4.0945109536943185D-02
 12 -0.55 -3.9951223837981290D-02 -4.0082741521221515D-02 -4.0070045998254138D-02
 12 -0.54 -3.9098570952840341D-02 -3.9227026256625427D-02 -3.9214695324213698D-02
 12 -0.53 -3.8265174327946669D-02 -3.8390742372440292D-02 -3.8378765405289499D-02
 12 -0.52 -3.7450845297065188D-02 -3.7573507406420702D-02 -3.7561967116921391D-02
 12 -0.51 -3.6654990515155320D-02 -3.6774822736036952D-02 -3.6763614094844223D-02
 12 -0.50 -3.5877465450511847D-02 -3.5994542638522059D-02 -3.5983655887807699D-02
 12 -0.49 -3.5117721804590510D-02 -3.5232116617136142D-02 -3.5221542306732766D-02
 12 -0.48 -3.4375527679899855D-02 -3.4487311333437042D-02 -3.4477040247353985D-02
 12 -0.47 -3.3650385178296285D-02 -3.3759626882074886D-02 -3.3749650087946212D-02
 12 -0.46 -3.2942082502014997D-02 -3.3048767730422951D-02 -3.3039076539543709D-02
 12 -0.45 -3.2250250372415502D-02 -3.2354448774743465D-02 -3.2345034710594918D-02
 12 -0.44 -3.1574531481078007D-02 -3.1676231711315533D-02 -3.1667165411720724D-02
 12 -0.43 -3.0914587264155358D-02 -3.1013935935767539D-02 -3.1005128977319808D-02
 12 -0.42 -3.0270094292609340D-02 -3.0367155806382419D-02 -3.0358600462344697D-02
 12 -0.41 -2.9640821136165032D-02 -2.9735584020938618D-02 -2.9727272789071241D-02
 12 -0.40 -2.9026390582329628D-02 -2.9118919117400322D-02 -2.9110917435908362D-02
 12 -0.39 -2.8426449377137002D-02 -2.8516806178451683D-02 -2.8509104099097307D-02
 12 -0.38 -2.7840871498530810D-02 -2.7929047660679863D-02 -2.7921565623130341D-02
 12 -0.37 -2.7269133062922678D-02 -2.7355259179422997D-02 -2.7348059145798367D-02
 12 -0.36 -2.6711235987240262D-02 -2.6795302953149365D-02 -2.6788308581585728D-02
 12 -0.35 -2.6166632249016549D-02 -2.6248699015481627D-02 -2.6241970068392045D-02
 12 -0.34 -2.5635277843233883D-02 -2.5715337321212634D-02 -2.5708800532792377D-02
 12 -0.33 -2.5116727129880643D-02 -2.5194837661243242D-02 -2.5188614220533052D-02
 12 -0.32 -2.4610773835963551D-02 -2.4687054621104293D-02 -2.4681009493523698D-02
 12 -0.31 -2.4117173344905662D-02 -2.4191616239269298D-02 -2.4185743997807582D-02
 12 -0.30 -2.3635667556380573D-02 -2.3708326541317919D-02 -2.3702681959017001D-02
 12 -0.29 -2.3166048846337620D-02 -2.3236917373217966D-02 -2.3231493159846090D-02
 12 -0.28 -2.2707979465997979D-02 -2.2777168569192180D-02 -2.2771957674390941D-02
 12 -0.27 -2.2261273390087568D-02 -2.2328775737775131D-02 -2.2323771351425929D-02
 12 -0.26 -2.1825756136095761D-02 -2.1891566197829816D-02 -2.1886817594054437D-02
 12 -0.25 -2.1401136735080848D-02 -2.1465360235714496D-02 -2.1460749317720285D-02
 12 -0.24 -2.0987162970882298D-02 -2.1049793344177989D-02 -2.1045423783250382D-02
 12 -0.23 -2.0583700256493830D-02 -2.0644785464861672D-02 -2.0640543436502796D-02
 12 -0.22 -2.0190429290676319D-02 -2.0250015913515808D-02 -2.0246001766570362D-02
 12 -0.21 -1.9807247655988149D-02 -1.9865329667889016D-02 -1.9861484874515178D-02
 12 -0.20 -1.9433826160500565D-02 -1.9490499539854537D-02 -1.9486818795465891D-02
 12 -0.19 -1.9070048515071682D-02 -1.9125306189711016D-02 -1.9121784381004200D-02
 12 -0.18 -1.8715671781736248D-02 -1.8769556657292151D-02 -1.8766237661334000D-02
 12 -0.17 -1.8370516210056243D-02 -1.8423021790935683D-02 -1.8419851280104902D-02
 12 -0.16 -1.8034348645783276D-02 -1.8085564050848865D-02 -1.8082584761357517D-02
 12 -0.15 -1.7707045156592924D-02 -1.7756962851905058D-02 -1.7754168951048036D-02
 12 -0.14 -1.7388361287965396D-02 -1.7437066383832495D-02 -1.7434406406845404D-02
 12 -0.13 -1.7078178613619169D-02 -1.7125617371160209D-02 -1.7123087304091351D-02
 12 -0.12 -1.6776231136565518D-02 -1.6822486139818644D-02 -1.6820126644946254D-02
 12 -0.11 -1.6482390796466878D-02 -1.6527453783398406D-02 -1.6525259869721119D-02
 12 -0.10 -1.6196474686543741D-02 -1.6240424545475550D-02 -1.6238348174187432D-02
 12 -0.09 -1.5918275908686420D-02 -1.5961145864868097D-02 -1.5959183657918489D-02
 12 -0.08 -1.5647699377918101D-02 -1.5689479534255295D-02 -1.5687670323054390D-02
 12 -0.07 -1.5384489069596483D-02 -1.5425211618306111D-02 -1.5423592679060771D-02
 12 -0.06 -1.5128562027057986D-02 -1.5168258034066507D-02 -1.5166742293860816D-02
 12 -0.05 -1.4879732254052865D-02 -1.4918431746029269D-02 -1.4917056842448081D-02
 12 -0.04 -1.4637828573754154D-02 -1.4675560493041338D-02 -1.4674282798419971D-02
 12 -0.03 -1.4402701558543618D-02 -1.4439454411121058D-02 -1.4438310813776910D-02
 12 -0.02 -1.4174179129155143D-02 -1.4210019731614527D-02 -1.4209006845023287D-02
 12 -0.01 -1.3952124479337379D-02 -1.3987078798993368D-02 -1.3986193392217940D-02
 12  0.00 -1.3736402828104594D-02 -1.3770495842738612D-02 -1.3769696787708126D-02
 12  0.01 -1.3526885609014189D-02 -1.3560103823022515D-02 -1.3559426668037068D-02
 12  0.02 -1.3323349961591222D-02 -1.3355754470207225D-02 -1.3355196413227619D-02
 12  0.03 -1.3125723492454656D-02 -1.3157336666194036D-02 -1.3156858236323706D-02
 12  0.04 -1.2933848035947444D-02 -1.2964691291761216D-02 -1.2964327144703202D-02
 12  0.05 -1.2747591498358593D-02 -1.2777685473199216D-02 -1.2777433188380195D-02
 12  0.06 -1.2566856881970281D-02 -1.2596221448136189D-02 -1.2596043048584755D-02
 12  0.07 -1.2391421567949907D-02 -1.2420075643873468D-02 -1.2420004980307688D-02
 12  0.08 -1.2221286214115966D-02 -1.2249213223393477D-02 -1.2249248219645707D-02
 12  0.09 -1.2056163746214104D-02 -1.2083451117065640D-02 -1.2083555134997728D-02
 12  0.10 -1.1896047632092028D-02 -1.1922677241042869D-02 -1.1922883405757326D-02
 12  0.11 -1.1740781796218826D-02 -1.1766769862857008D-02 -1.1767076406238062D-02
 12  0.12 -1.1590248306570988D-02 -1.1615644040647541D-02 -1.1616015520800257D-02
 12  0.13 -1.1444333222611304D-02 -1.1469150975318948D-02 -1.1469586374489256D-02
 12  0.14 -1.1302930453644566D-02 -1.1327150662932221D-02 -1.1327682245029069D-02
 12  0.15 -1.1165841070775021D-02 -1.1189510294834375D-02 -1.1190136639203636D-02
 12  0.16 -1.1033054722282984D-02 -1.1056218287418075D-02 -1.1056872625416242D-02
 12  0.17 -1.0904450272137770D-02 -1.0927054746241895D-02 -1.0927801733173497D-02
 12  0.18 -1.0779896821881900D-02 -1.0801986443979778D-02 -1.0802824882190792D-02
 12  0.19 -1.0659255731293126D-02 -1.0680873496681323D-02 -1.0681770233615943D-02
 12  0.20 -1.0542487708309442D-02 -1.0563643755318569D-02 -1.0564598163454321D-02
 12  0.21 -1.0429413357076008D-02 -1.0450148908408763D-02 -1.0451160398717676D-02
 12  0.22 -1.0320012475211877D-02 -1.0340304952227774D-02 -1.0341372977333875D-02
 12  0.23 -1.0214169389838768D-02 -1.0234027646770855D-02 -1.0235151699050031D-02
 12  0.24 -1.0111757040517670D-02 -1.0131189474491074D-02 -1.0132400121336061D-02
 12  0.25 -1.0012700953228289D-02 -1.0031746482707226D-02 -1.0032981200987872D-02
 12  0.26 -9.9168832449004277D-03 -9.9355799218641492D-03 -9.9368693478616467D-03
 12  0.27 -9.8242701763995074D-03 -9.8425941386043915D-03 -9.8439378958327488D-03
 12  0.28 -9.7347339176504389D-03 -9.7526918782254307D-03 -9.7540896213497100D-03
 12  0.29 -9.6481879430358672D-03 -9.6658165278044484D-03 -9.6672377001614362D-03
 12  0.30 -9.5645517447665133D-03 -9.5818567502045683D-03 -9.5833314376245066D-03
 12  0.31 -9.4837293271079412D-03 -9.5007162914661075D-03 -9.5022442194771586D-03
 12  0.32 -9.4056875071629551D-03 -9.4223617194541358D-03 -9.4239426376141223D-03
 12  0.33 -9.3303060662982464D-03 -9.3467022783739924D-03 -9.3483062556422719D-03
 12  0.34 -9.2575128736181126D-03 -9.2736356363696346D-03 -9.2752627041702458D-03
 12  0.35 -9.1872263817381495D-03 -9.2030800433670797D-03 -9.2047597064021155D-03
 12  0.36 -9.1193905753740191D-03 -9.1349792772122650D-03 -9.1367113551942929D-03
 12  0.37 -9.0539299320654791D-03 -9.0692868799216383D-03 -9.0710419596766283D-03
 12  0.38 -8.9907657342738027D-03 -9.0058653398618991D-03 -9.0076726285616329D-03
 12  0.39 -8.9298179119951492D-03 -8.9447218596697704D-03 -8.9465231165037420D-03
 12  0.40 -8.8710499679408462D-03 -8.8857033828548537D-03 -8.8875567792076129D-03
 12  0.41 -8.8143935689874199D-03 -8.8288285808751990D-03 -8.8307051324206104D-03
 12  0.42 -8.7597547479244496D-03 -8.7739742879034029D-03 -8.7759028489936657D-03
 12  0.43 -8.7070715284155494D-03 -8.7211357932172606D-03 -8.7230588661595353D-03
 12  0.44 -8.6563060058280818D-03 -8.6701600799149129D-03 -8.6721351441958871D-03
 12  0.45 -8.6074096671150055D-03 -8.6210846386919025D-03 -8.6230830687762088D-03
 12  0.46 -8.5602932446474465D-03 -8.5737913767285068D-03 -8.5757847717615743D-03
 12  0.47 -8.5148777785606193D-03 -8.5282296369009539D-03 -8.5302750279658557D-03
 12  0.48 -8.4711716699804665D-03 -8.4843508368474575D-03 -8.4864198243341030D-03
 12  0.49 -8.4290947727766550D-03 -8.4421032024098487D-03 -8.4441958628291031D-03
 12  0.50 -8.3885777265584448D-03 -8.4014455043735243D-03 -8.4035336963873761D-03
 12  0.51 -8.3495738528644066D-03 -8.3623026344974063D-03 -8.3644147110958026D-03
 12  0.52 -8.3120435617889312D-03 -8.3246349269507323D-03 -8.3267709621121094D-03
 12  0.53 -8.2759448512245738D-03 -8.2884003006927116D-03 -8.2905603673797540D-03
 12  0.54 -8.2411840526238189D-03 -8.2535330177015680D-03 -8.2557171883955918D-03
 12  0.55 -8.2077832056645823D-03 -8.2199989990740067D-03 -8.2222073461663304D-03
 12  0.56 -8.1756487956923043D-03 -8.1877606199161814D-03 -8.1899653068140763D-03
 12  0.57 -8.1447781888101395D-03 -8.1567593276580495D-03 -8.1589883767460326D-03
 12  0.58 -8.1150555716120228D-03 -8.1269628426099277D-03 -8.1291885007403770D-03
 12  0.59 -8.0865340794187279D-03 -8.0983128778991768D-03 -8.1005630728919042D-03
 12  0.60 -8.0591027472438209D-03 -8.0707818826087317D-03 -8.0730289371563745D-03
 12  0.61 -8.0327342460211996D-03 -8.0443423635920587D-03 -8.0466141192980494D-03
 12  0.62 -8.0074026624831658D-03 -8.0189129181754172D-03 -8.0212094355370904D-03
 12  0.63 -7.9830824243741130D-03 -7.9945233060108398D-03 -7.9968170093341444D-03
 12  0.64 -7.9597245732079651D-03 -7.9710692281451771D-03 -7.9733878437527814D-03
 12  0.65 -7.9373050833849088D-03 -7.9485818576627478D-03 -7.9508702984086160D-03
 12  0.66 -7.9157763075184996D-03 -7.9269583385714031D-03 -7.9292718622375191D-03
 12  0.67 -7.8950892618222732D-03 -7.9062047656757953D-03 -7.9085434236647809D-03
 12  0.68 -7.8752527515108355D-03 -7.8863023429992067D-03 -7.8886386994084373D-03
 12  0.69 -7.8562207488458158D-03 -7.8672050135860667D-03 -7.8695391698433703D-03
 12  0.70 -7.8379488937250393D-03 -7.8488683904371272D-03 -7.8512278796764208D-03
 12  0.71 -7.8204199489439463D-03 -7.8312752090478471D-03 -7.8336326645249560D-03
 12  0.72 -7.8035908010984697D-03 -7.8144097206394973D-03 -7.8167652322357721D-03
 12  0.73 -7.7874734437548328D-03 -7.7982017252627503D-03 -7.8005827469239467D-03
 12  0.74 -7.7719994980571371D-03 -7.7826923385495477D-03 -7.7850715639276539D-03
 12  0.75 -7.7571824218808849D-03 -7.7678128919120674D-03 -7.7701904006336952D-03
 12  0.76 -7.7429540165814235D-03 -7.7535498419648288D-03 -7.7559257100276047D-03
 12  0.77 -7.7293296317690026D-03 -7.7398638832470446D-03 -7.7422654742575828D-03
 12  0.78 -7.7162429052131248D-03 -7.7267432357606552D-03 -7.7291433113143761D-03
 12  0.79 -7.7037372267207607D-03 -7.7141767075928278D-03 -7.7165753350516850D-03
 12  0.80 -7.6917198979820044D-03 -7.7021261150040012D-03 -7.7045506001216929D-03
 12  0.81 -7.6802079034365735D-03 -7.6905811542819138D-03 -7.6930043021171766D-03
 12  0.82 -7.6691917572047005D-03 -7.6795323260837010D-03 -7.6819541961632570D-03
 12  0.83 -7.6586347233359806D-03 -7.6689156826392855D-03 -7.6713635300924531D-03
 12  0.84 -7.6485282951786662D-03 -7.6587771148555880D-03 -7.6612237826829705D-03
 12  0.85 -7.6388367415404536D-03 -7.6490536673407099D-03 -7.6514992080907694D-03
 12  0.86 -7.6295522017986797D-03 -7.6397374682088213D-03 -7.6421819321472548D-03
 12  0.87 -7.6206670046939807D-03 -7.6308208352209063D-03 -7.6332642703744440D-03
 12  0.88 -7.6121465685689820D-03 -7.6222963144339378D-03 -7.6247387666474303D-03
 12  0.89 -7.6040115053703800D-03 -7.6141030933005310D-03 -7.6165717344339849D-03
 13 -1.49 -3.0920152770294279D-01 -3.1000706678961409D-01 -3.0987368776872737D-01
 13 -1.48 -3.0332022625358090D-01 -3.0411087972467099D-01 -3.0398139092409115D-01
 13 -1.47 -2.9753054831964010D-01 -2.9830741455148613D-01 -2.9818086999807863D-01
 13 -1.46 -2.9183266670061447D-01 -2.9259432610356501D-01 -2.9247147781276650D-01
 13 -1.45 -2.8622512400070260D-01 -2.8697346996660084D-01 -2.8685341446405033D-01
 13 -1.44 -2.8070731750451877D-01 -2.8144177870791698D-01 -2.8132445263708655D-01
 13 -1.43 -2.7527947504282901D-01 -2.7600029804177773D-01 -2.7588563902815916D-01
 13 -1.42 -2.6993954020468736D-01 -2.7064696652270570D-01 -2.7053566079790670D-01
 13 -1.41 -2.6468637803918776D-01 -2.6538137461054279D-01 -2.6527259888666471D-01
 13 -1.40 -2.5952032056022156D-01 -2.6020237508703509D-01 -2.6009607160952963D-01
 13 -1.39 -2.5444029101425780D-01 -2.5510893680311719D-01 -2.5500574642068635D-01
 13 -1.38 -2.4944461143477276D-01 -2.5010146959377799D-01 -2.5000062415027924D-01
 13 -1.37 -2.4453249184496090D-01 -2.4517708662928833D-01 -2.4507919878497414D-01
 13 -1.36 -2.3970487455815864D-01 -2.4033742709976591D-01 -2.4024176328946112D-01
 13 -1.35 -2.3495848741164377D-01 -2.3557921263133905D-01 -2.3548572225501199D-01
 13 -1.34 -2.3029376589916423D-01 -2.3090287712279906D-01 -2.3081213198131872D-01
 13 -1.33 -2.2570957735576003D-01 -2.2630728238722819D-01 -2.2621859851060791D-01
 13 -1.32 -2.2120465023650976D-01 -2.2179115433286670D-01 -2.2170507832682237D-01
 13 -1.31 -2.1677848923754528D-01 -2.1735399400207486D-01 -2.1726987284193694D-01
 13 -1.30 -2.1242990701309655D-01 -2.1299461176278578D-01 -2.1291240072994952D-01
 13 -1.29 -2.0815805614000590D-01 -2.0871215577596205D-01 -2.0863181132874842D-01
 13 -1.28 -2.0396146623441352D-01 -2.0450515264579008D-01 -2.0442717371826197D-01
 13 -1.27 -1.9983997440636353D-01 -2.0037343563510562D-01 -2.0029775611555192D-01
 13 -1.26 -1.9579257551580553D-01 -1.9631548073556843D-01 -1.9624203608551272D-01
 13 -1.25 -1.9181809990792559D-01 -1.9233116093229738D-01 -1.9225938293676947D-01
 13 -1.24 -1.8791562450681443D-01 -1.8841901977158934D-01 -1.8834887048052154D-01
 13 -1.23 -1.8408396111013026D-01 -1.8457738412729746D-01 -1.8450930913177832D-01
 13 -1.22 -1.8032261155655180D-01 -1.8080672950541893D-01 -1.8074019867618865D-01
 13 -1.21 -1.7663015956509132D-01 -1.7710514289333890D-01 -1.7704012090374383D-01
 13 -1.20 -1.7300634994565819D-01 -1.7347191508652399D-01 -1.7340881816520626D-01
 13 -1.19 -1.6944916249347547D-01 -1.6990593439839213D-01 -1.6984426798885660D-01
 13 -1.18 -1.6595869911533820D-01 -1.6640640890073979D-01 -1.6634657076596016D-01
 13 -1.17 -1.6253325698832380D-01 -1.6297250308483152D-01 -1.6291402108539232D-01
 13 -1.16 -1.5917254685137555D-01 -1.5960307410730795D-01 -1.5954632839449165D-01
 13 -1.15 -1.5587500225865514D-01 -1.5629698228843811D-01 -1.5624192394169500D-01
 13 -1.14 -1.5264016458005550D-01 -1.5305415886603141D-01 -1.5299995468058103D-01
 13 -1.13 -1.4946698342923107D-01 -1.4987275564710478D-01 -1.4982016265387044D-01
 13 -1.12 -1.4635427537779439D-01 -1.4675198740871309D-01 -1.4670096020474616D-01
 13 -1.11 -1.4330149112169838D-01 -1.4369130291989110D-01 -1.4364143047910635D-01
 13 -1.10 -1.4030735611224845D-01 -1.4068942376413315D-01 -1.4064103808589259D-01
 13 -1.09 -1.3737121326801116D-01 -1.3774568974490251D-01 -1.3769839851536056D-01
 13 -1.08 -1.3449206772270961D-01 -1.3485910394021614D-01 -1.3481322441302784D-01
 13 -1.07 -1.3166915854537498D-01 -1.3202890211569940D-01 -1.3198405966135199D-01
 13 -1.06 -1.2890143992980266D-01 -1.2925403538226918D-01 -1.2921053334592589D-01
 13 -1.05 -1.2618789127267244D-01 -1.2653348101731227D-01 -1.2649096165002541D-01
 13 -1.04 -1.2352806154456862D-01 -1.2386678480671334D-01 -1.2382522558728046D-01
 13 -1.03 -1.2092055190219125D-01 -1.2125254564808410D-01 -1.2121222994021119D-01
 13 -1.02 -1.1836486510722660D-01 -1.1869026310508501D-01 -1.1865085710901407D-01
 13 -1.01 -1.1586041599197786D-01 -1.1617905854360316D-01 -1.1614083310929646D-01
 13 -1.00 -1.1340547658015124D-01 -1.1371779093132353D-01 -1.1368042729661706D-01
 13 -0.99 -1.1100021698583304D-01 -1.1130633065302242D-01 -1.1127008768696176D-01
 13 -0.98 -1.0864263427533716D-01 -1.0894239673094694D-01 -1.0890697025892034D-01
 13 -0.97 -1.0633321913687901D-01 -1.0662676599118390D-01 -1.0659240342838416D-01
 13 -0.96 -1.0407013882006869D-01 -1.0435760093559390D-01 -1.0432427199466345D-01
 13 -0.95 -1.0185315180331475D-01 -1.0213465823911397D-01 -1.0210207883243919D-01
 13 -0.94 -9.9681729509473793D-02 -9.9957656311472590D-02 -9.9925809034055263D-02
 13 -0.93 -9.7553447907478233D-02 -9.7823904764729991D-02 -9.7792773040154268D-02
 13 -0.92 -9.5470025365206795D-02 -9.5734887679471609D-02 -9.5704692424613769D-02
 13 -0.91 -9.3428389713020338D-02 -9.3687541141289729D-02 -9.3658255867781245D-02
 13 -0.90 -9.1428963415630976D-02 -9.1682758563036162D-02 -9.1654357136513653D-02
 13 -0.89 -8.9471321711561205D-02 -8.9719875989943548D-02 -8.9692110766710478D-02
 13 -0.88 -8.7553925150994819D-02 -8.7797348853727142D-02 -8.7770205265108467D-02
 13 -0.87 -8.5676657420737629D-02 -8.5915061515805718D-02 -8.5888737288033298D-02
 13 -0.86 -8.3838334492798566D-02 -8.4071617707395255D-02 -8.4045881836745787D-02
 13 -0.85 -8.2037677752062610D-02 -8.2266358871981526D-02 -8.2241197861449178D-02
 13 -0.84 -8.0275389944620870D-02 -8.0499167369475003D-02 -8.0474766107722293D-02
 13 -0.83 -7.8549857476209295D-02 -7.8769034264335291D-02 -7.8745370929688058D-02
 13 -0.82 -7.6861010657453266D-02 -7.7075496445680028D-02 -7.7052360047657351D-02
 13 -0.81 -7.5207216851010755D-02 -7.5417115739751198D-02 -7.5394679551113758D-02
 13 -0.80 -7.3589093420144178D-02 -7.3794509771483260D-02 -7.3772572102893660D-02
 13 -0.79 -7.2004658711721903D-02 -7.2205869264098749D-02 -7.2184595901732929D-02
 13 -0.78 -7.0454093369267251D-02 -7.0650842154984267D-02 -7.0630213868199856D-02
 13 -0.77 -6.8936820952940264D-02 -6.9129552361013064D-02 -6.9109380824020405D-02
 13 -0.76 -6.7451619135878091D-02 -6.7640253263976963D-02 -6.7620527902602839D-02
 13 -0.75 -6.5998332379580624D-02 -6.6182961916485469D-02 -6.6163834361301299D-02
 13 -0.74 -6.4576412809102507D-02 -6.4756970085124849D-02 -6.4738422937368395D-02
 13 -0.73 -6.3184847510404110D-02 -6.3361582705114758D-02 -6.3343444093026030D-02
 13 -0.72 -6.1823489881434740D-02 -6.1996490366917720D-02 -6.1978902236929964D-02
 13 -0.71 -6.0491695827084579D-02 -6.0660898182788400D-02 -6.0643696190446898D-02
 13 -0.70 -5.9188583446971470D-02 -5.9354076744118078D-02 -5.9337396876307513D-02
 13 -0.69 -5.7913613944284237D-02 -5.8075769396204430D-02 -5.8059454543211583D-02
 13 -0.68 -5.6666678307963597D-02 -5.6825153116713156D-02 -5.6809333389745163D-02
 13 -0.67 -5.5447100257999052D-02 -5.5602256465847183D-02 -5.5586781568476504D-02
 13 -0.66 -5.4254152404412129D-02 -5.4405800095111180D-02 -5.4390927466951552D-02
 13 -0.65 -5.3087373324952836D-02 -5.3235728482842519D-02 -5.3221178765081006D-02
 13 -0.64 -5.1946090680366652D-02 -5.2091358702101798D-02 -5.2077124215282621D-02
 13 -0.63 -5.0830254403787134D-02 -5.0972258152827868D-02 -5.0958455686852797D-02
 13 -0.62 -4.9739100574809444D-02 -4.9878042387338790D-02 -4.9864659200492698D-02
 13 -0.61 -4.8671965136058246D-02 -4.8807918018180185D-02 -4.8794822731811183D-02
 13 -0.60 -4.7628715470277305D-02 -4.7761518380954326D-02 -4.7748937052574394D-02
 13 -0.59 -4.6608682069807825D-02 -4.6738643369373375D-02 -4.6726331246256643D-02
 13 -0.58 -4.5611456272813621D-02 -4.5738533166731800D-02 -4.5726595302246070D-02
 13 -0.57 -4.4636753717201834D-02 -4.4761018295359611D-02 -4.4749334367536336D-02
 13 -0.56 -4.3683678264715663D-02 -4.3805200244821749D-02 -4.3793871018883976D-02
 13 -0.55 -4.2752294416293343D-02 -4.2871142913531543D-02 -4.2860157797149495D-02
 13 -0.54 -4.1841869986569219D-02 -4.1958009496309220D-02 -4.1947358253793386D-02
 13 -0.53 -4.0951995149603487D-02 -4.1065696102750737D-02 -4.1055268502109360D-02
 13 -0.52 -4.0082467971614112D-02 -4.0193594099738592D-02 -4.0183580968052468D-02
 13 -0.51 -3.9232752460606098D-02 -3.9341274147235782D-02 -3.9331565829831355D-02
 13 -0.50 -3.8402406986082570D-02 -3.8508581989833437D-02 -3.8499169312195949D-02
 13 -0.49 -3.7591135845334606D-02 -3.7694931652959097D-02 -3.7685805733816267D-02
 13 -0.48 -3.6798596061497379D-02 -3.6900075059831790D-02 -3.6891136963003404D-02
 13 -0.47 -3.6024345783983204D-02 -3.6123480187847723D-02 -3.6114902099377733D-02
 13 -0.46 -3.5267892998415457D-02 -3.5364832317380517D-02 -3.5356429177130638D-02
 13 -0.45 -3.4529111619131227D-02 -3.4623829118484654D-02 -3.4615766248916040D-02
 13 -0.44 -3.3807447531461365D-02 -3.3900086167936917D-02 -3.3892186104682726D-02
 13 -0.43 -3.3102710042061723D-02 -3.3193243663387606D-02 -3.3185583753032398D-02
 13 -0.42 -3.2414469204289642D-02 -3.2502954994370017D-02 -3.2495607798803783D-02
 13 -0.41 -3.1742398990160112D-02 -3.1828892673371079D-02 -3.1821769664165472D-02
 13 -0.40 -3.1086257229547234D-02 -3.1170736592754354D-02 -3.1163830922737425D-02
 13 -0.39 -3.0445663350662767D-02 -3.0528184562765813D-02 -3.0521489587490364D-02
 13 -0.38 -2.9820255626042153D-02 -2.9900873437698591D-02 -2.9894456466413956D-02
 13 -0.37 -2.9209703289277876D-02 -2.9288543261210470D-02 -2.9282250529505754D-02
 13 -0.36 -2.8613861193704182D-02 -2.8690901841017372D-02 -2.8684871956098746D-02
 13 -0.35 -2.8032359674953367D-02 -2.8107582107423978D-02 -2.8101736886029412D-02
 13 -0.34 -2.7464869518670144D-02 -2.7538394258289710D-02 -2.7532796274400390D-02
 13 -0.33 -2.6911125443225620D-02 -2.6982933637126606D-02 -2.6977574816686233D-02
 13 -0.32 -2.6370903786098885D-02 -2.6441044937960782D-02 -2.6435785994990819D-02
 13 -0.31 -2.5843810973051981D-02 -2.5912333272164391D-02 -2.5907300560930144D-02
 13 -0.30 -2.5329703008145882D-02 -2.5396653485964364D-02 -2.5391776298838514D-02
 13 -0.29 -2.4828229782742309D-02 -2.4893591942058549D-02 -2.4888989849014401D-02
 13 -0.28 -2.4339158162799468D-02 -2.4403039826509321D-02 -2.4398581545963603D-02
 13 -0.27 -2.3862225753534114D-02 -2.3924610186994082D-02 -2.3920351249709801D-02
 13 -0.26 -2.3397246900478744D-02 -2.3458178458615534D-02 -2.3454053498200084D-02
 13 -0.25 -2.2943912030637562D-02 -2.3003433818050742D-02 -2.2999438678623203D-02
 13 -0.24 -2.2502009014393715D-02 -2.2560049052614994D-02 -2.2556293520730086D-02
 13 -0.23 -2.2071223306480172D-02 -2.2127994020998496D-02 -2.2124358457999788D-02
 13 -0.22 -2.1651441499386598D-02 -2.1706870597348146D-02 -2.1703406278725551D-02
 13 -0.21 -2.1242385548419784D-02 -2.1296513370958593D-02 -2.1293214872282404D-02
 13 -0.20 -2.0843814792548834D-02 -2.0896680484434008D-02 -2.0893542581193341D-02
 13 -0.19 -2.0455549244796058D-02 -2.0507138477257353D-02 -2.0504156138261110D-02
 13 -0.18 -2.0077330777109343D-02 -2.0127682160029175D-02 -2.0124850538290329D-02
 13 -0.17 -1.9708916587349669D-02 -1.9758168863746876D-02 -1.9755483297235504D-02
 13 -0.16 -1.9350211009615027D-02 -1.9398247711286412D-02 -1.9395753593857992D-02
 13 -0.15 -1.9000928946158804D-02 -1.9047885084157522D-02 -1.9045478336498594D-02
 13 -0.14 -1.8660909629473206D-02 -1.8706721138989971D-02 -1.8704447494906244D-02
 13 -0.13 -1.8329928470506247D-02 -1.8374677573755886D-02 -1.8372533048041047D-02
 13 -0.12 -1.8007751625887188D-02 -1.8051470360847127D-02 -1.8049451128190543D-02
 13 -0.11 -1.7694288776225545D-02 -1.7736961974130040D-02 -1.7735110642333751D-02
 13 -0.10 -1.7389296880030047D-02 -1.7430955923365896D-02 -1.7429222031091242D-02
 13 -0.09 -1.7092555606544435D-02 -1.7133230848577600D-02 -1.7131656032790914D-02
 13 -0.08 -1.6803918681241092D-02 -1.6843683916796623D-02 -1.6842174968125991D-02
 13 -0.07 -1.6523246958716251D-02 -1.6562085624422861D-02 -1.6560684454972344D-02
 13 -0.06 -1.6250274444392834D-02 -1.6288214005272410D-02 -1.6286960876268412D-02
 13 -0.05 -1.5984934610302388D-02 -1.6022001644616781D-02 -1.6020849964609313D-02
 13 -0.04 -1.5727000887734453D-02 -1.5763178923984981D-02 -1.5762168129025714D-02
 13 -0.03 -1.5476272258756110D-02 -1.5511670316859717D-02 -1.5510713612586645D-02
 13 -0.02 -1.5232648650441941D-02 -1.5267207414901444D-02 -1.5266385565568280D-02
 13 -0.01 -1.4995942071954926D-02 -1.5029726227566200D-02 -1.5028995320353455D-02
 13  0.00 -1.4765967920561517D-02 -1.4798999699845619D-02 -1.4798357526736819D-02
 13  0.01 -1.4542630225664354D-02 -1.4574931132676680D-02 -1.4574415270525377D-02
 13  0.02 -1.4325690530972081D-02 -1.4357281133045307D-02 -1.4356849460221945D-02
 13  0.03 -1.4115110945791209D-02 -1.4145972429423087D-02 -1.4145623054136691D-02
 13  0.04 -1.3910643728101590D-02 -1.3940796080476145D-02 -1.3940565616636338D-02
 13  0.05 -1.3712187199812148D-02 -1.3741687710680236D-02 -1.3741535646191225D-02
 13  0.06 -1.3519599789323468D-02 -1.3548466271068593D-02 -1.3548428635499175D-02
 13  0.07 -1.3332718785813271D-02 -1.3360930934892264D-02 -1.3360968203253002D-02
 13  0.08 -1.3151433436965270D-02 -1.3179082351951425D-02 -1.3179156180829892D-02
 13  0.09 -1.2975548467709978D-02 -1.3002612557032230D-02 -1.3002795422500622D-02
 13  0.10 -1.2804982901903668D-02 -1.2831477369750335D-02 -1.2831731078744760D-02
 13  0.11 -1.2639643358958785D-02 -1.2665582845119483D-02 -1.2665906190514841D-02
 13  0.12 -1.2479294624705980D-02 -1.2504693073771750D-02 -1.2505120537150138D-02
 13  0.13 -1.2323923534834911D-02 -1.2348794442860939D-02 -1.2349289034781909D-02
 13  0.14 -1.2173309326454187D-02 -1.2197700592338040D-02 -1.2198226266171742D-02
 13  0.15 -1.2027380894616359D-02 -1.2051269514013339D-02 -1.2051860644333202D-02
 13  0.16 -1.1885986844980146D-02 -1.1909419238766051D-02 -1.1910109441823073D-02
 13  0.17 -1.1749066879957247D-02 -1.1772019628993782D-02 -1.1772773301350209D-02
 13  0.18 -1.1616447497249795D-02 -1.1638965529750290D-02 -1.1639781893466320D-02
 13  0.19 -1.1488014551601370D-02 -1.1510107796785386D-02 -1.1510986121517472D-02
 13  0.20 -1.1363692117661181D-02 -1.1385403721010294D-02 -1.1386309769372622D-02
 13  0.21 -1.1243355579709629D-02 -1.1264660864483036D-02 -1.1265627770990751D-02
 13  0.22 -1.1126915419364145D-02 -1.1147823137736032D-02 -1.1148850299811355D-02
 13  0.23 -1.1014248882647574D-02 -1.1034800373731536D-02 -1.1035854296351226D-02
 13  0.24 -1.0905220092105556D-02 -1.0925422948140810D-02 -1.0926536233562524D-02
 13  0.25 -1.0799782337544713D-02 -1.0819643856510925D-02 -1.0820816011728605D-02
 13  0.26 -1.0697842027731138D-02 -1.0717369192080228D-02 -1.0718567376294020D-02
 13  0.27 -1.0599264552241553D-02 -1.0618464017554950D-02 -1.0619720358405992D-02
 13  0.28 -1.0503946893432658D-02 -1.0522857100396825D-02 -1.0524171199524843D-02
 13  0.29 -1.0411860258588564D-02 -1.0430455087457356D-02 -1.0431794680617714D-02
 13  0.30 -1.0322822338930100D-02 -1.0341139343175675D-02 -1.0342536133794053D-02
 13  0.31 -1.0236826169889215D-02 -1.0254870616284346D-02 -1.0256292682987989D-02
 13  0.32 -1.0153772024855168D-02 -1.0171548952466351D-02 -1.0172996277546201D-02
 13  0.33 -1.0073532152484247D-02 -1.0091046380308799D-02 -1.0092550285381391D-02
 13  0.34 -9.9960603578713291D-03 -1.0013347669597186D-02 -1.0014876691753443D-02
 13  0.35 -9.9212693732559296D-03 -9.9383028226650363D-03 -9.9398880524458125D-03
 13  0.36 -9.8490677555912298D-03 -9.8658824894008474D-03 -9.8674927401524153D-03
 13  0.37 -9.7793749987622365D-03 -9.7959747897366292D-03 -9.7976100851300159D-03
 13  0.38 -9.7121685709306987D-03 -9.7285570175232820D-03 -9.7302173854707484D-03
 13  0.39 -9.6473010097834419D-03 -9.6634815349055485D-03 -9.6651670062724362D-03
 13  0.40 -9.5847330529056085D-03 -9.6007394782936985D-03 -9.6024500886405170D-03
 13  0.41 -9.5244221821415669D-03 -9.5402269905994833D-03 -9.5419627788116222D-03
 13  0.42 -9.4662377764076801D-03 -9.4818743129541534D-03 -9.4836353209535613D-03
 13  0.43 -9.4101741749918720D-03 -9.4256451110902618D-03 -9.4274313835556334D-03
 13  0.44 -9.3561295019551575D-03 -9.3714071815763911D-03 -9.3732489571829031D-03
 13  0.45 -9.3040520183468763D-03 -9.3191691492434895D-03 -9.3210362052506407D-03
 13  0.46 -9.2538766664571111D-03 -9.2688655958879998D-03 -9.2707279478413361D-03
 13  0.47 -9.2055491855829348D-03 -9.2203820079042476D-03 -9.2222698216542325D-03
 13  0.48 -9.1589876331793947D-03 -9.1736963519437522D-03 -9.1755797854440671D-03
 13  0.49 -9.1141665207367314D-03 -9.1287231760972185D-03 -9.1306322456526923D-03
 13  0.50 -9.0710119166274601D-03 -9.0854481929714820D-03 -9.0873829516567636D-03
 13  0.51 -9.0294736425368897D-03 -9.0437912409515771D-03 -9.0457220374182881D-03
 13  0.52 -8.9895091656723609D-03 -9.0036800658629505D-03 -9.0056663635884084D-03
 13  0.53 -8.9510437356058459D-03 -8.9650991864663881D-03 -8.9670817447982977D-03
 13  0.54 -8.9140370261237417D-03 -8.9279785006370835D-03 -8.9299870181517166D-03
 13  0.55 -8.8784229865361483D-03 -8.8922813784156843D-03 -8.8942864223471932D-03
 13  0.56 -8.8441907900074050D-03 -8.8579379012791691D-03 -8.8599690590473734D-03
 13  0.57 -8.8112781051268990D-03 -8.8249152157558464D-03 -8.8269725384800390D-03
 13  0.58 -8.7796209105108249D-03 -8.7931785843548514D-03 -8.7952327773615224D-03
 13  0.59 -8.7492158636631734D-03 -8.7626658721414036D-03 -8.7647463745421754D-03
 13  0.60 -8.7199747167126130D-03 -8.7333474300135463D-03 -8.7354250287977157D-03
 13  0.61 -8.6918680425160794D-03 -8.7051644375460511D-03 -8.7072684824738705D-03
 13  0.62 -8.6648679359540050D-03 -8.6780889443240639D-03 -8.6801902966477818D-03
 13  0.63 -8.6389468514978703D-03 -8.6520933601275177D-03 -8.6541921375584141D-03
 13  0.64 -8.6140526819832239D-03 -8.6271255400915403D-03 -8.6292218558683756D-03
 13  0.65 -8.5901304531236268D-03 -8.6031304677242140D-03 -8.6052535126142429D-03
 13  0.66 -8.5671586019436027D-03 -8.5800865443565466D-03 -8.5822363594993730D-03
 13  0.67 -8.5451139810971098D-03 -8.5579996063288449D-03 -8.5601472105341341D-03
 13  0.68 -8.5239473741350619D-03 -8.5367623318028368D-03 -8.5389078224530953D-03
 13  0.69 -8.5036388491491685D-03 -8.5163838073153125D-03 -8.5185562433663601D-03
 13  0.70 -8.4841412193437070D-03 -8.4968457553243181D-03 -8.4990162341364948D-03
 13  0.71 -8.4654358917302264D-03 -8.4781005622608027D-03 -8.4802691702283665D-03
 13  0.72 -8.4475059068740282D-03 -8.4601023526692330D-03 -8.4622691724734554D-03
 13  0.73 -8.4303057406795931D-03 -8.4428345142610814D-03 -8.4450284930449350D-03
 13  0.74 -8.4137918552969933D-03 -8.4262823305961063D-03 -8.4284746542051883D-03
 13  0.75 -8.3979492825564279D-03 -8.4104019201893549D-03 -8.4126214875452250D-03
 13  0.76 -8.3827922304500601D-03 -8.3951786635149961D-03 -8.3973966992033702D-03
 13  0.77 -8.3682213339125074D-03 -8.3805995930459794D-03 -8.3828161650303466D-03
 13  0.78 -8.3542814882340347D-03 -8.3665943994451139D-03 -8.3688095727237431D-03
 13  0.79 -8.3409030734944798D-03 -8.3532085556629748D-03 -8.3554223924082408D-03
 13  0.80 -8.3281030780260161D-03 -8.3403439921900194D-03 -8.3425565517924322D-03
 13  0.81 -8.3158129055012110D-03 -8.3280183492068140D-03 -8.3302584071104323D-03
 13  0.82 -8.3040510632329621D-03 -8.3162213673103717D-03 -8.3184602440038585D-03
 13  0.83 -8.2927785602935414D-03 -8.3049140399083059D-03 -8.3071517879223736D-03
 13  0.84 -8.2819575329559740D-03 -8.2940871644429648D-03 -8.2963238340788628D-03
 13  0.85 -8.2716074366076808D-03 -8.2837028184395770D-03 -8.2859384577355175D-03
 13  0.86 -8.2617197384713507D-03 -8.2737811450867282D-03 -8.2760157999940895D-03
 13  0.87 -8.2522288382069955D-03 -8.2642565312558841D-03 -8.2664902456792491D-03
 13  0.88 -8.2431267281027100D-03 -8.2551209568318615D-03 -8.2573823985254251D-03
 13  0.89 -8.2344349811830399D-03 -8.2463959838731740D-03 -8.2486565561519301D-03
 14 -1.49 -3.2648214337452269D-01 -3.2717912637890012D-01 -3.2716529735103544D-01
 14 -1.48 -3.2031657963413585D-01 -3.2100131901955375D-01 -3.2098870539929608D-01
 14 -1.47 -3.1424582301337245D-01 -3.1491939559562299D-01 -3.1490618829008865D-01
 14 -1.46 -3.0826925445674119D-01 -3.0893095372564028D-01 -3.0891890718498410D-01
 14 -1.45 -3.0238798719316362D-01 -3.0303716634909089D-01 -3.0302623457573979D-01
 14 -1.44 -2.9659803217471781D-01 -2.9723656134477794D-01 -2.9722587810255041D-01
 14 -1.43 -2.9090060543059104D-01 -2.9152783197818044D-01 -2.9151739158750356D-01
 14 -1.42 -2.8529443422656925D-01 -2.8591054293292173D-01 -2.8590112471065904D-01
 14 -1.41 -2.7977837204883110D-01 -2.8038431154373356D-01 -2.8037510739950716D-01
 14 -1.40 -2.7435281689285235D-01 -2.7494723337932137D-01 -2.7493973758504059D-01
 14 -1.39 -2.6901594859953765D-01 -2.6959978649906746D-01 -2.6959246105490775D-01
 14 -1.38 -2.6376681275669500D-01 -2.6434096278256303D-01 -2.6433380380468441D-01
 14 -1.37 -2.5860461602031037D-01 -2.5916851710142197D-01 -2.5916152081009303D-01
 14 -1.36 -2.5352902860933640D-01 -2.5408285266367703D-01 -2.5407669906307323D-01
 14 -1.35 -2.4853874135473428D-01 -2.4908265560052006D-01 -2.4907664180664774D-01
 14 -1.34 -2.4363289981696179D-01 -2.4416707079108108D-01 -2.4416184662507509D-01
 14 -1.33 -2.3881038712960834D-01 -2.3933561541228973D-01 -2.3933050991257959D-01
 14 -1.32 -2.3407119263223475D-01 -2.3458636268361840D-01 -2.3458199683572534D-01
 14 -1.31 -2.2941295398727765D-01 -2.2991886228109246D-01 -2.2991520511270347D-01
 14 -1.30 -2.2483573098495846D-01 -2.2533253444099102D-01 -2.2532955600300519D-01
 14 -1.29 -2.2033865691765214D-01 -2.2082650919766739D-01 -2.2082359838454080D-01
 14 -1.28 -2.1592021349031609D-01 -2.1639926621306799D-01 -2.1639642148193522D-01
 14 -1.27 -2.1157914048781307D-01 -2.1204954247472219D-01 -2.1204731835185264D-01
 14 -1.26 -2.0731557299130907D-01 -2.0777747218357404D-01 -2.0777529854031632D-01
 14 -1.25 -2.0312830233792084D-01 -2.0358131304664506D-01 -2.0357971980851353D-01
 14 -1.24 -1.9901585692600943D-01 -1.9946066454700151D-01 -1.9945910746081369D-01
 14 -1.23 -1.9497704633582746D-01 -1.9541379151087687D-01 -1.9541277700408233D-01
 14 -1.22 -1.9101189604810714D-01 -1.9144071738540350D-01 -1.9143972589098196D-01
 14 -1.21 -1.8711893555516862D-01 -1.8753948525018158D-01 -1.8753948525018158D-01
 14 -1.20 -1.8329696447204841D-01 -1.8371034577793663D-01 -1.8370987225983135D-01
 14 -1.19 -1.7954532776026635D-01 -1.7995072537481285D-01 -1.7995072537481285D-01
 14 -1.18 -1.7586321185195969D-01 -1.7626077724938130D-01 -1.7626122954221113D-01
 14 -1.17 -1.7224931185831349D-01 -1.7263919320073928D-01 -1.7264007728541600D-01
 14 -1.16 -1.6870247486735326D-01 -1.6908525038006025D-01 -1.6908611443313637D-01
 14 -1.15 -1.6522196881280768D-01 -1.6559776213771624D-01 -1.6559860661709808D-01
 14 -1.14 -1.6180732305810380D-01 -1.6217584355709611D-01 -1.6217708158788779D-01
 14 -1.13 -1.5845703979994374D-01 -1.5881882951789184D-01 -1.5882003951694854D-01
 14 -1.12 -1.5517030456866188D-01 -1.5552469257114956D-01 -1.5552626938094927D-01
 14 -1.11 -1.5194616719707682D-01 -1.5229407640318918D-01 -1.5229561752924059D-01
 14 -1.10 -1.4878369613269962D-01 -1.4912486368358754D-01 -1.4912674650671606D-01
 14 -1.09 -1.4568147121618172D-01 -1.4601639399430910D-01 -1.4601823422935378D-01
 14 -1.08 -1.4263958590959167D-01 -1.4296801481158866D-01 -1.4297017316143751D-01
 14 -1.07 -1.3965651662466086D-01 -1.3997857641476730D-01 -1.3998068597671126D-01
 14 -1.06 -1.3673119274419074D-01 -1.3704700567854022D-01 -1.3704941121775724D-01
 14 -1.05 -1.3386290800264786D-01 -1.3417259468463330D-01 -1.3417528177081106D-01
 14 -1.04 -1.3105086217867978D-01 -1.3135454059742246D-01 -1.3135716700536831D-01
 14 -1.03 -1.2829425456734700D-01 -1.2859204091985832D-01 -1.2859460804358688D-01
 14 -1.02 -1.2559160061237301D-01 -1.2588360845456403D-01 -1.2588643130158841D-01
 14 -1.01 -1.2294264095407693D-01 -1.2322867598984868D-01 -1.2323174174585910D-01
 14 -1.00 -1.2034617932981773D-01 -1.2062666464334226D-01 -1.2062966128130727D-01
 14 -0.99 -1.1780179447748784D-01 -1.1807683863740419D-01 -1.1807976775518818D-01
 14 -0.98 -1.1530739135892262D-01 -1.1557709816806642D-01 -1.1558024761063607D-01
 14 -0.97 -1.1286352019063878D-01 -1.1312771500326033D-01 -1.1313107341189535D-01
 14 -0.96 -1.1046881407623471D-01 -1.1072761101563891D-01 -1.1073089385207956D-01
 14 -0.95 -1.0812246927727179D-01 -1.0837624838680143D-01 -1.0837945739556260D-01
 14 -0.94 -1.0582395190870764D-01 -1.0607281228031967D-01 -1.0607594917576016D-01
 14 -0.93 -1.0357122847366697D-01 -1.0381500845541898D-01 -1.0381833040485586D-01
 14 -0.92 -1.0136535922871491D-01 -1.0160416747891181D-01 -1.0160766467086033D-01
 14 -0.91 -9.9203615377027127D-02 -9.9437553340028129D-02 -9.9441216251766149D-02
 14 -0.90 -9.7086452680473140D-02 -9.7315622714683414D-02 -9.7319203496467971D-02
 14 -0.89 -9.5013193946511060D-02 -9.5237930594659181D-02 -9.5241431165502599D-02
 14 -0.88 -9.2982224661838489D-02 -9.3202385981902461D-02 -9.3205808178587396D-02
 14 -0.87 -9.0993671158622197D-02 -9.1209354639747664D-02 -9.1212923342641167D-02
 14 -0.86 -8.9046277144526939D-02 -8.9257576130353247D-02 -8.9261065071295692D-02
 14 -0.85 -8.7138695294204149D-02 -8.7345700887307531D-02 -8.7349325084097193D-02
 14 -0.84 -8.5271464722619914D-02 -8.5474268699973446D-02 -8.5477812037707282D-02
 14 -0.83 -8.3443097351480353D-02 -8.3641584104520508D-02 -8.3645252237533579D-02
 14 -0.82 -8.1653323022810698D-02 -8.1847788354880657D-02 -8.1851374805677043D-02
 14 -0.81 -7.9900625159634003D-02 -8.0091153253607536D-02 -8.0094659905643864D-02
 14 -0.80 -7.8185469597580659D-02 -7.8371954745090566D-02 -7.8375573966543766D-02
 14 -0.79 -7.6506145250150273D-02 -7.6688676582166881D-02 -7.6692401711391717D-02
 14 -0.78 -7.4862285385319846D-02 -7.5041133407800012D-02 -7.5044775933716112D-02
 14 -0.77 -7.3253844809091431D-02 -7.3428910887364265D-02 -7.3432472760777745D-02
 14 -0.76 -7.1679166415377166D-02 -7.1850708503794478D-02 -7.1854191591884178D-02
 14 -0.75 -7.0138270940708070D-02 -7.0306194189081905D-02 -7.0309770647718678D-02
 14 -0.74 -6.8630413483063965D-02 -6.8794799502137960D-02 -6.8798297077011877D-02
 14 -0.73 -6.7154697133602337D-02 -6.7315625125297485D-02 -6.7319208542116607D-02
 14 -0.72 -6.5710969460241062D-02 -6.5868677316233942D-02 -6.5872181935256013D-02
 14 -0.71 -6.4298547423277674D-02 -6.4452792890696428D-02 -6.4456220567750189D-02
 14 -0.70 -6.2916346432987574D-02 -6.3067363097632015D-02 -6.3070868025267568D-02
 14 -0.69 -6.1564106860961650D-02 -6.1711967797364167D-02 -6.1715396024720273D-02
 14 -0.68 -6.0241265097903000D-02 -6.0386042185694926D-02 -6.0389395532139241D-02
 14 -0.67 -5.8947555827036188D-02 -5.9089177144505081D-02 -5.9092600016226390D-02
 14 -0.66 -5.7681918332779497D-02 -5.7820458402352781D-02 -5.7823946319512237D-02
 14 -0.65 -5.6443875632305920D-02 -5.6579680733199522D-02 -5.6582956434125586D-02
 14 -0.64 -5.5233126471661564D-02 -5.5365989249506142D-02 -5.5369327510256014D-02
 14 -0.63 -5.4049076779252483D-02 -5.4179067766691472D-02 -5.4182333871903507D-02
 14 -0.62 -5.2891320550131168D-02 -5.3018508624595805D-02 -5.3021832132069249D-02
 14 -0.61 -5.1758895408444867D-02 -5.1883472477489756D-02 -5.1886724489332292D-02
 14 -0.60 -5.0651791627742415D-02 -5.0773573396842311D-02 -5.0776755634024812D-02
 14 -0.59 -4.9569302379351962D-02 -4.9688478358966642D-02 -4.9691712280021519D-02
 14 -0.58 -4.8510995089900012D-02 -4.8627628346831181D-02 -4.8630793269381078D-02
 14 -0.57 -4.7476453225464260D-02 -4.7590605514377056D-02 -4.7593703114176711D-02
 14 -0.56 -4.6464960407650642D-02 -4.6576579172577369D-02 -4.6579723363138689D-02
 14 -0.55 -4.5476358660678215D-02 -4.5585617907738990D-02 -4.5588695633008311D-02
 14 -0.54 -4.4509987058277037D-02 -4.4616836593631401D-02 -4.4619957073515869D-02
 14 -0.53 -4.3565518040009868D-02 -4.3670124078388439D-02 -4.3673179038220246D-02
 14 -0.52 -4.2642627409214762D-02 -4.2744838933752562D-02 -4.2747829987447410D-02
 14 -0.51 -4.1740544874262604D-02 -4.1840525129965958D-02 -4.1843554834684243D-02
 14 -0.50 -4.0859115486739928D-02 -4.0957020478575731D-02 -4.0959987296510153D-02
 14 -0.49 -3.9997920553673703D-02 -4.0093704818250531D-02 -4.0096610306559227D-02
 14 -0.48 -3.9156598022838267D-02 -3.9250221220201977D-02 -3.9253161766421095D-02
 14 -0.47 -3.8334586425678586D-02 -3.8426198381982885D-02 -3.8429078676755123D-02
 14 -0.46 -3.7531644871078067D-02 -3.7621206386163716D-02 -3.7624027937960110D-02
 14 -0.45 -3.6747271593632884D-02 -3.6834926454046721D-02 -3.6837779918475248D-02
 14 -0.44 -3.5981152622005561D-02 -3.6066862805778692D-02 -3.6069658652751926D-02
 14 -0.43 -3.5232995468269891D-02 -3.5316813021871452D-02 -3.5319638332667012D-02
 14 -0.42 -3.4502345116571978D-02 -3.4584320752030911D-02 -3.4587089632246007D-02
 14 -0.41 -3.3788855980525542D-02 -3.3869039143641561D-02 -3.3871753035316254D-02
 14 -0.40 -3.3092271730038925D-02 -3.3170630215477441D-02 -3.3173371150153272D-02
 14 -0.39 -3.2412110714177142D-02 -3.2488773952573331D-02 -3.2491461117630509D-02
 14 -0.38 -3.1748227388575662D-02 -3.1823163952061334D-02 -3.1825798743331773D-02
 14 -0.37 -3.1100033863788748D-02 -3.1173367586485014D-02 -3.1176027358810785D-02
 14 -0.36 -3.0467530547599493D-02 -3.0539156422716596D-02 -3.0541839598059173D-02
 14 -0.35 -2.9850101635890049D-02 -2.9920214343968923D-02 -2.9922846312155416D-02
 14 -0.34 -2.9247695239273369D-02 -2.9316264921960617D-02 -2.9318847043902817D-02
 14 -0.33 -2.8659880265645761D-02 -2.8726879929257380D-02 -2.8729483907780101D-02
 14 -0.32 -2.8086350943682760D-02 -2.8151894672078188D-02 -2.8154450117758516D-02
 14 -0.31 -2.7526830870905135D-02 -2.7590892160001393D-02 -2.7593468169510024D-02
 14 -0.30 -2.6981096796644496D-02 -2.7043718485005336D-02 -2.7046247309827565D-02
 14 -0.29 -2.6448778177427371D-02 -2.6510001898485527D-02 -2.6512550164356684D-02
 14 -0.28 -2.5929692271852701D-02 -2.5989558601536761D-02 -2.5992061052616804D-02
 14 -0.27 -2.5423431523144021D-02 -2.5481979927788060D-02 -2.5484437826368382D-02
 14 -0.26 -2.4929864941972524D-02 -2.4987133985990291D-02 -2.4989610485191053D-02
 14 -0.25 -2.4448725861580901D-02 -2.4504692230725027D-02 -2.4507125551122597D-02
 14 -0.24 -2.3979666128014696D-02 -2.4034368362603885D-02 -2.4036819500984387D-02
 14 -0.23 -2.3522533168957898D-02 -2.3576008830508421D-02 -2.3578476937964599D-02
 14 -0.22 -2.3077026631659558D-02 -2.3129312257860697D-02 -2.3131738773109815D-02
 14 -0.21 -2.2642912391752718D-02 -2.2694043528036147D-02 -2.2696486460103023D-02
 14 -0.20 -2.2219991387521114D-02 -2.2270002558910533D-02 -2.2272405330273377D-02
 14 -0.19 -2.1807959874026749D-02 -2.1856884623878366D-02 -2.1859248403927375D-02
 14 -0.18 -2.1406601905497223D-02 -2.1454472880679323D-02 -2.1456852906564083D-02
 14 -0.17 -2.1015766686959651D-02 -2.1062562325069874D-02 -2.1064904768843307D-02
 14 -0.16 -2.0635190061789776D-02 -2.0680942852806961D-02 -2.0683301244096501D-02
 14 -0.15 -2.0264624634539232D-02 -2.0309366082095937D-02 -2.0311688302557352D-02
 14 -0.14 -1.9903899909285080D-02 -1.9947660606253501D-02 -1.9949998576126376D-02
 14 -0.13 -1.9552778104423737D-02 -1.9595587718696530D-02 -1.9597940995738423D-02
 14 -0.12 -1.9211110212518964D-02 -1.9252948144894762D-02 -1.9255266992561814D-02
 14 -0.11 -1.8878601372698565D-02 -1.8919545612854690D-02 -1.8921879726307770D-02
 14 -0.10 -1.8555094239414573D-02 -1.8595171797111492D-02 -1.8597472900902703D-02
 14 -0.09 -1.8240402794040426D-02 -1.8279592562851617D-02 -1.8281908966556980D-02
 14 -0.08 -1.7934370074647474D-02 -1.7972698751117771D-02 -1.7974983550566731D-02
 14 -0.07 -1.7636708123874894D-02 -1.7674247521194161D-02 -1.7676501725199852D-02
 14 -0.06 -1.7347320962097925D-02 -1.7384049425667340D-02 -1.7386319417235289D-02
 14 -0.05 -1.7065954470399342D-02 -1.7101896192961003D-02 -1.7104181763847093D-02
 14 -0.04 -1.6792504911898057D-02 -1.6827683257400930D-02 -1.6829939981452054D-02
 14 -0.03 -1.6526714181296843D-02 -1.6561151755404537D-02 -1.6563424285675605D-02
 14 -0.02 -1.6268475199806988D-02 -1.6302193812736537D-02 -1.6304482015662616D-02
 14 -0.01 -1.6017589156441060D-02 -1.6050609923594746D-02 -1.6052871035557470D-02
 14  0.00 -1.5773860109718412D-02 -1.5806203381656735D-02 -1.5808480482940531D-02
 14  0.01 -1.5537186076177741D-02 -1.5568871561278258D-02 -1.5571122898377506D-02
 14  0.02 -1.5307272316438603D-02 -1.5338318874127881D-02 -1.5340586550984333D-02
 14  0.03 -1.5084121010205917D-02 -1.5114547016786094D-02 -1.5116790221024580D-02
 14  0.04 -1.4867509677872100D-02 -1.4897292398007245D-02 -1.4899552333410455D-02
 14  0.05 -1.4657249011228113D-02 -1.4686446241033458D-02 -1.4688722906011441D-02
 14  0.06 -1.4453229662593587D-02 -1.4481857827684096D-02 -1.4484111702560008D-02
 14  0.07 -1.4255238329866748D-02 -1.4283313080137347D-02 -1.4285584119908190D-02
 14  0.08 -1.4063237839047903D-02 -1.4090774487473524D-02 -1.4093023960161814D-02
 14  0.09 -1.3876941187331942D-02 -1.3903954228409348D-02 -1.3906221325740167D-02
 14  0.10 -1.3696302026795873D-02 -1.3722843624222093D-02 -1.3725090330460467D-02
 14  0.11 -1.3521183143458005D-02 -1.3547228464652134D-02 -1.3549455528348447D-02
 14  0.12 -1.3351410496057850D-02 -1.3376972495852683D-02 -1.3379218059524262D-02
 14  0.13 -1.3186894474569629D-02 -1.3211985715108166D-02 -1.3214212748292056D-02
 14  0.14 -1.3027401472513536D-02 -1.3052070745966000D-02 -1.3054316754444508D-02
 14  0.15 -1.2872892379226789D-02 -1.2897114061225623D-02 -1.2899342602103344D-02
 14  0.16 -1.2723207434393063D-02 -1.2747028912627805D-02 -1.2749276906007644D-02
 14  0.17 -1.2578244932782087D-02 -1.2601640291992048D-02 -1.2603907842192397D-02
 14  0.18 -1.2437857856830777D-02 -1.2460873057991019D-02 -1.2463124545061044D-02
 14  0.19 -1.2301924091679815D-02 -1.2324532898957262D-02 -1.2326804427474938D-02
 14  0.20 -1.2170327834157172D-02 -1.2192610192253256D-02 -1.2194866633579441D-02
 14  0.21 -1.2042971383545927D-02 -1.2064865274882205D-02 -1.2067142239581177D-02
 14  0.22 -1.1919689900541534D-02 -1.1941273577252075D-02 -1.1943536382068501D-02
 14  0.23 -1.1800458270839392D-02 -1.1821704583781026D-02 -1.1823953786291135D-02
 14  0.24 -1.1685096457373935D-02 -1.1706012891151189D-02 -1.1708283425080956D-02
 14  0.25 -1.1573520050259229D-02 -1.1594113806655579D-02 -1.1596405802799357D-02
 14  0.26 -1.1465595796775269D-02 -1.1485941818735711D-02 -1.1488187366309939D-02
 14  0.27 -1.1361283162216459D-02 -1.1381319624201410D-02 -1.1383587264324707D-02
 14  0.28 -1.1260438579183251D-02 -1.1280205491109651D-02 -1.1282461680375526D-02
 14  0.29 -1.1162963141454105D-02 -1.1182466215575743D-02 -1.1184744925266932D-02
 14  0.30 -1.1068764767023662D-02 -1.1088009456223168D-02 -1.1090277461189488D-02
 14  0.31 -1.0977767991882711D-02 -1.0996759521212115D-02 -1.0999050457442412D-02
 14  0.32 -1.0889834168259296D-02 -1.0908610599336390D-02 -1.0910891539027093D-02
 14  0.33 -1.0804960337599617D-02 -1.0823493265545183D-02 -1.0825764619058938D-02
 14  0.34 -1.0722964423442845D-02 -1.0741291194815043D-02 -1.0743553354429858D-02
 14  0.35 -1.0643819687731886D-02 -1.0661944415205887D-02 -1.0664197759702655D-02
 14  0.36 -1.0567396221264510D-02 -1.0585322833368787D-02 -1.0587600261403811D-02
 14  0.37 -1.0493673527961982D-02 -1.0511405789396107D-02 -1.0513675000182925D-02
 14  0.38 -1.0422529450352425D-02 -1.0440070955947178D-02 -1.0442332291843373D-02
 14  0.39 -1.0353872805670749D-02 -1.0371226978182810D-02 -1.0373512963801282D-02
 14  0.40 -1.0287661339021349D-02 -1.0304831458023868D-02 -1.0307110109330744D-02
 14  0.41 -1.0223817281685785D-02 -1.0240838473541307D-02 -1.0243110098770146D-02
 14  0.42 -1.0162234521214586D-02 -1.0179109586543979D-02 -1.0181374481890645D-02
 14  0.43 -1.0102906077485010D-02 -1.0119605884451668D-02 -1.0121864334536681D-02
 14  0.44 -1.0045692015304052D-02 -1.0062251005164349D-02 -1.0064503281562970D-02
 14  0.45 -9.9905374713834816D-03 -1.0006958088318273D-02 -1.0009236092979745D-02
 14  0.46 -9.9374363523475513D-03 -9.9537209197658565D-03 -9.9559931849870151D-03
 14  0.47 -9.8862675694481560D-03 -9.9024183090925307D-03 -9.9046850795689364D-03
 14  0.48 -9.8369758117777088D-03 -9.8529948476196207D-03 -9.8552877684362113D-03
 14  0.49 -9.7895019986851215D-03 -9.8054226908732070D-03 -9.8077105068766143D-03
 14  0.50 -9.7438304836777630D-03 -9.7595920887069993D-03 -9.7618750195941680D-03
 14  0.51 -9.6998138363279494D-03 -9.7155119539709279D-03 -9.7177902096129525D-03
 14  0.52 -9.6575004579448741D-03 -9.6730743084842072D-03 -9.6753480906629497D-03
 14  0.53 -9.6167486394292158D-03 -9.6322309925950551D-03 -9.6345004941635424D-03
 14  0.54 -9.5775464960097031D-03 -9.5929078099522697D-03 -9.5952042488042892D-03
 14  0.55 -9.5398549600901085D-03 -9.5551277491949891D-03 -9.5573892372368893D-03
 14  0.56 -9.5035689614387363D-03 -9.5187545809858817D-03 -9.5210432486976717D-03
 14  0.57 -9.4686844779826203D-03 -9.4837842259272234D-03 -9.4860692593585136D-03
 14  0.58 -9.4351644207571160D-03 -9.4501795343866456D-03 -9.4524610916938007D-03
 14  0.59 -9.4029429459474099D-03 -9.4178746050685696D-03 -9.4201528375942728D-03
 14  0.60 -9.3719576538685376D-03 -9.3868069859645575D-03 -9.3890820389150864D-03
 14  0.61 -9.3421770567511751D-03 -9.3569451370342643D-03 -9.3592478522551200D-03
 14  0.62 -9.3135712930803860D-03 -9.3282898106670856D-03 -9.3305589154617022D-03
 14  0.63 -9.2860802527108838D-03 -9.3007194829474379D-03 -9.3030164332983632D-03
 14  0.64 -9.2596794456531427D-03 -9.2742709154669430D-03 -9.2765345816435054D-03
 14  0.65 -9.2343105862531458D-03 -9.2488551173738696D-03 -9.2511162419598655D-03
 14  0.66 -9.2099811109731811D-03 -9.2244489675603128D-03 -9.2267076624705409D-03
 14  0.67 -9.1866051464594197D-03 -9.2009971408206492D-03 -9.2032840043314388D-03
 14  0.68 -9.1641611279112949D-03 -9.1785084969505520D-03 -9.1807931098548921D-03
 14  0.69 -9.1426277018148150D-03 -9.1569311270856130D-03 -9.1592135885649965D-03
 14  0.70 -9.1219549153517872D-03 -9.1361846432630456D-03 -9.1384650483770299D-03
 14  0.71 -9.1021228423583365D-03 -9.1163099257594166D-03 -9.1185883652777910D-03
 14  0.72 -9.0830829542920058D-03 -9.0972279853433115D-03 -9.0995045461348314D-03
 14  0.73 -9.0648478007807360D-03 -9.0789513441951863D-03 -9.0812261092620312D-03
 14  0.74 -9.0473106422851862D-03 -9.0613732384282122D-03 -9.0636765946930202D-03
 14  0.75 -9.0305463523710251D-03 -9.0445382311788482D-03 -9.0468399255281863D-03
 14  0.76 -9.0144180911681145D-03 -9.0284003145329837D-03 -9.0306701559883205D-03
 14  0.77 -8.9990028324118728D-03 -9.0129153396055345D-03 -9.0152139277505754D-03
 14  0.78 -8.9841961636923789D-03 -8.9980998917876080D-03 -9.0003668039770491D-03
 14  0.79 -8.9699852017767392D-03 -8.9838503337446758D-03 -8.9861460854430714D-03
 14  0.80 -8.9563875332132163D-03 -8.9702144766761714D-03 -8.9725089039757022D-03
 14  0.81 -8.9433610121626601D-03 -8.9571501558651373D-03 -8.9594433176187240D-03
 14  0.82 -8.9308644919839641D-03 -8.9446463645010809D-03 -8.9469081597719439D-03
 14  0.83 -8.9188869645151405D-03 -8.9326317471435032D-03 -8.9349225442482295D-03
 14  0.84 -8.9074185684787852D-03 -8.9211567274509272D-03 -8.9234162930713450D-03
 14  0.85 -8.8964493788915942D-03 -8.9101209819434837D-03 -8.9124096203398364D-03
 14  0.86 -8.8859401382089150D-03 -8.8995756210265980D-03 -8.9018632516979987D-03
 14  0.87 -8.8758518609056702D-03 -8.8894816050505334D-03 -8.8917682729423853D-03
 14  0.88 -8.8662060239318823D-03 -8.8798002094996366D-03 -8.8820859575154537D-03
 14  0.89 -8.8569649677036136D-03 -8.8705539269654070D-03 -8.8728087321526504D-03
 15 -1.49 -3.4324920210354481D-01 -3.4377241104996181D-01 -3.4387377071670311D-01
 15 -1.48 -3.3681065853261855D-01 -3.3732668802696031D-01 -3.3742574304872602D-01
 15 -1.47 -3.3047079912910199D-01 -3.3097878314472495D-01 -3.3107650783738557D-01
 15 -1.46 -3.2422717107791044D-01 -3.2472720881414002D-01 -3.2482361248580949D-01
 15 -1.45 -3.1808106565066224D-01 -3.1857325765771183D-01 -3.1866746972346194D-01
 15 -1.44 -3.1203013585686473D-01 -3.1251457987797571D-01 -3.1260751052500935D-01
 15 -1.43 -3.0607397288212185D-01 -3.0655076815280746D-01 -3.0664242720837137D-01
 15 -1.42 -3.0021299525587247D-01 -3.0068223985173004D-01 -3.0077181544008108D-01
 15 -1.41 -2.9444438798598449D-01 -2.9490617901965321D-01 -2.9499452165218121D-01
 15 -1.40 -2.8876867426026065D-01 -2.8922310918929933D-01 -2.8931022883890778D-01
 15 -1.39 -2.8318481412283447D-01 -2.8363198962069236D-01 -2.8371712938100491D-01
 15 -1.38 -2.7769185129204488D-01 -2.7813186337636375D-01 -2.7821581798188971D-01
 15 -1.37 -2.7228826102163239D-01 -2.7272120414760098D-01 -2.7280398345933449D-01
 15 -1.36 -2.6697451204110900D-01 -2.6740119818285391D-01 -2.6748209672986256D-01
 15 -1.35 -2.6174926545575877D-01 -2.6216835645478048D-01 -2.6224811667830045D-01
 15 -1.34 -2.5661166806891300D-01 -2.5702397418420747D-01 -2.5710192260401438D-01
 15 -1.33 -2.5155991273673395D-01 -2.5196552627507729D-01 -2.5204237233258875D-01
 15 -1.32 -2.4659407029427796D-01 -2.4699308348521293D-01 -2.4706818416763110D-01
 15 -1.31 -2.4171238131466971D-01 -2.4210488551161352D-01 -2.4217891882355741D-01
 15 -1.30 -2.3691494112618855D-01 -2.3730102769087430D-01 -2.3737400366513639D-01
 15 -1.29 -2.3219964909335275D-01 -2.3257940789591902D-01 -2.3265133652947087D-01
 15 -1.28 -2.2756681417338015D-01 -2.2794033450324150D-01 -2.2801063019530476D-01
 15 -1.27 -2.2301451729226490D-01 -2.2338130503676534D-01 -2.2345058716628208D-01
 15 -1.26 -2.1854236009386135D-01 -2.1890309902754471D-01 -2.1897137769007152D-01
 15 -1.25 -2.1414913882509024D-01 -2.1450391594046436D-01 -2.1457064517846586D-01
 15 -1.24 -2.0983336977779229D-01 -2.1018227053172150D-01 -2.1024802908503215D-01
 15 -1.23 -2.0559492900790266D-01 -2.0593803868301463D-01 -2.0600230535590713D-01
 15 -1.22 -2.0143278828301270D-01 -2.0176967233994175D-01 -2.0183300031366341D-01
 15 -1.21 -1.9734546306032097D-01 -1.9767673622815057D-01 -1.9773913530876777D-01
 15 -1.20 -1.9333273900211179D-01 -1.9365798795780043D-01 -1.9371946794332690D-01
 15 -1.19 -1.8939245832538604D-01 -1.8971227161052034D-01 -1.8977235774287893D-01
 15 -1.18 -1.8552480045323699D-01 -1.8583878531774295D-01 -1.8589798306746130D-01
 15 -1.17 -1.8172748558408172D-01 -1.8203666873039365D-01 -1.8209452485807179D-01
 15 -1.16 -1.7800119510052642D-01 -1.7830472985695783D-01 -1.7836172744162304D-01
 15 -1.15 -1.7434378514324791D-01 -1.7464177016429960D-01 -1.7469791867716841D-01
 15 -1.14 -1.7075437463273435D-01 -1.7104733938226366D-01 -1.7110221626012534D-01
 15 -1.13 -1.6723273195330890D-01 -1.6752033029078428D-01 -1.6757438695333471D-01
 15 -1.12 -1.6377674527395425D-01 -1.6405948404945009D-01 -1.6411231698852080D-01
 15 -1.11 -1.6038669971231567D-01 -1.6066425026153097D-01 -1.6071629098950885D-01
 15 -1.10 -1.5706041510473420D-01 -1.5733326330714642D-01 -1.5738412662811629D-01
 15 -1.09 -1.5379762206118297D-01 -1.5406545474887878D-01 -1.5411555294945495D-01
 15 -1.08 -1.5059764877177020D-01 -1.5086055537598325D-01 -1.5090989744640146D-01
 15 -1.07 -1.4745893118494380D-01 -1.4771699940837929D-01 -1.4776559428069527D-01
 15 -1.06 -1.4438073839356619D-01 -1.4463441417142128D-01 -1.4468155108900854D-01
 15 -1.05 -1.4136233847137397D-01 -1.4161133904517817D-01 -1.4165776288097220D-01
 15 -1.04 -1.3840255325217707D-01 -1.3864696230029500D-01 -1.3869233781977680D-01
 15 -1.03 -1.3550057386385841D-01 -1.3574047400752659D-01 -1.3578516128919030D-01
 15 -1.02 -1.3265519902414391D-01 -1.3289067113229266D-01 -1.3293467847189089D-01
 15 -1.01 -1.2986616362878783D-01 -1.3009696690061179D-01 -1.3014030270269278D-01
 15 -1.00 -1.2713190191459497D-01 -1.2735844298968646D-01 -1.2740080177796534D-01
 15 -0.99 -1.2445200146419910D-01 -1.2467435821765738D-01 -1.2471606927761643D-01
 15 -0.98 -1.2182458012628186D-01 -1.2204282691879192D-01 -1.2208359829761248D-01
 15 -0.97 -1.1925022909648458D-01 -1.1946444176483093D-01 -1.1950429528452326D-01
 15 -0.96 -1.1672722490093541D-01 -1.1693719016691609D-01 -1.1697643333395476D-01
 15 -0.95 -1.1425474987742712D-01 -1.1446083325015907D-01 -1.1449947388254630D-01
 15 -0.94 -1.1183281512928289D-01 -1.1203508850274044D-01 -1.1207258708482934D-01
 15 -0.93 -1.0945872394403607D-01 -1.0965698771205759D-01 -1.0969391132877415D-01
 15 -0.92 -1.0713362599759951D-01 -1.0732822466054109D-01 -1.0736431957382864D-01
 15 -0.91 -1.0485491616260897D-01 -1.0504565955601214D-01 -1.0508120021510467D-01
 15 -0.90 -1.0262283368761901D-01 -1.0281005009045906D-01 -1.0284479385547210D-01
 15 -0.89 -1.0043693374963567D-01 -1.0062044514242975D-01 -1.0065465498928883D-01
 15 -0.88 -9.8295514184949834D-02 -9.8475394717912307D-02 -9.8509077526873406D-02
 15 -0.87 -9.6198717562139102D-02 -9.6375042136523870D-02 -9.6407971626574551D-02
 15 -0.86 -9.4144761232816093D-02 -9.4317829849887930D-02 -9.4350023352535881D-02
 15 -0.85 -9.2132931967381815D-02 -9.2302581209750392D-02 -9.2334055608663521D-02
 15 -0.84 -9.0163351760729732D-02 -9.0329652462297932D-02 -9.0360642881750275D-02
 15 -0.83 -8.8234681155251141D-02 -8.8397701351380933D-02 -8.8428000916630209D-02
 15 -0.82 -8.6346431364845197D-02 -8.6506238668437707D-02 -8.6535863521061893D-02
 15 -0.81 -8.4497224010459421D-02 -8.4653883558880066D-02 -8.4683053240421940D-02
 15 -0.80 -8.2687554594312304D-02 -8.2840932703178063D-02 -8.2869454250080299D-02
 15 -0.79 -8.0915423441390147D-02 -8.1065786519505911D-02 -8.1093869895963330D-02
 15 -0.78 -7.9180653077792901D-02 -7.9328063310201660D-02 -7.9355523948580517D-02
 15 -0.77 -7.7483011692912662D-02 -7.7627530933226413D-02 -7.7654383540458921D-02
 15 -0.76 -7.5821129860975833D-02 -7.5962817173749364D-02 -7.5989075826309704D-02
 15 -0.75 -7.4194662834793312D-02 -7.4333398778007903D-02 -7.4359077410171004D-02
 15 -0.74 -7.2602840498921878D-02 -7.2738865209517167D-02 -7.2764151854435521D-02
 15 -0.73 -7.1045070451228959D-02 -7.1178269512175860D-02 -7.1202999171378553D-02
 15 -0.72 -6.9520850047360833D-02 -6.9651453716288614D-02 -6.9675639580904863D-02
 15 -0.71 -6.8029632787460603D-02 -6.8157532262304962D-02 -6.8181187139667754D-02
 15 -0.70 -6.6570118409685408D-02 -6.6695533341973395D-02 -6.6718669684443843D-02
 15 -0.69 -6.5142200315699755D-02 -6.5265026792541619D-02 -6.5287812898791819D-02
 15 -0.68 -6.3745439455002190D-02 -6.3865583099691606D-02 -6.3888024161660270D-02
 15 -0.67 -6.2379098435788066D-02 -6.2496921921590329D-02 -6.2518724493107608D-02
 15 -0.66 -6.1042517317957561D-02 -6.1157923407751238D-02 -6.1179251621814389D-02
 15 -0.65 -5.9735043019447924D-02 -5.9848086355999197D-02 -5.9868951497764653D-02
 15 -0.64 -5.8456216610075003D-02 -5.8566810774890572D-02 -5.8587363672776657D-02
 15 -0.63 -5.7205561037970781D-02 -5.7313901535549799D-02 -5.7334010188509539D-02
 15 -0.62 -5.5982513743276702D-02 -5.6088652007587336D-02 -5.6108327070454510D-02
 15 -0.61 -5.4786332023241444D-02 -5.4890317995111564D-02 -5.4909569806024544D-02
 15 -0.60 -5.3616740127117757D-02 -5.3718623146899201D-02 -5.3737461893953120D-02
 15 -0.59 -5.2473128709389152D-02 -5.2572831717304876D-02 -5.2591392780413700D-02
 15 -0.58 -5.1355041929392393D-02 -5.1452740424133989D-02 -5.1470782734092543D-02
 15 -0.57 -5.0262040898656914D-02 -5.0357781322776338D-02 -5.0375439845167250D-02
 15 -0.56 -4.9193369250905637D-02 -4.9287078969117576D-02 -4.9304362944747618D-02
 15 -0.55 -4.8148863039548268D-02 -4.8240591820643761D-02 -4.8257510428951211D-02
 15 -0.54 -4.7127711787026738D-02 -4.7217620496309898D-02 -4.7234182626967311D-02
 15 -0.53 -4.6129798298488366D-02 -4.6217708911820046D-02 -4.6233923290941448D-02
 15 -0.52 -4.5154450147860528D-02 -4.5240629769924136D-02 -4.5256504963462167D-02
 15 -0.51 -4.4201292463574897D-02 -4.4285570197982869D-02 -4.4301114522898768D-02
 15 -0.50 -4.3269942322293038D-02 -4.3352470725937398D-02 -4.3367692401389997D-02
 15 -0.49 -4.2359855540340142D-02 -4.2440677928914317D-02 -4.2455584944121855D-02
 15 -0.48 -4.1470757243292806D-02 -4.1549816889425793D-02 -4.1564417100457891D-02
 15 -0.47 -4.0602055508588628D-02 -4.0679495231852082D-02 -4.0693796286273856D-02
 15 -0.46 -3.9753400329763572D-02 -3.9829260686971485D-02 -3.9843270074546307D-02
 15 -0.45 -3.8924551002264142D-02 -3.8998778547028032D-02 -3.9012503640210791D-02
 15 -0.44 -3.8114888339529182D-02 -3.8187617073864817D-02 -3.8200973545830852D-02
 15 -0.43 -3.7324110763823470D-02 -3.7395378817751852D-02 -3.7408467038976427D-02
 15 -0.42 -3.6552007722118286D-02 -3.6621676613173781D-02 -3.6634503420354236D-02
 15 -0.41 -3.5797945603163121D-02 -3.5866144795696865D-02 -3.5878716869067975D-02
 15 -0.40 -3.5061659520427425D-02 -3.5128512448261213D-02 -3.5140751936311596D-02
 15 -0.39 -3.4342895819136104D-02 -3.4408271767206011D-02 -3.4420271150079611D-02
 15 -0.38 -3.3641165329054049D-02 -3.3705267077032093D-02 -3.3716951446283797D-02
 15 -0.37 -3.2956177280369953D-02 -3.3018878807491103D-02 -3.3030336954579236D-02
 15 -0.36 -3.2287688118433265D-02 -3.2349028232858901D-02 -3.2360266116417791D-02
 15 -0.35 -3.1635207172493435D-02 -3.1695300087820108D-02 -3.1706323501587037D-02
 15 -0.34 -3.0998524363281484D-02 -3.1057404090917836D-02 -3.1068143633075994D-02
 15 -0.33 -3.0377263149430990D-02 -3.0434889074362960D-02 -3.0445426807438759D-02
 15 -0.32 -2.9771174009110120D-02 -2.9827581270468823D-02 -2.9837922601717921D-02
 15 -0.31 -2.9179890303665936D-02 -2.9235113169938987D-02 -2.9245192407742038D-02
 15 -0.30 -2.8603176834417522D-02 -2.8657248824360076D-02 -2.8667073760676960D-02
 15 -0.29 -2.8040643105796209D-02 -2.8093596837863458D-02 -2.8103243447968732D-02
 15 -0.28 -2.7492028781089556D-02 -2.7543896096719027D-02 -2.7553369272242022D-02
 15 -0.27 -2.6957106452051204D-02 -2.7007918366608347D-02 -2.7017156896527828D-02
 15 -0.26 -2.6435536257771584D-02 -2.6485323136850834D-02 -2.6494334043350855D-02
 15 -0.25 -2.5927167778423982D-02 -2.5975895513209973D-02 -2.5984685614387056D-02
 15 -0.24 -2.5431568190446001D-02 -2.5479267756401365D-02 -2.5487906260472024D-02
 15 -0.23 -2.4948514895215216D-02 -2.4995278054938504D-02 -2.5003707729783366D-02
 15 -0.22 -2.4477815800009076D-02 -2.4523609432691881D-02 -2.4531897051816777D-02
 15 -0.21 -2.4019161526171274D-02 -2.4064014347150119D-02 -2.4072104511146303D-02
 15 -0.20 -2.3572341708635029D-02 -2.3616281643711580D-02 -2.3624238809051675D-02
 15 -0.19 -2.3137094035755399D-02 -2.3180148251951953D-02 -2.3187861173035295D-02
 15 -0.18 -2.2713131568477960D-02 -2.2755326545907145D-02 -2.2762915978089035D-02
 15 -0.17 -2.2300238737143575D-02 -2.2341600199607198D-02 -2.2349014046652564D-02
 15 -0.16 -2.1898250059434209D-02 -2.1938748210165723D-02 -2.1946046657384276D-02
 15 -0.15 -2.1506848056272756D-02 -2.1546562982022049D-02 -2.1553641424570558D-02
 15 -0.14 -2.1125852751526560D-02 -2.1164754931442840D-02 -2.1171726457529065D-02
 15 -0.13 -2.0755065919056792D-02 -2.0793179968507908D-02 -2.0799995410638095D-02
 15 -0.12 -2.0394172407996864D-02 -2.0431573855440865D-02 -2.0438237925496490D-02
 15 -0.11 -2.0043070584443427D-02 -2.0079730267258528D-02 -2.0086247544203434D-02
 15 -0.10 -1.9701438731629967D-02 -1.9737379178704526D-02 -1.9743804286561431D-02
 15 -0.09 -1.9369181562410721D-02 -1.9404424625459521D-02 -1.9410710958334802D-02
 15 -0.08 -1.9046033820326883D-02 -1.9080600745161200D-02 -1.9086752486021544D-02
 15 -0.07 -1.8731790552446746D-02 -1.8765701918008998D-02 -1.8771723112178430D-02
 15 -0.06 -1.8426252559268188D-02 -1.8459528302304525D-02 -1.8465422862499532D-02
 15 -0.05 -1.8129248166256825D-02 -1.8161907644406672D-02 -1.8167726287065547D-02
 15 -0.04 -1.7840572492144439D-02 -1.7872634436647630D-02 -1.7878333308286202D-02
 15 -0.03 -1.7560092887952929D-02 -1.7591529703912465D-02 -1.7597112369919836D-02
 15 -0.02 -1.7287511225920160D-02 -1.7318386786608474D-02 -1.7323856688282391D-02
 15 -0.01 -1.7022710749508074D-02 -1.7053042079542596D-02 -1.7058402550240895D-02
 15  0.00 -1.6765528534512963D-02 -1.6795332073943729D-02 -1.6800542174170145D-02
 15  0.01 -1.6515767879756029D-02 -1.6545059592781033D-02 -1.6550167089687040D-02
 15  0.02 -1.6273205155954144D-02 -1.6301957164554490D-02 -1.6307008193092387D-02
 15  0.03 -1.6037755704879059D-02 -1.6066026602578751D-02 -1.6070980415468727D-02
 15  0.04 -1.5809227825900898D-02 -1.5836989704483485D-02 -1.5841849089623512D-02
 15  0.05 -1.5587422038905334D-02 -1.5614731487707510D-02 -1.5619499140331474D-02
 15  0.06 -1.5372222551187496D-02 -1.5399051609841171D-02 -1.5403771536826535D-02
 15  0.07 -1.5163361993120555D-02 -1.5189765286158693D-02 -1.5194398162111041D-02
 15  0.08 -1.4960884345050976D-02 -1.4986833849666750D-02 -1.4991382119646353D-02
 15  0.09 -1.4764403778419290D-02 -1.4789952393400354D-02 -1.4794418371767124D-02
 15  0.10 -1.4573912381466721D-02 -1.4599071714335065D-02 -1.4603417779759233D-02
 15  0.11 -1.4389225683383246D-02 -1.4414006958542711D-02 -1.4418315027111103D-02
 15  0.12 -1.4210199054326689D-02 -1.4234612981922447D-02 -1.4238845251874840D-02
 15  0.13 -1.4036738095630399D-02 -1.4060756236917537D-02 -1.4064914717690554D-02
 15  0.14 -1.3868595741868333D-02 -1.3892267221747648D-02 -1.3896392381922060D-02
 15  0.15 -1.3705691084778874D-02 -1.3729025455154028D-02 -1.3733042027103855D-02
 15  0.16 -1.3547933019973122D-02 -1.3570901602562460D-02 -1.3574887885491188D-02
 15  0.17 -1.3395098911644537D-02 -1.3417748813020049D-02 -1.3421668263507661D-02
 15  0.18 -1.3247110130412954D-02 -1.3269487321680984D-02 -1.3273341587066615D-02
 15  0.19 -1.3103799561643086D-02 -1.3125874532898457D-02 -1.3129665184528169D-02
 15  0.20 -1.2965119792312142D-02 -1.2986900478861377D-02 -1.2990665953485143D-02
 15  0.21 -1.2830892050901968D-02 -1.2852385991247089D-02 -1.2856090578234902D-02
 15  0.22 -1.2700979795278100D-02 -1.2722194266179409D-02 -1.2725839364272417D-02
 15  0.23 -1.2575319345591064D-02 -1.2596297595214627D-02 -1.2599884549813476D-02
 15  0.24 -1.2453720695035723D-02 -1.2474468971505188D-02 -1.2477999060210059D-02
 15  0.25 -1.2336130811357461D-02 -1.2356619331495605D-02 -1.2360129602428362D-02
 15  0.26 -1.2222444378897263D-02 -1.2242679329237014D-02 -1.2246134945756302D-02
 15  0.27 -1.2112510439869280D-02 -1.2132533168440995D-02 -1.2135935260375305D-02
 15  0.28 -1.2006249229178586D-02 -1.2026029811355282D-02 -1.2029414723813327D-02
 15  0.29 -1.1903520527952242D-02 -1.1923134582410979D-02 -1.1926467919036340D-02
 15  0.30 -1.1804261855132798D-02 -1.1823678999621414D-02 -1.1826961754265173D-02
 15  0.31 -1.1708392973200078D-02 -1.1727583127632696D-02 -1.1730851016249842D-02
 15  0.32 -1.1615732895262691D-02 -1.1634735473899293D-02 -1.1637989103028329D-02
 15  0.33 -1.1526277781517867D-02 -1.1545131562207054D-02 -1.1548302581993901D-02
 15  0.34 -1.1439904549996160D-02 -1.1458544702705364D-02 -1.1461737215047826D-02
 15  0.35 -1.1356481112730146D-02 -1.1374980240390324D-02 -1.1378126117922185D-02
 15  0.36 -1.1275973191987053D-02 -1.1294300740611354D-02 -1.1297400753482748D-02
 15  0.37 -1.1198290010192789D-02 -1.1216449601222707D-02 -1.1219538428855830D-02
 15  0.38 -1.1123302853279653D-02 -1.1141331773958998D-02 -1.1144376057000537D-02
 15  0.39 -1.1050949049929282D-02 -1.1068850373741095D-02 -1.1071884496421065D-02
 15  0.40 -1.0981183398580539D-02 -1.0998926475199447D-02 -1.1001950863259488D-02
 15  0.41 -1.0913889916391927D-02 -1.0931511281959660D-02 -1.0934492843814276D-02
 15  0.42 -1.0849023584245259D-02 -1.0866492540685731D-02 -1.0869465269410782D-02
 15  0.43 -1.0786475901519342D-02 -1.0803828533382551D-02 -1.0806759496154072D-02
 15  0.44 -1.0726166208107273D-02 -1.0743404974216150D-02 -1.0746327924924399D-02
 15  0.45 -1.0668036326853344D-02 -1.0685196724766878D-02 -1.0688078876540000D-02
 15  0.46 -1.0612045780192741D-02 -1.0629096852997229D-02 -1.0631971743179383D-02
 15  0.47 -1.0558133111264835D-02 -1.0575044057097699D-02 -1.0577879030473190D-02
 15  0.48 -1.0506173577738481D-02 -1.0522979508864555D-02 -1.0525807904318257D-02
 15  0.49 -1.0456137440398311D-02 -1.0472840325669881D-02 -1.0475662424163704D-02
 15  0.50 -1.0407942138586170D-02 -1.0424576613575478D-02 -1.0427392686113040D-02
 15  0.51 -1.0361563569236480D-02 -1.0378131300288173D-02 -1.0380908927782049D-02
 15  0.52 -1.0316920861196897D-02 -1.0333390833109371D-02 -1.0336163006599591D-02
 15  0.53 -1.0273962890367947D-02 -1.0290336751184372D-02 -1.0293103705795500D-02
 15  0.54 -1.0232643845589678D-02 -1.0248923169866432D-02 -1.0251652637409838D-02
 15  0.55 -1.0192857327396242D-02 -1.0209076060314692D-02 -1.0211800807444993D-02
 15  0.56 -1.0154622456466873D-02 -1.0170749540464551D-02 -1.0173469771500306D-02
 15  0.57 -1.0117837138979659D-02 -1.0133906281761255D-02 -1.0136589860938060D-02
 15  0.58 -1.0082462068955430D-02 -1.0098474483340319D-02 -1.0101153980102305D-02
 15  0.59 -1.0048460086858233D-02 -1.0064384695179640D-02 -1.0067060287266031D-02
 15  0.60 -1.0015765315643431D-02 -1.0031667699065185D-02 -1.0034307365948958D-02
 15  0.61 -9.9843442364665313D-03 -1.0000193218379305D-02 -1.0002829357358713D-02
 15  0.62 -9.9541650594126025D-03 -9.9699295451565629D-03 -9.9725623105964903D-03
 15  0.63 -9.9251643217106722D-03 -9.9408774228829776D-03 -9.9435069622628332D-03
 15  0.64 -9.8972839255762717D-03 -9.9129785968670846D-03 -9.9155730221212809D-03
 15  0.65 -9.8705264347636844D-03 -9.8861714904717266D-03 -9.8887630027669239D-03
 15  0.66 -9.8448351977066702D-03 -9.8603995229283384D-03 -9.8630202101319883D-03
 15  0.67 -9.8201518697254089D-03 -9.8357001881052859D-03 -9.8382862533799680D-03
 15  0.68 -9.7964853697556226D-03 -9.8119545957053578D-03 -9.8145381159155214D-03
 15  0.69 -9.7737491213547197D-03 -9.7891719146252672D-03 -9.7917530019288081D-03
 15  0.70 -9.7519223845881214D-03 -9.7673312828165312D-03 -9.7698782081435415D-03
 15  0.71 -9.7309839180171540D-03 -9.7463477254178376D-03 -9.7488924554220910D-03
 15  0.72 -9.7108825657227608D-03 -9.7262019217330721D-03 -9.7287445534360271D-03
 15  0.73 -9.6915993700767266D-03 -9.7068748845308920D-03 -9.7094472684618443D-03
 15  0.74 -9.6731175418618056D-03 -9.6883497983413468D-03 -9.6908885077546039D-03
 15  0.75 -9.6553881839059157D-03 -9.6705777390508705D-03 -9.6731146167368751D-03
 15  0.76 -9.6383629120275448D-03 -9.6535419852432879D-03 -9.6560771122939336D-03
 15  0.77 -9.6220586523089024D-03 -9.6371960405257379D-03 -9.6397294946206063D-03
 15  0.78 -9.6064291671486141D-03 -9.6215570033401192D-03 -9.6240572105767905D-03
 15  0.79 -9.5914290235060498D-03 -9.6065161031612892D-03 -9.6090464309860658D-03
 15  0.80 -9.5770447745163328D-03 -9.5921231505686558D-03 -9.5946204078184126D-03
 15  0.81 -9.5632952923366040D-03 -9.5783337581364647D-03 -9.5808296379645934D-03
 15  0.82 -9.5500740691152296D-03 -9.5651046049467954D-03 -9.5675991686667398D-03
 15  0.83 -9.5374325260640137D-03 -9.5524239237511806D-03 -9.5549172298928352D-03
 15  0.84 -9.5253285463218675D-03 -9.5402811739769295D-03 -9.5427732785861065D-03
 15  0.85 -9.5137200056619985D-03 -9.5286657452682069D-03 -9.5311567018692422D-03
 15  0.86 -9.5025971722366830D-03 -9.5175363309890765D-03 -9.5199946735685832D-03
 15  0.87 -9.4919505458052368D-03 -9.5068519132674688D-03 -9.5093407251691936D-03
 15  0.88 -9.4817394147657524D-03 -9.4966347877366609D-03 -9.4990911071694967D-03
 15  0.89 -9.4719557074352777D-03 -9.4868453538566877D-03 -9.4893007289536657D-03
 16 -1.49 -3.5967232453157449D-01 -3.5989302629614217D-01 -3.6002101316417906D-01
 16 -1.48 -3.5297064770170827D-01 -3.5318928587432580D-01 -3.5331534752340260D-01
 16 -1.47 -3.4636847317840425D-01 -3.4658598992701095D-01 -3.4670918525365541D-01
 16 -1.46 -3.3986531555983612D-01 -3.4008164889661618D-01 -3.4020298368115809D-01
 16 -1.45 -3.3346258498066061D-01 -3.3367767706196005D-01 -3.3379625346575331D-01
 16 -1.44 -3.2715787998785650D-01 -3.2737077690232075D-01 -3.2748755580055006D-01
 16 -1.43 -3.2095083293575710D-01 -3.2116240179208977D-01 -3.2127740395051124D-01
 16 -1.42 -3.1484107276633433D-01 -3.1505040630427916D-01 -3.1516365231660992D-01
 16 -1.41 -3.0882660640075599D-01 -3.0903453544058146D-01 -3.0914604577242333D-01
 16 -1.40 -3.0290802991558985D-01 -3.0311451063170958D-01 -3.0322348656521725D-01
 16 -1.39 -2.9708430261073809D-01 -2.9728849306748101D-01 -2.9739579315063225D-01
 16 -1.38 -2.9135368751888036D-01 -2.9155636807278901D-01 -2.9166201237694989D-01
 16 -1.37 -2.8571545041953372D-01 -2.8591658416077526D-01 -2.8601982771616530D-01
 16 -1.36 -2.8017012813464692D-01 -2.8036968163728238D-01 -2.8047132686708920D-01
 16 -1.35 -2.7471489494421203D-01 -2.7491283633510805D-01 -2.7501290264711081D-01
 16 -1.34 -2.6935114316823139D-01 -2.6954744347292181D-01 -2.6964523671562213D-01
 16 -1.33 -2.6407626909710080D-01 -2.6427020327914164D-01 -2.6436647276519065D-01
 16 -1.32 -2.5888970090445029D-01 -2.5908195737578454D-01 -2.5917604032984176D-01
 16 -1.31 -2.5379034660597682D-01 -2.5398023563110284D-01 -2.5407351445046300D-01
 16 -1.30 -2.4877768779806281D-01 -2.4896586963278419D-01 -2.4905768153138524D-01
 16 -1.29 -2.4385087524607785D-01 -2.4403732990467661D-01 -2.4412705723185218D-01
 16 -1.28 -2.3900835044073460D-01 -2.3919305982844319D-01 -2.3928137206095035D-01
 16 -1.27 -2.3424943598251172D-01 -2.3443177572500340D-01 -2.3451869100225781D-01
 16 -1.26 -2.2957374459255608D-01 -2.2975432189401959D-01 -2.2983926450622116D-01
 16 -1.25 -2.2497946171677441D-01 -2.2515826333777011D-01 -2.2524185890083298D-01
 16 -1.24 -2.2046623248845851D-01 -2.2064267900328632D-01 -2.2072437771111664D-01
 16 -1.23 -2.1603224904201596D-01 -2.1620691039343287D-01 -2.1628731006313268D-01
 16 -1.22 -2.1167761871816407D-01 -2.1184994388092468D-01 -2.1192906172294679D-01
 16 -1.21 -2.0740081106330144D-01 -2.0757134655073375D-01 -2.0764867009472479D-01
 16 -1.20 -2.0320058390748488D-01 -2.0336932291378385D-01 -2.0344541074791250D-01
 16 -1.19 -1.9907628926387180D-01 -1.9924272028533080D-01 -1.9931758895151902D-01
 16 -1.18 -1.9502710811489665D-01 -1.9519174427734820D-01 -1.9526491590510442D-01
 16 -1.17 -1.9105167374452631D-01 -1.9121402828656872D-01 -1.9128602479479589D-01
 16 -1.16 -1.8714879201877019D-01 -1.8730935692870118D-01 -1.8737972213922977D-01
 16 -1.15 -1.8331818027262445D-01 -1.8347649250500769D-01 -1.8354572525969426D-01
 16 -1.14 -1.7955844872941454D-01 -1.7971452884874814D-01 -1.7978264473897751D-01
 16 -1.13 -1.7586848506610916D-01 -1.7602279472788607D-01 -1.7608980920957201D-01
 16 -1.12 -1.7224744671256181D-01 -1.7239955585659356D-01 -1.7246505327838624D-01
 16 -1.11 -1.6869435169552152D-01 -1.6884470316762090D-01 -1.6890913951280637D-01
 16 -1.10 -1.6520863466463592D-01 -1.6535640772470850D-01 -1.6541979783961427D-01
 16 -1.09 -1.6178835673799535D-01 -1.6193439653333261D-01 -1.6199635281014232D-01
 16 -1.08 -1.5843327607371246D-01 -1.5857719336427176D-01 -1.5863814194360698D-01
 16 -1.07 -1.5514217667670510D-01 -1.5528437813623619D-01 -1.5534394901793169D-01
 16 -1.06 -1.5191430090637992D-01 -1.5205404023082258D-01 -1.5211264059268559D-01
 16 -1.05 -1.4874852566159752D-01 -1.4888657704113462D-01 -1.4894385367732552D-01
 16 -1.04 -1.4564364997726692D-01 -1.4577966056101824D-01 -1.4583600267618699D-01
 16 -1.03 -1.4259956149240935D-01 -1.4273355429623805D-01 -1.4278862463707859D-01
 16 -1.02 -1.3961429870804140D-01 -1.3974595370774398D-01 -1.3980046710605834D-01
 16 -1.01 -1.3668728041334907D-01 -1.3681730653593108D-01 -1.3687059043667987D-01
 16 -1.00 -1.3381790117189168D-01 -1.3394597852176798D-01 -1.3399806112696067D-01
 16 -0.99 -1.3100539492809254D-01 -1.3113154699062501D-01 -1.3118277625459762D-01
 16 -0.98 -1.2824747550768190D-01 -1.2837172448218637D-01 -1.2842179963563904D-01
 16 -0.97 -1.2554510289246737D-01 -1.2566716657991339D-01 -1.2571642034853195D-01
 16 -0.96 -1.2289587454106521D-01 -1.2301638766481218D-01 -1.2306453310630912D-01
 16 -0.95 -1.2029985906656412D-01 -1.2041853891644827D-01 -1.2046560161554029D-01
 16 -0.94 -1.1775648053263142D-01 -1.1787306488324684D-01 -1.1791935572834411D-01
 16 -0.93 -1.1526293009185870D-01 -1.1537773297245094D-01 -1.1542326306864691D-01
 16 -0.92 -1.1282099387913122D-01 -1.1293403932556340D-01 -1.1297854755688816D-01
 16 -0.91 -1.1042737914689491D-01 -1.1053842179842588D-01 -1.1058219822835638D-01
 16 -0.90 -1.0808262704251656D-01 -1.0819170177997008D-01 -1.0823449665303797D-01
 16 -0.89 -1.0578602141581081D-01 -1.0589341813288361D-01 -1.0593550948280528D-01
 16 -0.88 -1.0353604102342159D-01 -1.0364153201451398D-01 -1.0368268098267060D-01
 16 -0.87 -1.0133260123865213D-01 -1.0143646434501026D-01 -1.0147669301296584D-01
 16 -0.86 -9.9174085614154611D-02 -9.9276342420698938D-02 -9.9315671961677496D-02
 16 -0.85 -9.7059746720156742D-02 -9.7159952461068316D-02 -9.7198869574399105D-02
 16 -0.84 -9.4989493403169561D-02 -9.5088146976878465D-02 -9.5126195814775438D-02
 16 -0.83 -9.2961933618802131D-02 -9.3059056231695303D-02 -9.3096256865532828D-02
 16 -0.82 -9.0977010408270748D-02 -9.1072405884492044D-02 -9.1108778132275053D-02
 16 -0.81 -8.9032836001195839D-02 -8.9126534825705747D-02 -8.9162310740518627D-02
 16 -0.80 -8.7129949968788534D-02 -8.7222191516391906D-02 -8.7257172509613928D-02
 16 -0.79 -8.5266673133385734D-02 -8.5357070465934021D-02 -8.5391274862033364D-02
 16 -0.78 -8.3442411118265072D-02 -8.3531401173402242D-02 -8.3564847100165207D-02
 16 -0.77 -8.1657132208881100D-02 -8.1744541203340071D-02 -8.1777441248025065D-02
 16 -0.76 -7.9909205318605764D-02 -7.9995061645074916D-02 -8.0027233971401490D-02
 16 -0.75 -7.8198471947474646D-02 -7.8282804143946047D-02 -7.8314265824307339D-02
 16 -0.74 -7.6524126012471189D-02 -7.6607144318278503D-02 -7.6637912067579902D-02
 16 -0.73 -7.4885543356046538D-02 -7.4966911075703579D-02 -7.4997001107699288D-02
 16 -0.72 -7.3282027234871233D-02 -7.3361953977989919D-02 -7.3391556475441266D-02
 16 -0.71 -7.1713013330992739D-02 -7.1791525945480855D-02 -7.1820478536506860D-02
 16 -0.70 -7.0177650232407129D-02 -7.0254608360102389D-02 -7.0283092861911672D-02
 16 -0.69 -6.8675151583307101D-02 -6.8750914385795933D-02 -6.8778612614662810D-02
 16 -0.68 -6.7205398144840611D-02 -6.7279665473453640D-02 -6.7306918076871725D-02
 16 -0.67 -6.5767618568044972D-02 -6.5840578854891293D-02 -6.5867237421238983D-02
 16 -0.66 -6.4360964275071694D-02 -6.4432642180984850D-02 -6.4458720738242617D-02
 16 -0.65 -6.2985060862335129D-02 -6.3055331712347118D-02 -6.3080844059166752D-02
 16 -0.64 -6.1639123782058124D-02 -6.1708164084664632D-02 -6.1733123686664032D-02
 16 -0.63 -6.0322806456575923D-02 -6.0390640088358781D-02 -6.0415060195800604D-02
 16 -0.62 -5.9035518076577961D-02 -5.9102028783283377D-02 -5.9126062063857593D-02
 16 -0.61 -5.7776341084727130D-02 -5.7841694451391742D-02 -5.7865210725589061D-02
 16 -0.60 -5.6545129610061667D-02 -5.6609348343115561D-02 -5.6632360055793210D-02
 16 -0.59 -5.5341375413871033D-02 -5.5404350971841446D-02 -5.5426739371868358D-02
 16 -0.58 -5.4164335119857916D-02 -5.4226223305566881D-02 -5.4248134029699857D-02
 16 -0.57 -5.3013681637751678D-02 -5.3074378774265296D-02 -5.3095948831042863D-02
 16 -0.56 -5.1888496442777890D-02 -5.1948151655069524D-02 -5.1969141451986951D-02
 16 -0.55 -5.0788857918866920D-02 -5.0847252074925839D-02 -5.0867918319456980D-02
 16 -0.54 -4.9713788878567707D-02 -4.9771187902780352D-02 -4.9791301085445036D-02
 16 -0.53 -4.8662934794852175D-02 -4.8719358926535741D-02 -4.8739049796980419D-02
 16 -0.52 -4.7636057251578080D-02 -4.7691413799798223D-02 -4.7710692760583651D-02
 16 -0.51 -4.6632414548146851D-02 -4.6686617362726404D-02 -4.6705604906733908D-02
 16 -0.50 -4.5651721832105106D-02 -4.5705015775731703D-02 -4.5723501098977437D-02
 16 -0.49 -4.4693406528254806D-02 -4.4745704653937200D-02 -4.4763807851288792D-02
 16 -0.48 -4.3757076489054518D-02 -4.3808401944643235D-02 -4.3826132556573881D-02
 16 -0.47 -4.2842319308161618D-02 -4.2892796237666599D-02 -4.2910061988201499D-02
 16 -0.46 -4.1948661290678986D-02 -4.1998208246231745D-02 -4.2015121865597152D-02
 16 -0.45 -4.1075752469209914D-02 -4.1124391434585753D-02 -4.1140961823591546D-02
 16 -0.44 -4.0223138893838495D-02 -4.0270891240779171D-02 -4.0287031534045115D-02
 16 -0.43 -3.9390405273335011D-02 -3.9437292151015449D-02 -3.9453108283406660D-02
 16 -0.42 -3.8577237076649319D-02 -3.8623187471968974D-02 -3.8638779422476649D-02
 16 -0.41 -3.7783155318030712D-02 -3.7828283057972166D-02 -3.7843475464446483D-02
 16 -0.40 -3.7007788182607582D-02 -3.7052113213933723D-02 -3.7066917598153976D-02
 16 -0.39 -3.6250781952243509D-02 -3.6294323840695572D-02 -3.6308837803512933D-02
 16 -0.38 -3.5511798058553090D-02 -3.5554576009184422D-02 -3.5568722380977358D-02
 16 -0.37 -3.4790358768860358D-02 -3.4832391560355017D-02 -3.4846264042923410D-02
 16 -0.36 -3.4086377008100924D-02 -3.4127601790156795D-02 -3.4141207597673265D-02
 16 -0.35 -3.3399172398190007D-02 -3.3439770258509444D-02 -3.3453036488456350D-02
 16 -0.34 -3.2728685798897081D-02 -3.2768514785613323D-02 -3.2781529769461540D-02
 16 -0.33 -3.2074439503663968D-02 -3.2113596985411136D-02 -3.2126290471635663D-02
 16 -0.32 -3.1436171377686555D-02 -3.1474599043932731D-02 -3.1487055949493865D-02
 16 -0.31 -3.0813496469410416D-02 -3.0851213973445549D-02 -3.0863366568065910D-02
 16 -0.30 -3.0206094977005563D-02 -3.0243267098442252D-02 -3.0255124350485656D-02
 16 -0.29 -2.9613703478019737D-02 -2.9650200911765900D-02 -2.9661842950318977D-02
 16 -0.28 -2.9036044354721079D-02 -2.9071885607994851D-02 -2.9083318336534235D-02
 16 -0.27 -2.8472736393812620D-02 -2.8508008436439056D-02 -2.8519099840468066D-02
 16 -0.26 -2.7923562670278276D-02 -2.7958213166609326D-02 -2.7969109123463426D-02
 16 -0.25 -2.7388160984831107D-02 -2.7422273831990463D-02 -2.7432913316484613D-02
 16 -0.24 -2.6866345432524107D-02 -2.6899869957795343D-02 -2.6910260600130874D-02
 16 -0.23 -2.6357746904521452D-02 -2.6390699789065372D-02 -2.6400849020562327D-02
 16 -0.22 -2.5862099963356949D-02 -2.5894560683579371D-02 -2.5904538881624396D-02
 16 -0.21 -2.5379207304392234D-02 -2.5411127632858056D-02 -2.5420877616455596D-02
 16 -0.20 -2.4908783108171115D-02 -2.4940178680798876D-02 -2.4949707298172287D-02
 16 -0.19 -2.4450551665566866D-02 -2.4481437762077077D-02 -2.4490751662775683D-02
 16 -0.18 -2.4004211953178516D-02 -2.4034662670728416D-02 -2.4043768322189941D-02
 16 -0.17 -2.3569595074492525D-02 -2.3599564955987584D-02 -2.3608468629519125D-02
 16 -0.16 -2.3146409611992613D-02 -2.3175912998952098D-02 -2.3184620794714894D-02
 16 -0.15 -2.2734381350113960D-02 -2.2763432241364377D-02 -2.2771950075497996D-02
 16 -0.14 -2.2333376394422844D-02 -2.2361988485965923D-02 -2.2370322104861964D-02
 16 -0.13 -2.1943074085126569D-02 -2.1971260752276723D-02 -2.1979415729762884D-02
 16 -0.12 -2.1563253814338830D-02 -2.1591028099388797D-02 -2.1599009835675000D-02
 16 -0.11 -2.1193699648244357D-02 -2.1221074340868059D-02 -2.1228888088082980D-02
 16 -0.10 -2.0834233196485259D-02 -2.0861220748824027D-02 -2.0868871588904526D-02
 16 -0.09 -2.0484542160192083D-02 -2.0511154722910915D-02 -2.0518647580375443D-02
 16 -0.08 -2.0144505575720641D-02 -2.0170704075472480D-02 -2.0178043732990501D-02
 16 -0.07 -1.9813855264148635D-02 -1.9839702943300775D-02 -1.9846894029134931D-02
 16 -0.06 -1.9492381532745510D-02 -1.9517889664798647D-02 -1.9524936658478695D-02
 16 -0.05 -1.9179903804529663D-02 -1.9205083410878995D-02 -1.9211990656978713D-02
 16 -0.04 -1.8876206370985749D-02 -1.8901068178419630D-02 -1.8907839876942480D-02
 16 -0.03 -1.8581149293992842D-02 -1.8605656003134702D-02 -1.8612248451207951D-02
 16 -0.02 -1.8294419480687982D-02 -1.8318629622320212D-02 -1.8325095098740515D-02
 16 -0.01 -1.8015893781254264D-02 -1.8039817289191403D-02 -1.8046159583693256D-02
 16  0.00 -1.7745400205515679D-02 -1.7769000631787372D-02 -1.7775223400433228D-02
 16  0.01 -1.7482732284385849D-02 -1.7506065684442167D-02 -1.7512126899691175D-02
 16  0.02 -1.7227608667090742D-02 -1.7250684093613706D-02 -1.7256633227014161D-02
 16  0.03 -1.6980031434537503D-02 -1.7002813249781878D-02 -1.7008653597721239D-02
 16  0.04 -1.6739708398824583D-02 -1.6762250282108947D-02 -1.6767985007797727D-02
 16  0.05 -1.6506475068994751D-02 -1.6528741763218759D-02 -1.6534373927051888D-02
 16  0.06 -1.6280209218438736D-02 -1.6302253016347707D-02 -1.6307785577391529D-02
 16  0.07 -1.6060671501017372D-02 -1.6082457417102451D-02 -1.6087893195772009D-02
 16  0.08 -1.5847779854364676D-02 -1.5869358879026397D-02 -1.5874658246575933D-02
 16  0.09 -1.5641256240758468D-02 -1.5662593722585889D-02 -1.5667802084291797D-02
 16  0.10 -1.5441007573724607D-02 -1.5462153138531703D-02 -1.5467273029223187D-02
 16  0.11 -1.5246923618318708D-02 -1.5267843050110289D-02 -1.5272876917326410D-02
 16  0.12 -1.5058727015611627D-02 -1.5079468669388066D-02 -1.5084418847113803D-02
 16  0.13 -1.4876442416142187D-02 -1.4896972335938423D-02 -1.4901841091621322D-02
 16  0.14 -1.4699727961672938D-02 -1.4720093381678432D-02 -1.4724882877687629D-02
 16  0.15 -1.4528538378453894D-02 -1.4548705478174953D-02 -1.4553417790585022D-02
 16  0.16 -1.4362738259657858D-02 -1.4382753279018728D-02 -1.4387390422118174D-02
 16  0.17 -1.4202172526348906D-02 -1.4222001863431198D-02 -1.4226565758473947D-02
 16  0.18 -1.4046678933916619D-02 -1.4066367801682824D-02 -1.4070821236058510D-02
 16  0.19 -1.3896159396242742D-02 -1.3915674348923161D-02 -1.3920058423779795D-02
 16  0.20 -1.3750447286410138D-02 -1.3769794083922890D-02 -1.3774149040335124D-02
 16  0.21 -1.3609431744116083D-02 -1.3628615867756905D-02 -1.3632904534119722D-02
 16  0.22 -1.3472969122594068D-02 -1.3492033944895870D-02 -1.3496219834024013D-02
 16  0.23 -1.3340953973902284D-02 -1.3359866367827364D-02 -1.3364027094490881D-02
 16  0.24 -1.3213224113564064D-02 -1.3232026603415992D-02 -1.3236125546203712D-02
 16  0.25 -1.3089723108957192D-02 -1.3108382648541164D-02 -1.3112421186166550D-02
 16  0.26 -1.2970302448437287D-02 -1.2988823641793277D-02 -1.2992803094984223D-02
 16  0.27 -1.2854803528938526D-02 -1.2873227785421031D-02 -1.2877186410809842D-02
 16  0.28 -1.2743216209835616D-02 -1.2761510620036569D-02 -1.2765412445954680D-02
 16  0.29 -1.2635318761910076D-02 -1.2653524059119362D-02 -1.2657370248670623D-02
 16  0.30 -1.2531081492229451D-02 -1.2549164807873880D-02 -1.2552956470831583D-02
 16  0.31 -1.2430346861154707D-02 -1.2448348286106484D-02 -1.2452086485239612D-02
 16  0.32 -1.2333070247193920D-02 -1.2350956987789220D-02 -1.2354678875226222D-02
 16  0.33 -1.2239101613697123D-02 -1.2256913181125387D-02 -1.2260583443504544D-02
 16  0.34 -1.2148383566779952D-02 -1.2166087199904493D-02 -1.2169706768620239D-02
 16  0.35 -1.2060777132432535D-02 -1.2078411778552432D-02 -1.2081981544973461D-02
 16  0.36 -1.1976245320548369D-02 -1.1993778264308596D-02 -1.1997299078572816D-02
 16  0.37 -1.1894621473052747D-02 -1.1912091155735782D-02 -1.1915599266457124D-02
 16  0.38 -1.1815876763050466D-02 -1.1833250507831454D-02 -1.1836711131791891D-02
 16  0.39 -1.1739908985370136D-02 -1.1757189550262819D-02 -1.1760638624314718D-02
 16  0.40 -1.1666599867894992D-02 -1.1683860071876301D-02 -1.1687227916555579D-02
 16  0.41 -1.1595932885923303D-02 -1.1613104895607703D-02 -1.1616462355749662D-02
 16  0.42 -1.1527755119317374D-02 -1.1544876255468428D-02 -1.1548223768850303D-02
 16  0.43 -1.1462057254264720D-02 -1.1479094897727544D-02 -1.1482398114317276D-02
 16  0.44 -1.1398719012563814D-02 -1.1415710082020735D-02 -1.1418969593304306D-02
 16  0.45 -1.1337678955775848D-02 -1.1354590850601649D-02 -1.1357841807889226D-02
 16  0.46 -1.1278859314569643D-02 -1.1295728599820233D-02 -1.1298936868794272D-02
 16  0.47 -1.1222195373432196D-02 -1.1238989451631466D-02 -1.1242189962435836D-02
 16  0.48 -1.1167590687084252D-02 -1.1184345798380402D-02 -1.1187538883115120D-02
 16  0.49 -1.1115013308777556D-02 -1.1131731117558772D-02 -1.1134882835607691D-02
 16  0.50 -1.1064410560262583D-02 -1.1081058487270201D-02 -1.1084203475534474D-02
 16  0.51 -1.1015653898120373D-02 -1.1032267731612325D-02 -1.1035406279212448D-02
 16  0.52 -1.0968760772641785D-02 -1.0985307936419622D-02 -1.0988406273670205D-02
 16  0.53 -1.0923608892105370D-02 -1.0940124904280545D-02 -1.0943217408617870D-02
 16  0.54 -1.0880149950255949D-02 -1.0896636156679337D-02 -1.0899689157868851D-02
 16  0.55 -1.0838374032100090D-02 -1.0854797863274146D-02 -1.0857845584522940D-02
 16  0.56 -1.0798164821249087D-02 -1.0814561430970709D-02 -1.0817604100815958D-02
 16  0.57 -1.0759483021920606D-02 -1.0775853594713116D-02 -1.0778857679204938D-02
 16  0.58 -1.0722320691123327D-02 -1.0738632657649818D-02 -1.0741632172155723D-02
 16  0.59 -1.0686571001600321D-02 -1.0702859197641796D-02 -1.0705820687831156D-02
 16  0.60 -1.0652198411594472D-02 -1.0668430268971510D-02 -1.0671421232339124D-02
 16  0.61 -1.0619167397943845D-02 -1.0635377561507595D-02 -1.0638330966049232D-02
 16  0.62 -1.0587410749215624D-02 -1.0603600168187698D-02 -1.0606549793176401D-02
 16  0.63 -1.0556928784651273D-02 -1.0573098365913023D-02 -1.0576010899183773D-02
 16  0.64 -1.0527626879944589D-02 -1.0543744057791467D-02 -1.0546686613083013D-02
 16  0.65 -1.0499473824799771D-02 -1.0515572906662517D-02 -1.0518512158122932D-02
 16  0.66 -1.0472443552138987D-02 -1.0488525334844786D-02 -1.0491428063258489D-02
 16  0.67 -1.0446508038268217D-02 -1.0462539951581558D-02 -1.0465439694738024D-02
 16  0.68 -1.0421576219490305D-02 -1.0437625652647359D-02 -1.0440489244455464D-02
 16  0.69 -1.0397657319970794D-02 -1.0413658373118858D-02 -1.0416552534499067D-02
 16  0.70 -1.0374696006845366D-02 -1.0390682643972686D-02 -1.0393540961629545D-02
 16  0.71 -1.0352669739797420D-02 -1.0368642597239915D-02 -1.0371465243565513D-02
 16  0.72 -1.0331524781924895D-02 -1.0347484468670520D-02 -1.0350304787534093D-02
 16  0.73 -1.0311241013137400D-02 -1.0327154957018001D-02 -1.0330006205296609D-02
 16  0.74 -1.0291800616888417D-02 -1.0307669425982307D-02 -1.0310518523230896D-02
 16  0.75 -1.0273119140746561D-02 -1.0289009605326633D-02 -1.0291823541762685D-02
 16  0.76 -1.0255212011447978D-02 -1.0271091510418899D-02 -1.0273903505028333D-02
 16  0.77 -1.0238063510270550D-02 -1.0253899469742579D-02 -1.0256709608688555D-02
 16  0.78 -1.0221592069043127D-02 -1.0237418035675978D-02 -1.0240226401362393D-02
 16  0.79 -1.0205816110380801D-02 -1.0221632528355494D-02 -1.0224406179941871D-02
 16  0.80 -1.0190688293626453D-02 -1.0206462586636411D-02 -1.0209267638740692D-02
 16  0.81 -1.0176195108652662D-02 -1.0191960700976154D-02 -1.0194731223476515D-02
 16  0.82 -1.0162291135757768D-02 -1.0178048414690190D-02 -1.0180817476259905D-02
 16  0.83 -1.0148963893224762D-02 -1.0164713228478804D-02 -1.0167480894088301D-02
 16  0.84 -1.0136202201150525D-02 -1.0151943946747805D-02 -1.0154710278610091D-02
 16  0.85 -1.0123994804132732D-02 -1.0139696380816061D-02 -1.0142461438345199D-02
 16  0.86 -1.0112265511980887D-02 -1.0127993077860449D-02 -1.0130724015032004D-02
 16  0.87 -1.0101070050553784D-02 -1.0116758108269881D-02 -1.0119520785100387D-02
 16  0.88 -1.0090299953968176D-02 -1.0106014576504185D-02 -1.0108743266191399D-02
 16  0.89 -1.0080012409983730D-02 -1.0095688127868242D-02 -1.0098448631646646D-02
 17 -1.49 -3.7607760320806949D-01 -3.7568410244019534D-01 -3.7570613848319623D-01
 17 -1.48 -3.6911200097553443D-01 -3.6873052378097843D-01 -3.6875205878389689D-01
 17 -1.47 -3.6224862502791549D-01 -3.6187882813680672D-01 -3.6190087564792978D-01
 17 -1.46 -3.5548800624237914D-01 -3.5512857625879635D-01 -3.5515110184359849D-01
 17 -1.45 -3.4882969192842328D-01 -3.4848130442063935D-01 -3.4850331791701034D-01
 17 -1.44 -3.4227129328726658D-01 -3.4193363232878371D-01 -3.4195608070275485D-01
 17 -1.43 -3.3581437675273246D-01 -3.3548713376561717D-01 -3.3550907184296563D-01
 17 -1.42 -3.2945675254508666D-01 -3.2913962792054663D-01 -3.2916196064058467D-01
 17 -1.41 -3.2319819828208851D-01 -3.2289002796979999D-01 -3.2291272606645577D-01
 17 -1.40 -3.1703676330433966D-01 -3.1673900971207375D-01 -3.1676119192811647D-01
 17 -1.39 -3.1097402536759267D-01 -3.1068470609750654D-01 -3.1070721797154782D-01
 17 -1.38 -3.0500652945767215D-01 -3.0472622927111181D-01 -3.0474904440257605D-01
 17 -1.37 -2.9913439958406879D-01 -2.9886285809939778D-01 -2.9888595107023491D-01
 17 -1.36 -2.9335824072665762D-01 -2.9309520337709560D-01 -2.9311777167040121D-01
 17 -1.35 -2.8767514042995951D-01 -2.8742036076649602D-01 -2.8744317685576148D-01
 17 -1.34 -2.8208584546201365D-01 -2.8183908305981775D-01 -2.8186138086724510D-01
 17 -1.33 -2.7658772399669929D-01 -2.7634947228120466D-01 -2.7637198997382761D-01
 17 -1.32 -2.7118168387877317D-01 -2.7095026324181637D-01 -2.7097297937795939D-01
 17 -1.31 -2.6586518089742328D-01 -2.6564179101354574D-01 -2.6566329749304951D-01
 17 -1.30 -2.6063843298735156D-01 -2.6042214959907062D-01 -2.6044384573833390D-01
 17 -1.29 -2.5549991752851892D-01 -2.5529053264397911D-01 -2.5531239878698481D-01
 17 -1.28 -2.5044937904564363D-01 -2.5024604280343193D-01 -2.5026806010354408D-01
 17 -1.27 -2.4548419200975174D-01 -2.4528800312335292D-01 -2.4531015348149471D-01
 17 -1.26 -2.4060530531727325D-01 -2.4041542472558872D-01 -2.4043707235004785D-01
 17 -1.25 -2.3581085008741579D-01 -2.3562769626384034D-01 -2.3564885264610153D-01
 17 -1.24 -2.3109988365436052D-01 -2.3092265800507911D-01 -2.3094392508299288D-01
 17 -1.23 -2.2647174129584197D-01 -2.2629969110755876D-01 -2.2632105304368788D-01
 17 -1.22 -2.2192482145622988D-01 -2.2175893094955662D-01 -2.2177980832624680D-01
 17 -1.21 -2.1745872955304105D-01 -2.1729825561514576D-01 -2.1731921097473345D-01
 17 -1.20 -2.1307218699325156D-01 -2.1291696866532517D-01 -2.1293798781389855D-01
 17 -1.19 -2.0876453381674454D-01 -2.0861441474631034D-01 -2.0863495735594867D-01
 17 -1.18 -2.0453390449525505D-01 -2.0438924733120470D-01 -2.0440983909832933D-01
 17 -1.17 -2.0037996436051314D-01 -2.0024009500062764D-01 -2.0026072321557481D-01
 17 -1.16 -1.9630197655155956D-01 -1.9616675153521057D-01 -1.9618691235582986D-01
 17 -1.15 -1.9229818192787779D-01 -1.9216746197495141D-01 -1.9218764667356508D-01
 17 -1.14 -1.8836815123511336D-01 -1.8824180090077364D-01 -1.8826199816611422D-01
 17 -1.13 -1.8451073578407412D-01 -1.8438862350484081D-01 -1.8440836345975448D-01
 17 -1.12 -1.8072461729604966D-01 -1.8060706407485383D-01 -1.8062635716077527D-01
 17 -1.11 -1.7700969394805710D-01 -1.7689567804213244D-01 -1.7691497304159662D-01
 17 -1.10 -1.7336363806997340D-01 -1.7325391614727648D-01 -1.7327277460274002D-01
 17 -1.09 -1.6978620153914431D-01 -1.6968021816603202D-01 -1.6969906896362116D-01
 17 -1.08 -1.6627670373181702D-01 -1.6617393565338395D-01 -1.6619276964385377D-01
 17 -1.07 -1.6283348313200852D-01 -1.6273463876855498D-01 -1.6275304703057467D-01
 17 -1.06 -1.5945578303850688D-01 -1.5936034573689162D-01 -1.5937872915154705D-01
 17 -1.05 -1.5614285026769112D-01 -1.5605071570595697D-01 -1.5606868385700054D-01
 17 -1.04 -1.5289343684227208D-01 -1.5280450381467600D-01 -1.5282243988746849D-01
 17 -1.03 -1.4970706599726527D-01 -1.4962087086492531D-01 -1.4963876731189421D-01
 17 -1.02 -1.4658172165165928D-01 -1.4649889945541283D-01 -1.4651639207444764D-01
 17 -1.01 -1.4351787588326276D-01 -1.4343761954366027D-01 -1.4345506657400864D-01
 17 -1.00 -1.4051314527806946D-01 -1.4043606262742769D-01 -1.4045311631119800D-01
 17 -0.99 -1.3756780942542668D-01 -1.3749346376521396D-01 -1.3751046658436575D-01
 17 -0.98 -1.3467947740110542D-01 -1.3460778425930819D-01 -1.3462440403308845D-01
 17 -0.97 -1.3184884557959017D-01 -1.3177972204308075D-01 -1.3179596766686869D-01
 17 -0.96 -1.2907405004720759D-01 -1.2900710470232349D-01 -1.2902360750827166D-01
 17 -0.95 -1.2635453635803440D-01 -1.2629000966006551D-01 -1.2630614133455773D-01
 17 -0.94 -1.2368972937971795D-01 -1.2362754532929854D-01 -1.2364331449040969D-01
 17 -0.93 -1.2107700074481194D-01 -1.2101708640066546D-01 -1.2103279210252908D-01
 17 -0.92 -1.1851794755929423D-01 -1.1846023087206570D-01 -1.1847558407950579D-01
 17 -0.91 -1.1600941574292650D-01 -1.1595382799052928D-01 -1.1596883668367654D-01
 17 -0.90 -1.1355170917832290D-01 -1.1349818293715680D-01 -1.1351312681159401D-01
 17 -0.89 -1.1114463449290946D-01 -1.1109283850184247D-01 -1.1110771324799502D-01
 17 -0.88 -1.0878579822483851D-01 -1.0873594091290754D-01 -1.0875048262888741D-01
 17 -0.87 -1.0647591947166379D-01 -1.0642768495454816D-01 -1.0644215530968285D-01
 17 -0.86 -1.0421278984728868D-01 -1.0416637796673614D-01 -1.0418077309546366D-01
 17 -0.85 -1.0199564446538466D-01 -1.0195099722745184D-01 -1.0196507081332196D-01
 17 -0.84 -9.9824651206803713D-02 -9.9781711791500333D-02 -9.9795471383144513D-02
 17 -0.83 -9.7698582074236290D-02 -9.7657063777813122D-02 -9.7670748579427452D-02
 17 -0.82 -9.5616457594908749D-02 -9.5576770953748724D-02 -9.5590151021339803D-02
 17 -0.81 -9.3577457518780910D-02 -9.3539097377768193D-02 -9.3552179737997967D-02
 17 -0.80 -9.1581471034231421D-02 -9.1544613659191587D-02 -9.1557622144499765D-02
 17 -0.79 -8.9626750530424459D-02 -8.9591135398868163D-02 -8.9604067083540392D-02
 17 -0.78 -8.7712901131188792D-02 -8.7678697633265815D-02 -8.7691342562800978D-02
 17 -0.77 -8.5839891526717754D-02 -8.5807053471896613D-02 -8.5819418418465063D-02
 17 -0.76 -8.4005812899347734D-02 -8.3974295852979178D-02 -8.3986585518858736D-02
 17 -0.75 -8.2210709523302908D-02 -8.2180470174532672D-02 -8.2192488377249059D-02
 17 -0.74 -8.0453739394022061D-02 -8.0424735715666315D-02 -8.0436488840228776D-02
 17 -0.73 -7.8734060739548056D-02 -7.8706066703466221D-02 -7.8717746334414265D-02
 17 -0.72 -7.7051324786242326D-02 -7.7024308955592022D-02 -7.7035731756471021D-02
 17 -0.71 -7.5404393732093053D-02 -7.5378680353610908D-02 -7.5389852373227290D-02
 17 -0.70 -7.3792745958901382D-02 -7.3767943132077740D-02 -7.3779043697928884D-02
 17 -0.69 -7.2215730396439318D-02 -7.2191979295816291D-02 -7.2202836941815382D-02
 17 -0.68 -7.0672711985673736D-02 -7.0649977502856898D-02 -7.0660763936310142D-02
 17 -0.67 -6.9163394538977505D-02 -6.9141642593606251D-02 -6.9152193910390819D-02
 17 -0.66 -6.7686716961122800D-02 -6.7665755864114080D-02 -6.7676077616428992D-02
 17 -0.65 -6.6241977394428747D-02 -6.6222092792775189D-02 -6.6232190442052391D-02
 17 -0.64 -6.4828830967884235D-02 -6.4809681146989456D-02 -6.4819712005553379D-02
 17 -0.63 -6.3446756586435366D-02 -6.3428466776294976D-02 -6.3438280820760556D-02
 17 -0.62 -6.2094989566423911D-02 -6.2077530601937513D-02 -6.2087278523775755D-02
 17 -0.61 -6.0772862541550544D-02 -6.0756206240721145D-02 -6.0765744464273026D-02
 17 -0.60 -5.9479934717713706D-02 -5.9464053713058053D-02 -5.9473387285969709D-02
 17 -0.59 -5.8215682587147974D-02 -5.8200550370435478D-02 -5.8209684230973661D-02
 17 -0.58 -5.6979604401490198D-02 -5.6965061878994812D-02 -5.6974134278349742D-02
 17 -0.57 -5.5771086592304973D-02 -5.5757375730097661D-02 -5.5766255145622390D-02
 17 -0.56 -5.4589302128541753D-02 -5.4576265511025748D-02 -5.4585084399345396D-02
 17 -0.55 -5.3434208596178340D-02 -5.3421822885318632D-02 -5.3430455350463271D-02
 17 -0.54 -5.2305034946923248D-02 -5.2293277621300691D-02 -5.2301850671233809D-02
 17 -0.53 -5.1201281820554681D-02 -5.1190250963479927D-02 -5.1198524106285989D-02
 17 -0.52 -5.0122581213301445D-02 -5.0112133286000490D-02 -5.0120350756911361D-02
 17 -0.51 -4.9068277756203170D-02 -4.9058392420473308D-02 -4.9066438623974362D-02
 17 -0.50 -4.8037961636507684D-02 -4.8028731727552440D-02 -4.8036723477989304D-02
 17 -0.49 -4.7031259033366024D-02 -4.7022660855913612D-02 -4.7030377169011928D-02
 17 -0.48 -4.6047644730227183D-02 -4.6039547406484679D-02 -4.6047212872960909D-02
 17 -0.47 -4.5086684791447403D-02 -4.5079070637339132D-02 -4.5086684791447403D-02
 17 -0.46 -4.4147779481029263D-02 -4.4140734997308029D-02 -4.4148193862424641D-02
 17 -0.45 -4.3230772076537451D-02 -4.3224276519772536D-02 -4.3231584021133057D-02
 17 -0.44 -4.2334979703544523D-02 -4.2328913636894963D-02 -4.2336073584415754D-02
 17 -0.43 -4.1460072041846111D-02 -4.1454615038251583D-02 -4.1461631185730256D-02
 17 -0.42 -4.0605717967456934D-02 -4.0600656458361535D-02 -4.0607627970889168D-02
 17 -0.41 -3.9771321770308607D-02 -3.9766828798122857D-02 -3.9773568256401479D-02
 17 -0.40 -3.8956683128872932D-02 -3.8952645872130987D-02 -3.8959344048089213D-02
 17 -0.39 -3.8161335162968678D-02 -3.8157736929477042D-02 -3.8164303705599270D-02
 17 -0.38 -3.7384834242257026D-02 -3.7381747152427369D-02 -3.7388185939786364D-02
 17 -0.37 -3.6626857504391853D-02 -3.6624176163470260D-02 -3.6630490288866280D-02
 17 -0.36 -3.5887138514689589D-02 -3.5884848046622030D-02 -3.5891125625770161D-02
 17 -0.35 -3.5165136059054664D-02 -3.5163305369349251D-02 -3.5169463143812904D-02
 17 -0.34 -3.4460700452240305D-02 -3.4459230982402014D-02 -3.4465272136181661D-02
 17 -0.33 -3.3773250534359978D-02 -3.3772209193403048D-02 -3.3778136826542543D-02
 17 -0.32 -3.3102594368400469D-02 -3.3101965486869452D-02 -3.3107782641031334D-02
 17 -0.31 -3.2448328362688336D-02 -3.2448019732943145D-02 -3.2453806540665472D-02
 17 -0.30 -3.1810117476263909D-02 -3.1810268964555757D-02 -3.1815949775500209D-02
 17 -0.29 -3.1187758667979550D-02 -3.1188279253512072D-02 -3.1193856955646262D-02
 17 -0.28 -3.0580810402628656D-02 -3.0581686790097505D-02 -3.0587237244066881D-02
 17 -0.27 -2.9988948688304998D-02 -2.9990168133247577D-02 -2.9995619769461482D-02
 17 -0.26 -2.9411945960180312D-02 -2.9413566724848204D-02 -2.9418922295055147D-02
 17 -0.25 -2.8849491693077989D-02 -2.8851430395980347D-02 -2.8856692589572467D-02
 17 -0.24 -2.8301181676322548D-02 -2.8303495215266605D-02 -2.8308734700522260D-02
 17 -0.23 -2.7766837383288379D-02 -2.7769512783079132D-02 -2.7774662927676330D-02
 17 -0.22 -2.7246176660244328D-02 -2.7249201521714402D-02 -2.7254199118925827D-02
 17 -0.21 -2.6738859247666176D-02 -2.6742221731477646D-02 -2.6747200794044620D-02
 17 -0.20 -2.6244651931637102D-02 -2.6248340738430340D-02 -2.6253237947448944D-02
 17 -0.19 -2.5763265262882702D-02 -2.5767269617262452D-02 -2.5772087356125593D-02
 17 -0.18 -2.5294445419985247D-02 -2.5298755059729769D-02 -2.5303495663448750D-02
 17 -0.17 -2.4837889910184159D-02 -2.4842495062665879D-02 -2.4847160809259201D-02
 17 -0.16 -2.4393356046137168D-02 -2.4398247422996046D-02 -2.4402900196105706D-02
 17 -0.15 -2.3960614679019603D-02 -2.3965783452854168D-02 -2.3970364866025728D-02
 17 -0.14 -2.3539406036850695D-02 -2.3544843832166304D-02 -2.3549413894186865D-02
 17 -0.13 -2.3129453681238102D-02 -2.3135209544890116D-02 -2.3139711656063471D-02
 17 -0.12 -2.2730525546786482D-02 -2.2736590284741856D-02 -2.2741026528246257D-02
 17 -0.11 -2.2342450556168680D-02 -2.2348815469414009D-02 -2.2353132541006487D-02
 17 -0.10 -2.1964929021731031D-02 -2.1971531306687796D-02 -2.1975841889428159D-02
 17 -0.09 -2.1597743592417621D-02 -2.1604576976248263D-02 -2.1608881469999851D-02
 17 -0.08 -2.1240658285066247D-02 -2.1247769940843649D-02 -2.1252015705486876D-02
 17 -0.07 -2.0893446184832545D-02 -2.0900881500398143D-02 -2.0905018049198722D-02
 17 -0.06 -2.0555938476035835D-02 -2.0563586159051728D-02 -2.0567668368229129D-02
 17 -0.05 -2.0227841372083548D-02 -2.0235747614771128D-02 -2.0239828256158270D-02
 17 -0.04 -1.9909030784420616D-02 -1.9917139425573285D-02 -1.9921168564034239D-02
 17 -0.03 -1.9599208081048404D-02 -1.9607614421248643D-02 -1.9611593753887806D-02
 17 -0.02 -1.9298196125650521D-02 -1.9306844714644018D-02 -1.9310775891459242D-02
 17 -0.01 -1.9005863275800759D-02 -1.9014700818189473D-02 -1.9018585452206489D-02
 17  0.00 -1.8721930524861527D-02 -1.8731001715963744D-02 -1.8734841373573147D-02
 17  0.01 -1.8446230583206075D-02 -1.8455483854672119D-02 -1.8459327521281092D-02
 17  0.02 -1.8178467350554690D-02 -1.8187993742372729D-02 -1.8191794913492248D-02
 17  0.03 -1.7918642532992114D-02 -1.7928344646188029D-02 -1.7932104795321372D-02
 17  0.04 -1.7666403285492342D-02 -1.7676324747498934D-02 -1.7680045295751408D-02
 17  0.05 -1.7421669125917999D-02 -1.7431806910484897D-02 -1.7435489244789465D-02
 17  0.06 -1.7184264795432974D-02 -1.7194571132762453D-02 -1.7198261611631523D-02
 17  0.07 -1.6953893265644400D-02 -1.6964411011508643D-02 -1.6968020915809505D-02
 17  0.08 -1.6730514723491262D-02 -1.6741241591293917D-02 -1.6744817213894800D-02
 17  0.09 -1.6513835764634985D-02 -1.6524725853529681D-02 -1.6528312147864481D-02
 17  0.10 -1.6303802167099278D-02 -1.6314811016228635D-02 -1.6318365054136537D-02
 17  0.11 -1.6100167625083463D-02 -1.6111380966822905D-02 -1.6114903932426868D-02
 17  0.12 -1.5902813199811572D-02 -1.5914186835378395D-02 -1.5917679862031877D-02
 17  0.13 -1.5711592663178162D-02 -1.5723125921215306D-02 -1.5726590123263093D-02
 17  0.14 -1.5526275267510620D-02 -1.5537967560335814D-02 -1.5541404004822072D-02
 17  0.15 -1.5346727853194969D-02 -1.5358578704622768D-02 -1.5361988423279186D-02
 17  0.16 -1.5172850853512476D-02 -1.5184818679340798D-02 -1.5188243953629593D-02
 17  0.17 -1.5004439472068223D-02 -1.5016565595815653D-02 -1.5019965826461045D-02
 17  0.18 -1.4841405695016355D-02 -1.4853689976928555D-02 -1.4857066120632902D-02
 17  0.19 -1.4683523175763161D-02 -1.4695965538542024D-02 -1.4699318512927237D-02
 17  0.20 -1.4530779699623074D-02 -1.4543299937750127D-02 -1.4546630642123672D-02
 17  0.21 -1.4382896327149747D-02 -1.4395575297454999D-02 -1.4398884588446619D-02
 17  0.22 -1.4239803058091062D-02 -1.4252601296143507D-02 -1.4255890007469678D-02
 17  0.23 -1.4101428220039947D-02 -1.4114346448784544D-02 -1.4117615390814426D-02
 17  0.24 -1.3967521752935006D-02 -1.3980560690865083D-02 -1.3983810636355162D-02
 17  0.25 -1.3838024434503850D-02 -1.3851184853124015D-02 -1.3854416553554409D-02
 17  0.26 -1.3712819538959378D-02 -1.3726102239108941D-02 -1.3729316420194700D-02
 17  0.27 -1.3591778761321963D-02 -1.3605146031578795D-02 -1.3608343390170486D-02
 17  0.28 -1.3474774857249388D-02 -1.3488227938533968D-02 -1.3491447479354206D-02
 17  0.29 -1.3361690936198167D-02 -1.3375269192697291D-02 -1.3378434909802424D-02
 17  0.30 -1.3252418100478600D-02 -1.3266084418195946D-02 -1.3269235263669665D-02
 17  0.31 -1.3146867184880517D-02 -1.3160584984623289D-02 -1.3163759351505913D-02
 17  0.32 -1.3044877135559185D-02 -1.3058685578184209D-02 -1.3061846093662413D-02
 17  0.33 -1.2946403900392294D-02 -1.2960304178064253D-02 -1.2963451410744696D-02
 17  0.34 -1.2851273805112161D-02 -1.2865267079357263D-02 -1.2868401572788169D-02
 17  0.35 -1.2759453436676015D-02 -1.2773540862289158D-02 -1.2776663141316872D-02
 17  0.36 -1.2670828551508952D-02 -1.2684974234109154D-02 -1.2688084803057888D-02
 17  0.37 -1.2585298768084487D-02 -1.2599504102189001D-02 -1.2602603447811805D-02
 17  0.38 -1.2502758980959020D-02 -1.2517025324771473D-02 -1.2520113914669017D-02
 17  0.39 -1.2423101920413683D-02 -1.2437467234831051D-02 -1.2440545516491916D-02
 17  0.40 -1.2346276904042811D-02 -1.2360705714971856D-02 -1.2363774120333983D-02
 17  0.41 -1.2272192509967549D-02 -1.2286686078569824D-02 -1.2289745022696938D-02
 17  0.42 -1.2200761459989067D-02 -1.2215284706398643D-02 -1.2218334588144655D-02
 17  0.43 -1.2131864164524541D-02 -1.2146454696197535D-02 -1.2149532103622358D-02
 17  0.44 -1.2065483211096944D-02 -1.2080106069823026D-02 -1.2083175064864303D-02
 17  0.45 -1.2001481597830335D-02 -1.2016174114729189D-02 -1.2019199044678953D-02
 17  0.46 -1.1939813526846244D-02 -1.1954576786922399D-02 -1.1957594095551100D-02
 17  0.47 -1.1880410792651562D-02 -1.1895210019475567D-02 -1.1898220031710961D-02
 17  0.48 -1.1823172177601149D-02 -1.1838008566799414D-02 -1.1841011594974485D-02
 17  0.49 -1.1768063528760173D-02 -1.1782938228650728D-02 -1.1785934571074724D-02
 17  0.50 -1.1714993734932466D-02 -1.1729907862401339D-02 -1.1732897806810369D-02
 17  0.51 -1.1663863875459871D-02 -1.1678854025129725D-02 -1.1681837846391024D-02
 17  0.52 -1.1614691441663650D-02 -1.1629687609395045D-02 -1.1632665571781421D-02
 17  0.53 -1.1567348347313195D-02 -1.1582387053721947D-02 -1.1585359409812146D-02
 17  0.54 -1.1521783628744307D-02 -1.1536865838099559D-02 -1.1539832830103871D-02
 17  0.55 -1.1477951104500624D-02 -1.1493042490533250D-02 -1.1496039611591130D-02
 17  0.56 -1.1435799546139722D-02 -1.1450901120968861D-02 -1.1453893274489788D-02
 17  0.57 -1.1395217026158127D-02 -1.1410400058226192D-02 -1.1413352314461648D-02
 17  0.58 -1.1356229930888469D-02 -1.1371424958097462D-02 -1.1374372723191122D-02
 17  0.59 -1.1318726454639567D-02 -1.1333934380317993D-02 -1.1336877849804137D-02
 17  0.60 -1.1282669074237993D-02 -1.1297925760039549D-02 -1.1300865121524254D-02
 17  0.61 -1.1248020277976160D-02 -1.1263291518908817D-02 -1.1266226951948502D-02
 17  0.62 -1.1214709583880321D-02 -1.1229996182696924D-02 -1.1232962760092842D-02
 17  0.63 -1.1182736825806578D-02 -1.1198039551328559D-02 -1.1200967635483105D-02
 17  0.64 -1.1151968253743774D-02 -1.1167322665232694D-02 -1.1170247315040106D-02
 17  0.65 -1.1122440564936531D-02 -1.1137812515024872D-02 -1.1140733881105008D-02
 17  0.66 -1.1094091367265061D-02 -1.1109446799530871D-02 -1.1112399767274293D-02
 17  0.67 -1.1066856343411027D-02 -1.1082230688735584D-02 -1.1085145914485613D-02
 17  0.68 -1.1040709744477389D-02 -1.1056103630122693D-02 -1.1059015986866400D-02
 17  0.69 -1.1015591421842221D-02 -1.1031005449295760D-02 -1.1033915063466765D-02
 17  0.70 -1.0991512726668824D-02 -1.1006947474034592D-02 -1.1009854466812002D-02
 17  0.71 -1.0968380585455198D-02 -1.0983802028837628D-02 -1.0986741093159388D-02
 17  0.72 -1.0946173356028731D-02 -1.0961651180824449D-02 -1.0964553272973646D-02
 17  0.73 -1.0924869764355940D-02 -1.0940335380423487D-02 -1.0943269704900588D-02
 17  0.74 -1.0904450973912043D-02 -1.0919939417877606D-02 -1.0922837033229738D-02
 17  0.75 -1.0884863223802662D-02 -1.0900340492560560D-02 -1.0903236017227962D-02
 17  0.76 -1.0866053321803836D-02 -1.0881554356833117D-02 -1.0884447883371916D-02
 17  0.77 -1.0848039140169069D-02 -1.0863529945909800D-02 -1.0866455986994157D-02
 17  0.78 -1.0830735492272110D-02 -1.0846285327554162D-02 -1.0849175119951711D-02
 17  0.79 -1.0814161318299214D-02 -1.0829701771528028D-02 -1.0832589820358160D-02
 17  0.80 -1.0798267086708266D-02 -1.0813832936486242D-02 -1.0816719319226530D-02
 17  0.81 -1.0783038504189879D-02 -1.0798595768253216D-02 -1.0801480558940455D-02
 17  0.82 -1.0768462394172781D-02 -1.0784011454699103D-02 -1.0786894724200673D-02
 17  0.83 -1.0754456882406092D-02 -1.0770032411555599D-02 -1.0772914227521586D-02
 17  0.84 -1.0741078772829307D-02 -1.0756646796079789D-02 -1.0759527223289128D-02
 17  0.85 -1.0728213282156724D-02 -1.0743808408875174D-02 -1.0746687509192426D-02
 17  0.86 -1.0715918033685779D-02 -1.0731506293614634D-02 -1.0734384126216884D-02
 17  0.87 -1.0704148053660257D-02 -1.0719729753064280D-02 -1.0722606374492715D-02
 17  0.88 -1.0692858740825694D-02 -1.0708434172055869D-02 -1.0711309636282976D-02
 17  0.89 -1.0682041017429171D-02 -1.0697644679216932D-02 -1.0700519037967312D-02
 18 -1.49 -3.9168878542050162D-01 -3.9102600914903196D-01 -3.9102164877882500D-01
 18 -1.48 -3.8447667847598016D-01 -3.8383110255986752D-01 -3.8382790663949073D-01
 18 -1.47 -3.7736915568756441D-01 -3.7674034070058504D-01 -3.7673825853175402D-01
 18 -1.46 -3.7036682986862712D-01 -3.6975434722558626D-01 -3.6975231239952955D-01
 18 -1.45 -3.6346929349465440D-01 -3.6287371765928084D-01 -3.6287172909221788D-01
 18 -1.44 -3.5667411691063244D-01 -3.5609402469989432D-01 -3.5609305302114935D-01
 18 -1.43 -3.4998298701634650D-01 -3.4941798064760876D-01 -3.4941703105707306D-01
 18 -1.42 -3.4339275299983590D-01 -3.4284337359373995D-01 -3.4284337359373995D-01
 18 -1.41 -3.3690420470499655D-01 -3.3636912662438501D-01 -3.3637003353638611D-01
 18 -1.40 -3.3051625286123604D-01 -3.2999599489383441D-01 -3.2999688119360848D-01
 18 -1.39 -3.2422792421263208D-01 -3.2372122199168640D-01 -3.2372295430697168D-01
 18 -1.38 -3.1803918034495193D-01 -3.1754568557450702D-01 -3.1754737852397685D-01
 18 -1.37 -3.1194676583721376D-01 -3.1146696736737445D-01 -3.1146944908359780D-01
 18 -1.36 -3.0595308892552470D-01 -3.0548661691673601D-01 -3.0548904224780427D-01
 18 -1.35 -3.0005515924006004D-01 -2.9960165547102591D-01 -2.9960402569978395D-01
 18 -1.34 -2.9425379504583837D-01 -2.9381213715889659D-01 -2.9381522567558843D-01
 18 -1.33 -2.8854629576979324D-01 -2.8811693385913434D-01 -2.8811995222054498D-01
 18 -1.32 -2.8293216756562684D-01 -2.8251476994260932D-01 -2.8251845720076318D-01
 18 -1.31 -2.7741106445511154D-01 -2.7700530833291320D-01 -2.7700963255446415D-01
 18 -1.30 -2.7198249320224527D-01 -2.7158735920435728D-01 -2.7159228957509740D-01
 18 -1.29 -2.6664421293679574D-01 -2.6626011542042577D-01 -2.6626493384805044D-01
 18 -1.28 -2.6139670888889477D-01 -2.6102267668816176D-01 -2.6102805844644572D-01
 18 -1.27 -2.5623728049991562D-01 -2.5587371145832055D-01 -2.5587897104662571D-01
 18 -1.26 -2.5116630186225947D-01 -2.5081291211433099D-01 -2.5081869485566072D-01
 18 -1.25 -2.4618252881684599D-01 -2.4583904226109507D-01 -2.4584532172280898D-01
 18 -1.24 -2.4128439041212629D-01 -2.4095053895438162D-01 -2.4095667592970782D-01
 18 -1.23 -2.3647186349372182D-01 -2.3614738552911374D-01 -2.3615398304780263D-01
 18 -1.22 -2.3174330649076302D-01 -2.3142794726938049D-01 -2.3143439513450165D-01
 18 -1.21 -2.2709775833507204D-01 -2.2679126971145275D-01 -2.2679814422263672D-01
 18 -1.20 -2.2253506886873967D-01 -2.2223664965772225D-01 -2.2224392817506416D-01
 18 -1.19 -2.1805289101782185D-01 -2.1776287904213482D-01 -2.1776999254342522D-01
 18 -1.18 -2.1365098611715411D-01 -2.1336915217343938D-01 -2.1337663922317757D-01
 18 -1.17 -2.0932741700046953D-01 -2.0905406104751298D-01 -2.0906137841527853D-01
 18 -1.16 -2.0508252983710479D-01 -2.0481690006587466D-01 -2.0482456246312170D-01
 18 -1.15 -2.0091500996072270D-01 -2.0065639610201519D-01 -2.0066438417487104D-01
 18 -1.14 -1.9682292868150464D-01 -1.9657212362374787D-01 -1.9657993078507879D-01
 18 -1.13 -1.9280660361222179D-01 -1.9256243113032884D-01 -1.9257006152038803D-01
 18 -1.12 -1.8886324533587087D-01 -1.8862646479353917D-01 -1.8863438855184558D-01
 18 -1.11 -1.8499373826349769D-01 -1.8476322725700312D-01 -1.8477142725328161D-01
 18 -1.10 -1.8119611782108164D-01 -1.8097215780765508D-01 -1.8098017228129659D-01
 18 -1.09 -1.7746880026030745D-01 -1.7725121159081064D-01 -1.7725947996025151D-01
 18 -1.08 -1.7381200121079735D-01 -1.7360060852374190D-01 -1.7360868993431344D-01
 18 -1.07 -1.7022400207023225D-01 -1.7001863492768601D-01 -1.7002694938689844D-01
 18 -1.06 -1.6670361795587349D-01 -1.6650411061819095D-01 -1.6651264351858064D-01
 18 -1.05 -1.6325050102647118D-01 -1.6305669181723900D-01 -1.6306503196763628D-01
 18 -1.04 -1.5986336044367083D-01 -1.5967509226775384D-01 -1.5968324408568013D-01
 18 -1.03 -1.5654095002697724D-01 -1.5635806976639016D-01 -1.5636641699820120D-01
 18 -1.02 -1.5328271481580336D-01 -1.5310470290947534D-01 -1.5311323264665358D-01
 18 -1.01 -1.5008729028840037D-01 -1.4991438075174202D-01 -1.4992308060264303D-01
 18 -1.00 -1.4695369495825497D-01 -1.4678610098478378D-01 -1.4679460469591127D-01
 18 -0.99 -1.4388185689732128D-01 -1.4371873182306558D-01 -1.4372739026649742D-01
 18 -0.98 -1.4086894816423587D-01 -1.4071051363385381D-01 -1.4071897701688707D-01
 18 -0.97 -1.3791606186176791D-01 -1.3776218680564450D-01 -1.3777045965812423D-01
 18 -0.96 -1.3502093516608288D-01 -1.3487149306850005D-01 -1.3487957976209219D-01
 18 -0.95 -1.3218301993805365D-01 -1.3203788722231352D-01 -1.3204642444088649D-01
 18 -0.94 -1.2940236338618880D-01 -1.2926111028983236D-01 -1.2926945565876374D-01
 18 -0.93 -1.2667559927502442D-01 -1.2653842631888804D-01 -1.2654688632499336D-01
 18 -0.92 -1.2400472316704600D-01 -1.2387151496833139D-01 -1.2387978510040235D-01
 18 -0.91 -1.2138615253842726D-01 -1.2125679963282789D-01 -1.2126517292359212D-01
 18 -0.90 -1.1882051723765670D-01 -1.1869491146854566D-01 -1.1870309701304954D-01
 18 -0.89 -1.1630734455818920D-01 -1.1618538022068256D-01 -1.1619365834313775D-01
 18 -0.88 -1.1384469743634067D-01 -1.1372600327305576D-01 -1.1373409605691609D-01
 18 -0.87 -1.1143252396136322D-01 -1.1131753930829125D-01 -1.1132545109634664D-01
 18 -0.86 -1.0906933099228808D-01 -1.0895743195641394D-01 -1.0896542474469065D-01
 18 -0.85 -1.0675380075820978D-01 -1.0664515742042124D-01 -1.0665322374712480D-01
 18 -0.84 -1.0448638067146718D-01 -1.0438090060946398D-01 -1.0438878696923989D-01
 18 -0.83 -1.0226554674690752D-01 -1.0216314096447736D-01 -1.0217085151750741D-01
 18 -0.82 -1.0009053682531718D-01 -9.9991118188850175D-02 -9.9998892631986219D-02
 18 -0.81 -9.7960492184983511D-02 -9.7863976661483304D-02 -9.7871578122761357D-02
 18 -0.80 -9.5875080513697780D-02 -9.5781385200588584D-02 -9.5789042990602313D-02
 18 -0.79 -9.3832710954378590D-02 -9.3741756415033642D-02 -9.3749244197933707D-02
 18 -0.78 -9.1832976532317645D-02 -9.1744684911174809D-02 -9.1752006655367147D-02
 18 -0.77 -8.9875847453471269D-02 -8.9789931932495709D-02 -8.9797302136500959D-02
 18 -0.76 -8.7959125524014414D-02 -8.7875934052312948D-02 -8.7883141234267270D-02
 18 -0.75 -8.6083074945168550D-02 -8.6002123809741662D-02 -8.6009373165153030D-02
 18 -0.74 -8.4246819800908743D-02 -8.4168244943613649D-02 -8.4175334404422222D-02
 18 -0.73 -8.2449288503752133D-02 -8.2373022180037600D-02 -8.2380148073920023D-02
 18 -0.72 -8.0690134076112904D-02 -8.0616298242975254D-02 -8.0623267441511215D-02
 18 -0.71 -7.8968735136584686D-02 -7.8896888771142301D-02 -7.8903889186236670D-02
 18 -0.70 -7.7283800648831391D-02 -7.7214249949046243D-02 -7.7221096909128706D-02
 18 -0.69 -7.5635030152985838D-02 -7.5567530190154830D-02 -7.5574227314404371D-02
 18 -0.68 -7.4021935463615823D-02 -7.3956254647072062D-02 -7.3962977880261585D-02
 18 -0.67 -7.2443690822838025D-02 -7.2380116211832726D-02 -7.2386861528650259D-02
 18 -0.66 -7.0899540090448326D-02 -7.0837843561010957D-02 -7.0844442120309076D-02
 18 -0.65 -6.9388914897303561D-02 -6.9329203435206557D-02 -6.9335658728406219D-02
 18 -0.64 -6.7911127640618268D-02 -6.7853183531320319D-02 -6.7859498965576234D-02
 18 -0.63 -6.6465801401736094D-02 -6.6409573157151874D-02 -6.6415906558327562D-02
 18 -0.62 -6.5052138973855367D-02 -6.4997576570318308D-02 -6.5003773408393153D-02
 18 -0.61 -6.3669294533863011D-02 -6.3616497446308359D-02 -6.3622708868373623D-02
 18 -0.60 -6.2316964256466316D-02 -6.2265878846507111D-02 -6.2271956997267133D-02
 18 -0.59 -6.0994601856703065D-02 -6.0945034395687561D-02 -6.0951124112326616D-02
 18 -0.58 -5.9701683811244577D-02 -5.9653728313730503D-02 -5.9659549501290016D-02
 18 -0.57 -5.8437570566869344D-02 -5.8391042110666737D-02 -5.8396875124126543D-02
 18 -0.56 -5.7201397609432693D-02 -5.7156387143760257D-02 -5.7162229210101223D-02
 18 -0.55 -5.5993122531182854D-02 -5.5949453447820548D-02 -5.5955172018260856D-02
 18 -0.54 -5.4811812175089930D-02 -5.4769699351329325D-02 -5.4775297430620762D-02
 18 -0.53 -5.3657078920920698D-02 -5.3616348561858568D-02 -5.3621829099469380D-02
 18 -0.52 -5.2528538855534282D-02 -5.2489148335580202D-02 -5.2494636178917461D-02
 18 -0.51 -5.1425506885826963D-02 -5.1387414979188861D-02 -5.1392788445642518D-02
 18 -0.50 -5.0347674237169057D-02 -5.0310840721401212D-02 -5.0316102652225185D-02
 18 -0.49 -4.9294297885090883D-02 -4.9258798359360728D-02 -4.9264066030920692D-02
 18 -0.48 -4.8265181857937808D-02 -4.8230861585849619D-02 -4.8236133000189974D-02
 18 -0.47 -4.7259754998950104D-02 -4.7226577383819607D-02 -4.7231740787498852D-02
 18 -0.46 -4.6277392248369964D-02 -4.6245321759731263D-02 -4.6250379856932672D-02
 18 -0.45 -4.5317824462995218D-02 -4.5286931960912574D-02 -4.5291992848625770D-02
 18 -0.44 -4.4380448022433364D-02 -4.4350695836031420D-02 -4.4355654533765075D-02
 18 -0.43 -4.3465020161308918D-02 -4.3436371673419530D-02 -4.3441230780906073D-02
 18 -0.42 -4.2570989669178029D-02 -4.2543409431546809D-02 -4.2548270696453033D-02
 18 -0.41 -4.1697935713269206D-02 -4.1671389401198064D-02 -4.1676154123877505D-02
 18 -0.40 -4.0845452261352035D-02 -4.0819906576989848D-02 -4.0824672562878313D-02
 18 -0.39 -4.0013151210837379D-02 -3.9988667361556846D-02 -3.9993339851877557D-02
 18 -0.38 -3.9200661176336388D-02 -3.9177112668026121D-02 -3.9181785718313364D-02
 18 -0.37 -3.8407458986447041D-02 -3.8384905529465621D-02 -3.8389488104390128D-02
 18 -0.36 -3.7633360836239992D-02 -3.7611769694050529D-02 -3.7616264176710379D-02
 18 -0.35 -3.6877887710167076D-02 -3.6857227296381155D-02 -3.6861636003925433D-02
 18 -0.34 -3.6140708526301676D-02 -3.6120948243848379D-02 -3.6125358263966706D-02
 18 -0.33 -3.5421388008044799D-02 -3.5402498331967361D-02 -3.5406825482434442D-02
 18 -0.32 -3.4719557287986487D-02 -3.4701509657808605D-02 -3.4705837822511895D-02
 18 -0.31 -3.4034960051325683D-02 -3.4017726876069250D-02 -3.4021975054155718D-02
 18 -0.30 -3.3367163770410858D-02 -3.3350797057529372D-02 -3.3355046107988978D-02
 18 -0.29 -3.2715878021369632D-02 -3.2700349175916084D-02 -3.2704521104545387D-02
 18 -0.28 -3.2080798425787913D-02 -3.2066079853037603D-02 -3.2070176775349547D-02
 18 -0.27 -3.1461507741783183D-02 -3.1447572839171593D-02 -3.1451596821743921D-02
 18 -0.26 -3.0857768566987277D-02 -3.0844591653774393D-02 -3.0848617932811663D-02
 18 -0.25 -3.0269184533268843D-02 -3.0256812794767239D-02 -3.0260768873939262D-02
 18 -0.24 -2.9695549382433288D-02 -2.9683885828621023D-02 -2.9687844368096704D-02
 18 -0.23 -2.9136460628469023D-02 -2.9125551817765667D-02 -2.9129442858526103D-02
 18 -0.22 -2.8591695496660921D-02 -2.8581448703418361D-02 -2.8585342484850534D-02
 18 -0.21 -2.8060966154606345D-02 -2.8051427343280508D-02 -2.8055256302756369D-02
 18 -0.20 -2.7543893074378920D-02 -2.7535039640062264D-02 -2.7538871723572455D-02
 18 -0.19 -2.7040307168588403D-02 -2.7032117390543231D-02 -2.7035887288373549D-02
 18 -0.18 -2.6549812382428709D-02 -2.6542265388670029D-02 -2.6545974927975141D-02
 18 -0.17 -2.6072158669568309D-02 -2.6065297376399545D-02 -2.6069011287380806D-02
 18 -0.16 -2.5607154640349558D-02 -2.5600895888946172D-02 -2.5604551991251119D-02
 18 -0.15 -2.5154496628765184D-02 -2.5148822007754014D-02 -2.5152483053567674D-02
 18 -0.14 -2.4713853334519344D-02 -2.4708865383836501D-02 -2.4712471131318074D-02
 18 -0.13 -2.4285116322971749D-02 -2.4280676154558263D-02 -2.4284287491534568D-02
 18 -0.12 -2.3867862525107260D-02 -2.3864012342954627D-02 -2.3867570844641150D-02
 18 -0.11 -2.3461973306547888D-02 -2.3458695988725936D-02 -2.3462203293763466D-02
 18 -0.10 -2.3067135513825280D-02 -2.3064414697733022D-02 -2.3067929085185523D-02
 18 -0.09 -2.2683121816702248D-02 -2.2680941870592497D-02 -2.2684407425946459D-02
 18 -0.08 -2.2309685928407572D-02 -2.2308087059037023D-02 -2.2311505331484412D-02
 18 -0.07 -2.1946644855405140D-02 -2.1945502557418034D-02 -2.1948983846521594D-02
 18 -0.06 -2.1593658450017178D-02 -2.1593067963610432D-02 -2.1596503520886042D-02
 18 -0.05 -2.1250636454473358D-02 -2.1250583465256771D-02 -2.1253974775118666D-02
 18 -0.04 -2.0917287247712104D-02 -2.0917705811110028D-02 -2.0921054318293397D-02
 18 -0.03 -2.0593352945986295D-02 -2.0594283072058125D-02 -2.0597641860650842D-02
 18 -0.02 -2.0278698872263454D-02 -2.0280077177514746D-02 -2.0283395319786384D-02
 18 -0.01 -1.9973084419203421D-02 -1.9974900401784609D-02 -1.9978229703183456D-02
 18  0.00 -1.9676219803419825D-02 -1.9678513359690147D-02 -1.9681804114338876D-02
 18  0.01 -1.9388079795451041D-02 -1.9390741767602027D-02 -1.9394044584900471D-02
 18  0.02 -1.9108204600388777D-02 -1.9111324649512595D-02 -1.9114639701706654D-02
 18  0.03 -1.8836645721741492D-02 -1.8840166121375099D-02 -1.8843445397746135D-02
 18  0.04 -1.8573034412046708D-02 -1.8576994903411050D-02 -1.8580239643324004D-02
 18  0.05 -1.8317285906205776D-02 -1.8321630759112043D-02 -1.8324842172129714D-02
 18  0.06 -1.8069170193991763D-02 -1.8073892338792169D-02 -1.8077118358507300D-02
 18  0.07 -1.7828469907266303D-02 -1.7833562657893567D-02 -1.7836757201468850D-02
 18  0.08 -1.7595051066117563D-02 -1.7600508175665421D-02 -1.7603718240105336D-02
 18  0.09 -1.7368652216799431D-02 -1.7374467770940604D-02 -1.7377693586128284D-02
 18  0.10 -1.7149171643535435D-02 -1.7155340118782537D-02 -1.7158536919823001D-02
 18  0.11 -1.6936487373999106D-02 -1.6943003604858307D-02 -1.6946172456851483D-02
 18  0.12 -1.6730294146257575D-02 -1.6737109020151013D-02 -1.6740295194958336D-02
 18  0.13 -1.6530529561262781D-02 -1.6537683183819218D-02 -1.6540799178920491D-02
 18  0.14 -1.6336951644033034D-02 -1.6344396231663123D-02 -1.6347530794875793D-02
 18  0.15 -1.6149420490919379D-02 -1.6157152756818928D-02 -1.6160306139001421D-02
 18  0.16 -1.5967789213191291D-02 -1.5975849011376001D-02 -1.5978978613862618D-02
 18  0.17 -1.5791929078216943D-02 -1.5800227852492018D-02 -1.5803377130934868D-02
 18  0.18 -1.5621662149603917D-02 -1.5630240186803850D-02 -1.5633367156029445D-02
 18  0.19 -1.5456794262040420D-02 -1.5465649161906542D-02 -1.5468754671812196D-02
 18  0.20 -1.5297270375195467D-02 -1.5306358275295735D-02 -1.5309484846431146D-02
 18  0.21 -1.5142840780882981D-02 -1.5152201610915260D-02 -1.5155308081058711D-02
 18  0.22 -1.4993431748734860D-02 -1.5003022500236437D-02 -1.5006109652007332D-02
 18  0.23 -1.4848926856394513D-02 -1.4858746357518809D-02 -1.4861814951620152D-02
 18  0.24 -1.4709146458439078D-02 -1.4719193634057104D-02 -1.4722244395884440D-02
 18  0.25 -1.4573946463321720D-02 -1.4584179925309127D-02 -1.4587254008751986D-02
 18  0.26 -1.4443205021666284D-02 -1.4453704840649064D-02 -1.4456762259203436D-02
 18  0.27 -1.4316828014699879D-02 -1.4327512991191897D-02 -1.4330554407721456D-02
 18  0.28 -1.4194682282169174D-02 -1.4205552202290327D-02 -1.4208618077196295D-02
 18  0.29 -1.4076644972051194D-02 -1.4087699679897673D-02 -1.4090710998164094D-02
 18  0.30 -1.3962562178163048D-02 -1.3973801572999899D-02 -1.3976838181429503D-02
 18  0.31 -1.3852340720863415D-02 -1.3863725507274407D-02 -1.3866787622240122D-02
 18  0.32 -1.3745890887498471D-02 -1.3757460515688744D-02 -1.3760470182481489D-02
 18  0.33 -1.3643048563204217D-02 -1.3654803101222267D-02 -1.3657839041505077D-02
 18  0.34 -1.3543787975840119D-02 -1.3555688758098559D-02 -1.3558712409616990D-02
 18  0.35 -1.3447918039741814D-02 -1.3459965515904998D-02 -1.3463015998651443D-02
 18  0.36 -1.3355396785427302D-02 -1.3367591422067660D-02 -1.3370591995121126D-02
 18  0.37 -1.3266118974953542D-02 -1.3278422932142347D-02 -1.3281451008833673D-02
 18  0.38 -1.3179936161738806D-02 -1.3192388405577331D-02 -1.3195405973869492D-02
 18  0.39 -1.3096774233715476D-02 -1.3109375265833655D-02 -1.3112382762925305D-02
 18  0.40 -1.3016579672761821D-02 -1.3029292065741669D-02 -1.3032327861080138D-02
 18  0.41 -1.2939256551924041D-02 -1.2952081068772131D-02 -1.2955069672993366D-02
 18  0.42 -1.2864637848553585D-02 -1.2877612963470720D-02 -1.2880592713698784D-02
 18  0.43 -1.2792749532462774D-02 -1.2805800556879000D-02 -1.2808809438588795D-02
 18  0.44 -1.2723421826004501D-02 -1.2736587207046514D-02 -1.2739550355486167D-02
 18  0.45 -1.2656587175316755D-02 -1.2669867645303238D-02 -1.2672860427272021D-02
 18  0.46 -1.2592197043462497D-02 -1.2605555999822389D-02 -1.2608541241467059D-02
 18  0.47 -1.2530179811416662D-02 -1.2543618139279436D-02 -1.2546596162074510D-02
 18  0.48 -1.2470429589747548D-02 -1.2483948153711439D-02 -1.2486956405582526D-02
 18  0.49 -1.2412873010322893D-02 -1.2426472646099966D-02 -1.2429474200590273D-02
 18  0.50 -1.2357415041666825D-02 -1.2371133546894250D-02 -1.2374128692240399D-02
 18  0.51 -1.2304063077069206D-02 -1.2317827290737840D-02 -1.2320816302285185D-02
 18  0.52 -1.2252686892655431D-02 -1.2266534566394621D-02 -1.2269517708875674D-02
 18  0.53 -1.2203226666918483D-02 -1.2217158549857396D-02 -1.2220136076290248D-02
 18  0.54 -1.2155665517563361D-02 -1.2169645644713945D-02 -1.2172617797730215D-02
 18  0.55 -1.2109881451982387D-02 -1.2123910661110310D-02 -1.2126914303795660D-02
 18  0.56 -1.2065820781296454D-02 -1.2079936445137145D-02 -1.2082898540399054D-02
 18  0.57 -1.2023476420886182D-02 -1.2037642691831593D-02 -1.2040600083446484D-02
 18  0.58 -1.1982729051384321D-02 -1.1996946682714397D-02 -1.1999899575375259D-02
 18  0.59 -1.1943535116369218D-02 -1.1957804833848805D-02 -1.1960789825770556D-02
 18  0.60 -1.1905855143611508D-02 -1.1920214000419416D-02 -1.1923158474853443D-02
 18  0.61 -1.1869649664758036D-02 -1.1884061936915602D-02 -1.1887002476071173D-02
 18  0.62 -1.1834881240857607D-02 -1.1849311325729171D-02 -1.1852248101795995D-02
 18  0.63 -1.1801440453468995D-02 -1.1815889068498647D-02 -1.1818858458053614D-02
 18  0.64 -1.1769296740240550D-02 -1.1783836917287242D-02 -1.1786766654453364D-02
 18  0.65 -1.1738451509321009D-02 -1.1753011489986857D-02 -1.1755974066698021D-02
 18  0.66 -1.1708803481003231D-02 -1.1723383906504800D-02 -1.1726343299799675D-02
 18  0.67 -1.1680321590165176D-02 -1.1694959126790134D-02 -1.1697915476551824D-02
 18  0.68 -1.1652978725806607D-02 -1.1667673892094527D-02 -1.1670627332377883D-02
 18  0.69 -1.1626748024146745D-02 -1.1641465335611117D-02 -1.1644415994633313D-02
 18  0.70 -1.1601568946565805D-02 -1.1616308949813657D-02 -1.1619256950463227D-02
 18  0.71 -1.1577380477559841D-02 -1.1592143695898441D-02 -1.1595089155518306D-02
 18  0.72 -1.1554159821068201D-02 -1.1568982647380072D-02 -1.1571925678270079D-02
 18  0.73 -1.1531920428546555D-02 -1.1546731562785439D-02 -1.1549672272246911D-02
 18  0.74 -1.1510534871956432D-02 -1.1525370667680029D-02 -1.1528344993875823D-02
 18  0.75 -1.1490054605706615D-02 -1.1504915506520247D-02 -1.1507851877283422D-02
 18  0.76 -1.1470388230794925D-02 -1.1485274661163804D-02 -1.1488244790299904D-02
 18  0.77 -1.1451554068289153D-02 -1.1466466436026975D-02 -1.1469398844071345D-02
 18  0.78 -1.1433463379140616D-02 -1.1448402075353673D-02 -1.1451332632983986D-02
 18  0.79 -1.1416135606946678D-02 -1.1431101006784333D-02 -1.1434029796251369D-02
 18  0.80 -1.1399519067688617D-02 -1.1414475834119368D-02 -1.1417438630333574D-02
 18  0.81 -1.1383563019478127D-02 -1.1398582889450172D-02 -1.1401508374812897D-02
 18  0.82 -1.1368289288561489D-02 -1.1383336896209075D-02 -1.1386260838927327D-02
 18  0.83 -1.1353683895145527D-02 -1.1368723916879576D-02 -1.1371646385557758D-02
 18  0.84 -1.1339663072444673D-02 -1.1354695846342494D-02 -1.1357616906673350D-02
 18  0.85 -1.1326214314940013D-02 -1.1341275770146051D-02 -1.1344195484866844D-02
 18  0.86 -1.1313326084371186D-02 -1.1328416498370988D-02 -1.1331334927493591D-02
 18  0.87 -1.1301022690344048D-02 -1.1316106753344048D-02 -1.1319023954207256D-02
 18  0.88 -1.1289186469935195D-02 -1.1304300026258486D-02 -1.1307216053596155D-02
 18  0.89 -1.1277878987562809D-02 -1.1292986733455667D-02 -1.1295937187359446D-02
 19 -1.49 -4.0675515845079957D-01 -4.0599007976208634D-01 -4.0608274808184186D-01
 19 -1.48 -3.9930903569162179D-01 -3.9856245723126243D-01 -3.9865412292979774D-01
 19 -1.47 -3.9196958307179064D-01 -3.9124213850285250D-01 -3.9133171995570393D-01
 19 -1.46 -3.8473644526444428D-01 -3.8402765028682129D-01 -3.8411624965902413D-01
 19 -1.45 -3.7761139789962295D-01 -3.7691974718459648D-01 -3.7700736314700672D-01
 19 -1.44 -3.7058989169153095D-01 -3.6991698750670904D-01 -3.7000261154220287D-01
 19 -1.43 -3.6367478986454893D-01 -3.6301915102861115D-01 -3.6310381310051909D-01
 19 -1.42 -3.5686384161821788D-01 -3.5622502999128997D-01 -3.5630776764176558D-01
 19 -1.41 -3.5015597187334357D-01 -3.4953262075755198D-01 -3.4961535816055295D-01
 19 -1.40 -3.4355016991236637D-01 -3.4294374276034134D-01 -3.4302459971394461D-01
 19 -1.39 -3.3704733455362901D-01 -3.3645648501696274D-01 -3.3653640235550875D-01
 19 -1.38 -3.3064565617351310D-01 -3.3007086596157936D-01 -3.3014896722701775D-01
 19 -1.37 -3.2434357933953745D-01 -3.2378356633762917D-01 -3.2385989276514804D-01
 19 -1.36 -3.1814191450559959D-01 -3.1759630135689482D-01 -3.1767173174611674D-01
 19 -1.35 -3.1203847757351177D-01 -3.1150771770457991D-01 -3.1158225342691448D-01
 19 -1.34 -3.0603336035227025D-01 -3.0551625796423831D-01 -3.0558990102878780D-01
 19 -1.33 -3.0012541869926729D-01 -2.9962162680024856D-01 -2.9969359707153698D-01
 19 -1.32 -2.9431259680801142D-01 -2.9382254089499610D-01 -2.9389364105086258D-01
 19 -1.31 -2.8859537190040468D-01 -2.8811868696290821D-01 -2.8818817238483169D-01
 19 -1.30 -2.8297253901396585D-01 -2.8250886866260522D-01 -2.8257750647839713D-01
 19 -1.29 -2.7744328361824905D-01 -2.7699156803409947D-01 -2.7705936105225776D-01
 19 -1.28 -2.7200599965238315D-01 -2.7156663125672192D-01 -2.7163288522114698D-01
 19 -1.27 -2.6666005732229447D-01 -2.6623202607796964D-01 -2.6629745760576445D-01
 19 -1.26 -2.6140516296435651D-01 -2.6098817871210728D-01 -2.6105279128793507D-01
 19 -1.25 -2.5623940332899547D-01 -2.5583383453865072D-01 -2.5589763187645775D-01
 19 -1.24 -2.5116185552325365D-01 -2.5076739810256055D-01 -2.5082974782389594D-01
 19 -1.23 -2.4617190093695501D-01 -2.4578825803104684D-01 -2.4584981499650047D-01
 19 -1.22 -2.4126851249914122D-01 -2.4089539493453782D-01 -2.4095555558420517D-01
 19 -1.21 -2.3645131097819752D-01 -2.3608784307730371D-01 -2.3614723325718828D-01
 19 -1.20 -2.3171779961842365D-01 -2.3136431467058205D-01 -2.3142293861102869D-01
 19 -1.19 -2.2706852160047702D-01 -2.2672418529352240D-01 -2.2678204740770586D-01
 19 -1.18 -2.2250095465385239D-01 -2.2216664104276446D-01 -2.2222319160384402D-01
 19 -1.17 -2.1801480972237383D-01 -2.1768969834988211D-01 -2.1774496728320569D-01
 19 -1.16 -2.1360936886245172D-01 -2.1329321259209552D-01 -2.1334775881629431D-01
 19 -1.15 -2.0928332182044376D-01 -2.0897536270451930D-01 -2.0902919085251281D-01
 19 -1.14 -2.0503573295615241D-01 -2.0473626597687156D-01 -2.0478938089718313D-01
 19 -1.13 -2.0086542840582200D-01 -2.0057422522443427D-01 -2.0062613750634545D-01
 19 -1.12 -1.9677153007877041D-01 -1.9648788551541418D-01 -1.9653910582838824D-01
 19 -1.11 -1.9275254363423017D-01 -1.9247720714605282D-01 -1.9252726832572145D-01
 19 -1.10 -1.8880838683718368D-01 -1.8854020294089899D-01 -1.8858959309047291D-01
 19 -1.09 -1.8493649506700785D-01 -1.8467573074261345D-01 -1.8472445487243108D-01
 19 -1.08 -1.8113757715849998D-01 -1.8088403190832136D-01 -1.8093165432052880D-01
 19 -1.07 -1.7740986074366852D-01 -1.7716290865858947D-01 -1.7720988558227818D-01
 19 -1.06 -1.7375170550976027D-01 -1.7351201893376161D-01 -1.7355793428839053D-01
 19 -1.05 -1.7016320243300576D-01 -1.6993016532467292D-01 -1.6997545522205210D-01
 19 -1.04 -1.6664261821571183D-01 -1.6641564827503763D-01 -1.6646031789102139D-01
 19 -1.03 -1.6318948421292437D-01 -1.6296881755434819D-01 -1.6301247887182049D-01
 19 -1.02 -1.5980205076289133D-01 -1.5958751678944372D-01 -1.5963019290244135D-01
 19 -1.01 -1.5647971694197016D-01 -1.5627114897156047D-01 -1.5631323836378730D-01
 19 -1.00 -1.5322183670914347D-01 -1.5301870559423350D-01 -1.5306021339890769D-01
 19 -0.99 -1.5002724291463965D-01 -1.4982976589295449D-01 -1.4987069749381288D-01
 19 -0.98 -1.4689375162897578D-01 -1.4670177631875797D-01 -1.4674178579840116D-01
 19 -0.97 -1.4382216835379541D-01 -1.4363554403519418D-01 -1.4367499586725144D-01
 19 -0.96 -1.4081083994192692D-01 -1.4062942113431903D-01 -1.4066798520617654D-01
 19 -0.95 -1.3785852630667325D-01 -1.3768217081992112D-01 -1.3772019542301267D-01
 19 -0.94 -1.3496530509204063D-01 -1.3479387398784679D-01 -1.3483104409641963D-01
 19 -0.93 -1.3212832684464759D-01 -1.3196137396355509D-01 -1.3199802215696566D-01
 19 -0.92 -1.2934904627573146D-01 -1.2918675904583266D-01 -1.2922258471733863D-01
 19 -0.91 -1.2662375627077968D-01 -1.2646630796833103D-01 -1.2650132973902781D-01
 19 -0.90 -1.2395372756127152D-01 -1.2380039481046388D-01 -1.2383492394137094D-01
 19 -0.89 -1.2133788309671692D-01 -1.2118884325558690D-01 -1.2122259892018064D-01
 19 -0.88 -1.1877394796464910D-01 -1.1862908395209060D-01 -1.1866236352254322D-01
 19 -0.87 -1.1626301022988056D-01 -1.1612220633027470D-01 -1.1615474160028072D-01
 19 -0.86 -1.1380267645840725D-01 -1.1366555417263585D-01 -1.1369762956112041D-01
 19 -0.85 -1.1139159853511379D-01 -1.1125858443648251D-01 -1.1128994335953898D-01
 19 -0.84 -1.0903077840383320D-01 -1.0890124295608164D-01 -1.0893215772763576D-01
 19 -0.83 -1.0671786383617218D-01 -1.0659196545368316D-01 -1.0662219105741566D-01
 19 -0.82 -1.0445283527934682D-01 -1.0433047311751495D-01 -1.0436026989145404D-01
 19 -0.81 -1.0223430330290129D-01 -1.0211538011177732D-01 -1.0214451390558682D-01
 19 -0.80 -1.0006218115621505D-01 -9.9946600861091306D-02 -9.9975320813212976D-02
 19 -0.79 -9.7934810645010195D-02 -9.7822481230909447D-02 -9.7850335272617342D-02
 19 -0.78 -9.5851550501912089D-02 -9.5742381696664519D-02 -9.5769841334794270D-02
 19 -0.77 -9.3812606393387177D-02 -9.3706291406503384D-02 -9.3733361341562085D-02
 19 -0.76 -9.1815691536372854D-02 -9.1712582046835467D-02 -9.1738839742928846D-02
 19 -0.75 -8.9860874508068428D-02 -8.9760668861928794D-02 -8.9786555320514869D-02
 19 -0.74 -8.7947464936167397D-02 -8.7850081936433067D-02 -8.7875397433219343D-02
 19 -0.73 -8.6074348249299715D-02 -8.5979709273390964D-02 -8.6004666809231883D-02
 19 -0.72 -8.4241362865301067D-02 -8.4149195499518117D-02 -8.4173604229863183D-02
 19 -0.71 -8.2447275443953194D-02 -8.2357704510010135D-02 -8.2381768343009767D-02
 19 -0.70 -8.0691143710914626D-02 -8.0604283432690521D-02 -8.0627819766144804D-02
 19 -0.69 -7.8972656075426001D-02 -7.8888244734536150D-02 -7.8911266009324299D-02
 19 -0.68 -7.7291127565480705D-02 -7.7209096128932675D-02 -7.7231793280221561D-02
 19 -0.67 -7.5646063240889266D-02 -7.5566519168454832D-02 -7.5588721579881585D-02
 19 -0.66 -7.4036491570584340D-02 -7.3959020171622702D-02 -7.3980739526298495D-02
 19 -0.65 -7.2461656257399018D-02 -7.2386536117804989D-02 -7.2407783907846052D-02
 19 -0.64 -7.0921016995470862D-02 -7.0848015433972705D-02 -7.0868802874130249D-02
 19 -0.63 -6.9414022905034192D-02 -6.9343239822000524D-02 -6.9363577947668578D-02
 19 -0.62 -6.7940012485268819D-02 -6.7871382411493819D-02 -6.7891281999095249D-02
 19 -0.61 -6.6498258167838303D-02 -6.6431564428019285D-02 -6.6451189252609705D-02
 19 -0.60 -6.5088285176527913D-02 -6.5023472495276069D-02 -6.5042676252684006D-02
 19 -0.59 -6.3709378791741558D-02 -6.3646540197304036D-02 -6.3665333047976946D-02
 19 -0.58 -6.2361004232594289D-02 -6.2300081100491303D-02 -6.2318472989428053D-02
 19 -0.57 -6.1042787337857202D-02 -6.0983722654878357D-02 -6.1001723320167150D-02
 19 -0.56 -5.9753680516700686D-02 -5.9696281569493040D-02 -5.9714038078341455D-02
 19 -0.55 -5.8493506983992818D-02 -5.8437860348121026D-02 -5.8455241500729893D-02
 19 -0.54 -5.7261435592142224D-02 -5.7207620932726203D-02 -5.7224635861806275D-02
 19 -0.53 -5.6057192465380282D-02 -5.6004895128605917D-02 -5.6021552798837748D-02
 19 -0.52 -5.4880117494660069D-02 -5.4829546296135692D-02 -5.4845855507659788D-02
 19 -0.51 -5.3729628736312568D-02 -5.3680606707826900D-02 -5.3696576004985105D-02
 19 -0.50 -5.2605406430139334D-02 -5.2557886832853402D-02 -5.2573524659511275D-02
 19 -0.49 -5.1506677007681016D-02 -5.1460733316292862D-02 -5.1476047880088915D-02
 19 -0.48 -5.0433236550850802D-02 -5.0388703532298448D-02 -5.0403819178282280D-02
 19 -0.47 -4.9384376174893441D-02 -4.9341325091439923D-02 -4.9356017127856595D-02
 19 -0.46 -4.8359676401567124D-02 -4.8317949611285896D-02 -4.8332453575822158D-02
 19 -0.45 -4.7358741391667937D-02 -4.7318407893141540D-02 -4.7332508221894679D-02
 19 -0.44 -4.6380942027123069D-02 -4.6341958435753824D-02 -4.6355774049178629D-02
 19 -0.43 -4.5425921324778434D-02 -4.5388350358976953D-02 -4.5401888500285308D-02
 19 -0.42 -4.4493317706982810D-02 -4.4456908557516502D-02 -4.4470279149128419D-02
 19 -0.41 -4.3582485047787028D-02 -4.3547403814202974D-02 -4.3560408064583271D-02
 19 -0.40 -4.2693204991693760D-02 -4.2659409177188648D-02 -4.2672156721256363D-02
 19 -0.39 -4.1824970595006353D-02 -4.1792322159812052D-02 -4.1804819632037762D-02
 19 -0.38 -4.0977395219211427D-02 -4.0945953061907986D-02 -4.0958111962617470D-02
 19 -0.37 -4.0149934313658042D-02 -4.0119566672267619D-02 -4.0131583315639902D-02
 19 -0.36 -3.9342397247331309D-02 -3.9313161542041203D-02 -3.9324947185736273D-02
 19 -0.35 -3.8554195155530435D-02 -3.8526144726006711D-02 -3.8537615828176157D-02
 19 -0.34 -3.7785165096891261D-02 -3.7758173432431832D-02 -3.7769427286017516D-02
 19 -0.33 -3.7034762104980988D-02 -3.7008795258344634D-02 -3.7019837638309600D-02
 19 -0.32 -3.6302602705655024D-02 -3.6277712453077579D-02 -3.6288549025628308D-02
 19 -0.31 -3.5588419621411016D-02 -3.5564487929875190D-02 -3.5575124237224448D-02
 19 -0.30 -3.4891763470352888D-02 -3.4868922727522227D-02 -3.4879282635877557D-02
 19 -0.29 -3.4212411364417196D-02 -3.4190465750370221D-02 -3.4200637622574477D-02
 19 -0.28 -3.3549884819838595D-02 -3.3528884336318621D-02 -3.3538873330352464D-02
 19 -0.27 -3.2903831185073659D-02 -3.2883822610083560D-02 -3.2893556511430097D-02
 19 -0.26 -3.2274003586144823D-02 -3.2254954727203126D-02 -3.2264517102608116D-02
 19 -0.25 -3.1660138683089444D-02 -3.1641943929632065D-02 -3.1651265012345879D-02
 19 -0.24 -3.1061719971619849D-02 -3.1044425272134402D-02 -3.1053585600251694D-02
 19 -0.23 -3.0478553011605125D-02 -3.0462129475704720D-02 -3.0471133607229063D-02
 19 -0.22 -2.9910331059049222D-02 -2.9894750843603685D-02 -2.9903532419582074D-02
 19 -0.21 -2.9356754540876120D-02 -2.9341990819546776D-02 -2.9350626203720538D-02
 19 -0.20 -2.8817428561962441D-02 -2.8803524007642405D-02 -2.8811948934644196D-02
 19 -0.19 -2.8292109090722203D-02 -2.8279036628946153D-02 -2.8287324839247459D-02
 19 -0.18 -2.7780586671702918D-02 -2.7768253948290134D-02 -2.7776409458934077D-02
 19 -0.17 -2.7282463660938221D-02 -2.7270913000720251D-02 -2.7278874472734898D-02
 19 -0.16 -2.6797476555312057D-02 -2.6786683866040335D-02 -2.6794521414201945D-02
 19 -0.15 -2.6325438683031228D-02 -2.6315317577347005D-02 -2.6322971663520697D-02
 19 -0.14 -2.5865940287552121D-02 -2.5856595070743907D-02 -2.5864133545635867D-02
 19 -0.13 -2.5418806342059910D-02 -2.5410152452346561D-02 -2.5417517464868561D-02
 19 -0.12 -2.4983720506786902D-02 -2.4975797998529076D-02 -2.4982994780839624D-02
 19 -0.11 -2.4560496749191654D-02 -2.4553224686762277D-02 -2.4560317927984382D-02
 19 -0.10 -2.4148808902802077D-02 -2.4142227324739043D-02 -2.4149161487341170D-02
 19 -0.09 -2.3748420039688019D-02 -2.3742451440174846D-02 -2.3749289253209356D-02
 19 -0.08 -2.3359131107495632D-02 -2.3353815511110661D-02 -2.3360502874304658D-02
 19 -0.07 -2.2980579543034046D-02 -2.2975899042781120D-02 -2.2982496856390665D-02
 19 -0.06 -2.2612638513954966D-02 -2.2608576006758814D-02 -2.2615031497645845D-02
 19 -0.05 -2.2255044282106798D-02 -2.2251583437400937D-02 -2.2257900852340206D-02
 19 -0.04 -2.1907549503976810D-02 -2.1904674746617319D-02 -2.1910912427680361D-02
 19 -0.03 -2.1569939304329006D-02 -2.1567635785150748D-02 -2.1573742789483798D-02
 19 -0.02 -2.1241964816151392D-02 -2.1240165470380025D-02 -2.1246198570907555D-02
 19 -0.01 -2.0923429906762023D-02 -2.0922174817877559D-02 -2.0928084194708572D-02
 19  0.00 -2.0614084335188628D-02 -2.0613360676688834D-02 -2.0619201634580014D-02
 19  0.01 -2.0313746053698782D-02 -2.0313541633501506D-02 -2.0319265399025201D-02
 19  0.02 -2.0022141661563284D-02 -2.0022444901761707D-02 -2.0028054845432599D-02
 19  0.03 -1.9739121258395342D-02 -1.9739921172129617D-02 -1.9745470573661134D-02
 19  0.04 -1.9464501696279637D-02 -1.9465787866323307D-02 -1.9471229354969602D-02
 19  0.05 -1.9197995184235768D-02 -1.9199757743852394D-02 -1.9205094382691617D-02
 19  0.06 -1.8939510667927026D-02 -1.8941740282642200D-02 -1.8946975030234344D-02
 19  0.07 -1.8688722823167535D-02 -1.8691362656323082D-02 -1.8696546328701245D-02
 19  0.08 -1.8445589762776327D-02 -1.8448679938178350D-02 -1.8453766842301673D-02
 19  0.09 -1.8209741777678708D-02 -1.8213274393916748D-02 -1.8218267158199856D-02
 19  0.10 -1.7981121176182464D-02 -1.7985042119907171D-02 -1.7989989977464534D-02
 19  0.11 -1.7759600490606854D-02 -1.7763903582483212D-02 -1.7768761912021033D-02
 19  0.12 -1.7544815210544809D-02 -1.7549494623128586D-02 -1.7554311665494232D-02
 19  0.13 -1.7336792397773929D-02 -1.7341842677809499D-02 -1.7346574471716697D-02
 19  0.14 -1.7135187760839259D-02 -1.7140603775682436D-02 -1.7145297655213186D-02
 19  0.15 -1.6939900720465497D-02 -1.6945677656030049D-02 -1.6950290247992449D-02
 19  0.16 -1.6750778522098393D-02 -1.6756867451646874D-02 -1.6761445259993544D-02
 19  0.17 -1.6567641718596999D-02 -1.6574083207461399D-02 -1.6578583425709132D-02
 19  0.18 -1.6390305851815806D-02 -1.6397095974941624D-02 -1.6401564314030871D-02
 19  0.19 -1.6218655798420134D-02 -1.6225747376148757D-02 -1.6230141543943793D-02
 19  0.20 -1.6052589812212269D-02 -1.6059980029794540D-02 -1.6064301794462534D-02
 19  0.21 -1.5891804078494533D-02 -1.5899490302112927D-02 -1.5903784281788007D-02
 19  0.22 -1.5736264759458836D-02 -1.5744244566463866D-02 -1.5748469170172415D-02
 19  0.23 -1.5585807794610790D-02 -1.5594036546661156D-02 -1.5598235755181704D-02
 19  0.24 -1.5440288049692793D-02 -1.5448764170961329D-02 -1.5452938976959263D-02
 19  0.25 -1.5299555250059806D-02 -1.5308319250880022D-02 -1.5312386753653040D-02
 19  0.26 -1.5163481900734899D-02 -1.5172490330971072D-02 -1.5176535783438245D-02
 19  0.27 -1.5031927567790961D-02 -1.5041137773876792D-02 -1.5045162053112494D-02
 19  0.28 -1.4904753968401747D-02 -1.4914247889225301D-02 -1.4918210569221220D-02
 19  0.29 -1.4781874098452191D-02 -1.4791568235009107D-02 -1.4795511612591581D-02
 19  0.30 -1.4663168013131035D-02 -1.4673061912708840D-02 -1.4676945881551370D-02
 19  0.31 -1.4548415432333957D-02 -1.4558549418342840D-02 -1.4562415798547029D-02
 19  0.32 -1.4437604469263371D-02 -1.4447937362346298D-02 -1.4451746350384712D-02
 19  0.33 -1.4330604319446300D-02 -1.4341095540403803D-02 -1.4344928871138269D-02
 19  0.34 -1.4227265919053399D-02 -1.4237955799158217D-02 -1.4241733425962175D-02
 19  0.35 -1.4127511295597521D-02 -1.4138359674275406D-02 -1.4142122580532681D-02
 19  0.36 -1.4031215664207385D-02 -1.4042222760050311D-02 -1.4045931672779994D-02
 19  0.37 -1.3938269479795585D-02 -1.3949435545081140D-02 -1.3953131075584900D-02
 19  0.38 -1.3848557862930466D-02 -1.3859922772305567D-02 -1.3863565879143579D-02
 19  0.39 -1.3762042368438553D-02 -1.3773527214478304D-02 -1.3777158162367163D-02
 19  0.40 -1.3678548300291426D-02 -1.3690192999576974D-02 -1.3693812298003564D-02
 19  0.41 -1.3598054494009124D-02 -1.3609820163185590D-02 -1.3613428301733040D-02
 19  0.42 -1.3520386916867345D-02 -1.3532313242791943D-02 -1.3535871589215348D-02
 19  0.43 -1.3445532652974913D-02 -1.3457581005626103D-02 -1.3461129225986166D-02
 19  0.44 -1.3373392811234147D-02 -1.3385563767959682D-02 -1.3389063404078846D-02
 19  0.45 -1.3303818859324284D-02 -1.3316113006780241D-02 -1.3319603458739343D-02
 19  0.46 -1.3236798558888934D-02 -1.3249216471544131D-02 -1.3252698129297925D-02
 19  0.47 -1.3172218347775671D-02 -1.3184722006307388D-02 -1.3188195244788418D-02
 19  0.48 -1.3110006520134668D-02 -1.3122635174705286D-02 -1.3126061852317435D-02
 19  0.49 -1.3050086213016584D-02 -1.3062802000785006D-02 -1.3066221049459897D-02
 19  0.50 -1.2992358311502973D-02 -1.3005200284559844D-02 -1.3008612032625698D-02
 19  0.51 -1.2936791487355390D-02 -1.2949721928389455D-02 -1.2953126689490141D-02
 19  0.52 -1.2883326722232594D-02 -1.2896308134982336D-02 -1.2899706210672712D-02
 19  0.53 -1.2831824885585097D-02 -1.2844896185837403D-02 -1.2848287864328527D-02
 19  0.54 -1.2782268089637835D-02 -1.2795429920586448D-02 -1.2798777438284357D-02
 19  0.55 -1.2734605470794757D-02 -1.2747820487699046D-02 -1.2751162216111625D-02
 19  0.56 -1.2688704719263245D-02 -1.2702049478106908D-02 -1.2705347756571110D-02
 19  0.57 -1.2644596030748422D-02 -1.2657995300928464D-02 -1.2661288341904917D-02
 19  0.58 -1.2602155157604662D-02 -1.2615609630974144D-02 -1.2618897662387473D-02
 19  0.59 -1.2561336423824981D-02 -1.2574884505939771D-02 -1.2578167745895163D-02
 19  0.60 -1.2522136125681661D-02 -1.2535702985375187D-02 -1.2538981643134457D-02
 19  0.61 -1.2484399812357345D-02 -1.2498023810705569D-02 -1.2501298086551690D-02
 19  0.62 -1.2448163686666649D-02 -1.2461845424392992D-02 -1.2465115510058352D-02
 19  0.63 -1.2413313852855372D-02 -1.2427053907927652D-02 -1.2430319986592376D-02
 19  0.64 -1.2379855749318706D-02 -1.2393654682897626D-02 -1.2396879433679656D-02
 19  0.65 -1.2347677900972624D-02 -1.2361536251439488D-02 -1.2364757381548006D-02
 19  0.66 -1.2316787439929098D-02 -1.2330705728509923D-02 -1.2333923397375383D-02
 19  0.67 -1.2287151638990529D-02 -1.2301055613565438D-02 -1.2304269973278992D-02
 19  0.68 -1.2258629917415961D-02 -1.2272632226932903D-02 -1.2275843423248788D-02
 19  0.69 -1.2231306207549824D-02 -1.2245332635390700D-02 -1.2248503503386642D-02
 19  0.70 -1.2205042785519652D-02 -1.2219093847082975D-02 -1.2222299129031106D-02
 19  0.71 -1.2179850640276903D-02 -1.2193926829119937D-02 -1.2197092109679879D-02
 19  0.72 -1.2155631327262479D-02 -1.2169770325117851D-02 -1.2172932995690762D-02
 19  0.73 -1.2132435761038667D-02 -1.2146600784756925D-02 -1.2149760960652074D-02
 19  0.74 -1.2110168722293535D-02 -1.2124360210169688D-02 -1.2127518001974591D-02
 19  0.75 -1.2088808951042104D-02 -1.2103027323176172D-02 -1.2106182836574070D-02
 19  0.76 -1.2068298602033296D-02 -1.2082544260495987D-02 -1.2085697596353615D-02
 19  0.77 -1.2048656430622896D-02 -1.2062929761820150D-02 -1.2066081016759805D-02
 19  0.78 -1.2029790204315011D-02 -1.2044091578919221D-02 -1.2047240845347609D-02
 19  0.79 -1.2011719854925556D-02 -1.2026049628578998D-02 -1.2029196994885310D-02
 19  0.80 -1.1994391579618896D-02 -1.2008750093030427D-02 -1.2011858637171070D-02
 19  0.81 -1.1977789549847394D-02 -1.1992140143479369D-02 -1.1995283959094622D-02
 19  0.82 -1.1961862207505454D-02 -1.1976242200455456D-02 -1.1979384358298002D-02
 19  0.83 -1.1946594921502365D-02 -1.1961004613028785D-02 -1.1964108238896013D-02
 19  0.84 -1.1931974588688193D-02 -1.1946414266258257D-02 -1.1949516396477910D-02
 19  0.85 -1.1917951099804392D-02 -1.1932421038729709D-02 -1.1935521739927995D-02
 19  0.86 -1.1904512328787992D-02 -1.1919012793218380D-02 -1.1922075232271106D-02
 19  0.87 -1.1891646434967467D-02 -1.1906140796686109D-02 -1.1909238828198491D-02
 19  0.88 -1.1879341923842027D-02 -1.1893830454798780D-02 -1.1896927240041443D-02
 19  0.89 -1.1867514985641313D-02 -1.1882034798777221D-02 -1.1885130393455940D-02
 20 -1.49 -4.2140776507088135D-01 -4.2066518704896982D-01 -4.2086866512111565D-01
 20 -1.48 -4.1373575140998098D-01 -4.1301120043093242D-01 -4.1321119478634805D-01
 20 -1.47 -4.0617235167088106D-01 -4.0546650882481861D-01 -4.0566307265536766D-01
 20 -1.46 -3.9871835305189829D-01 -3.9803074201688515D-01 -3.9822283652825397D-01
 20 -1.45 -3.9137238205013497D-01 -3.9070253618076334D-01 -3.9089133031910528D-01
 20 -1.44 -3.8413410434201295D-01 -3.8348157201817779D-01 -3.8366711635307016D-01
 20 -1.43 -3.7700334291033577D-01 -3.7636666264510366D-01 -3.7654900787306611D-01
 20 -1.42 -3.6997889019589092D-01 -3.6935867313419390D-01 -3.6953786907497316D-01
 20 -1.41 -3.6305871412182444D-01 -3.6245551342842591D-01 -3.6263063621038027D-01
 20 -1.40 -3.5624474118177329D-01 -3.5565620078006860D-01 -3.5582924496926122D-01
 20 -1.39 -3.4953503311921713D-01 -3.4896172631057387D-01 -3.4913083788135679D-01
 20 -1.38 -3.4292783116769820D-01 -3.4236936854759692D-01 -3.4253554522967583D-01
 20 -1.37 -3.3642252089385716D-01 -3.3587941154217038D-01 -3.3604181188752774D-01
 20 -1.36 -3.3001998961028944D-01 -3.2949095436794851D-01 -3.2965139948242900D-01
 20 -1.35 -3.2371801725502924D-01 -3.2320269656295075D-01 -3.2336034401151426D-01
 20 -1.34 -3.1751674325443752D-01 -3.1701561333818029D-01 -3.1716967972565774D-01
 20 -1.33 -3.1141421195966629D-01 -3.1092608414627487D-01 -3.1107746043334650D-01
 20 -1.32 -3.0540997384439150D-01 -3.0493451491725371D-01 -3.0508324416567617D-01
 20 -1.31 -2.9950373199473057D-01 -2.9904061736279047D-01 -2.9918596886663806D-01
 20 -1.30 -2.9369352229712614D-01 -2.9324319031544110D-01 -2.9338599693379430D-01
 20 -1.29 -2.8797858722668934D-01 -2.8753995681574362D-01 -2.8768025947244352D-01
 20 -1.28 -2.8235879206284931D-01 -2.8193228455982922D-01 -2.8206940203118930D-01
 20 -1.27 -2.7683205528272803D-01 -2.7641664039909092D-01 -2.7655205577711861D-01
 20 -1.26 -2.7139815462794853D-01 -2.7099423601492123D-01 -2.7112657794956496D-01
 20 -1.25 -2.6605653283683051D-01 -2.6566312749044407D-01 -2.6579313987375325D-01
 20 -1.24 -2.6080489737899903D-01 -2.6042239379982968D-01 -2.6055011444416504D-01
 20 -1.23 -2.5564332500650477D-01 -2.5527142963260369D-01 -2.5539689606497512D-01
 20 -1.22 -2.5057077827040203D-01 -2.5020920518317602D-01 -2.5033182562145267D-01
 20 -1.21 -2.4558627492380170D-01 -2.4523413100537245D-01 -2.4535458512057690D-01
 20 -1.20 -2.4068849710859563D-01 -2.4034613994614445D-01 -2.4046386275989959D-01
 20 -1.19 -2.3587622628700028D-01 -2.3554280494764024D-01 -2.3565844579949571D-01
 20 -1.18 -2.3114867651668580D-01 -2.3082453390716415D-01 -2.3093812724643015D-01
 20 -1.17 -2.2650440629979607D-01 -2.2618929196754908D-01 -2.2630087159765083D-01
 20 -1.16 -2.2194328005713959D-01 -2.2163640158354891D-01 -2.2174600103840270D-01
 20 -1.15 -2.1746342360864401D-01 -2.1716510370954756D-01 -2.1727275595320711D-01
 20 -1.14 -2.1306444677965033D-01 -2.1277445350260377D-01 -2.1287966766990768D-01
 20 -1.13 -2.0874515057079354D-01 -2.0846274658103053D-01 -2.0856609007003801D-01
 20 -1.12 -2.0450364055112893D-01 -2.0422962964374464D-01 -2.0433063366434978D-01
 20 -1.11 -2.0034041057580093D-01 -2.0007357803808973D-01 -2.0017278500723878D-01
 20 -1.10 -1.9625340956435031D-01 -1.9599404698109885D-01 -1.9609148706762428D-01
 20 -1.09 -1.9224146254564295D-01 -1.9198936708491143D-01 -1.9208460314785442D-01
 20 -1.08 -1.8830437264950844D-01 -1.8805888997861558D-01 -1.8815242891455058D-01
 20 -1.07 -1.8444034796046119D-01 -1.8420175216446430D-01 -1.8429362269525934D-01
 20 -1.06 -1.8064816759471544D-01 -1.8041670708994309D-01 -1.8050650156072109D-01
 20 -1.05 -1.7692793714911270D-01 -1.7670255721203021D-01 -1.7679074936132336D-01
 20 -1.04 -1.7327787141999043D-01 -1.7305883016750148D-01 -1.7314503081249238D-01
 20 -1.03 -1.6969668156459697D-01 -1.6948380567482951D-01 -1.6956846759657257D-01
 20 -1.02 -1.6618381304679114D-01 -1.6597653632533210D-01 -1.6605968572031279D-01
 20 -1.01 -1.6273823771337650D-01 -1.6253680253315544D-01 -1.6261846544405587D-01
 20 -1.00 -1.5935853257833460D-01 -1.5916277910361110D-01 -1.5924260090883816D-01
 20 -0.99 -1.5604466642192055D-01 -1.5585443827823306D-01 -1.5593246154029239D-01
 20 -0.98 -1.5279362554153864D-01 -1.5260877243058285D-01 -1.5268540112687295D-01
 20 -0.97 -1.4960699383247494D-01 -1.4942701218431709D-01 -1.4950227078275785D-01
 20 -0.96 -1.4648199570509693D-01 -1.4630710508833400D-01 -1.4638067018903589D-01
 20 -0.95 -1.4341808115598220D-01 -1.4324848045832295D-01 -1.4332039115413048D-01
 20 -0.94 -1.4041533710200949D-01 -1.4025021085399766D-01 -1.4032116871960915D-01
 20 -0.93 -1.3747048456931363D-01 -1.3731004080686310D-01 -1.3737940437285182D-01
 20 -0.92 -1.3458570376139087D-01 -1.3442949466262744D-01 -1.3449730145194869D-01
 20 -0.91 -1.3175650539464140D-01 -1.3160473074176490D-01 -1.3167132574251683D-01
 20 -0.90 -1.2898423801637288D-01 -1.2883677485811174D-01 -1.2890187666309358D-01
 20 -0.89 -1.2626810912499237D-01 -1.2612483724914783D-01 -1.2618877676398754D-01
 20 -0.88 -1.2360604843605769D-01 -1.2346656304679221D-01 -1.2352936041083915D-01
 20 -0.87 -1.2099832434420359D-01 -1.2086280730733771D-01 -1.2092420020295336D-01
 20 -0.86 -1.1844304669687133D-01 -1.1831138830032444D-01 -1.1837140903992670D-01
 20 -0.85 -1.1593882074464656D-01 -1.1581091443642484D-01 -1.1586986491251858D-01
 20 -0.84 -1.1348642843941789D-01 -1.1336216898025048D-01 -1.1341980421875791D-01
 20 -0.83 -1.1108396584765003D-01 -1.1096299341977606D-01 -1.1101960231230683D-01
 20 -0.82 -1.0873089430289778D-01 -1.0861362662491633D-01 -1.0866872221500243D-01
 20 -0.81 -1.0642578918397708D-01 -1.0631187204562549D-01 -1.0636598886406148D-01
 20 -0.80 -1.0416906867914051D-01 -1.0405816595462353D-01 -1.0411132194458809D-01
 20 -0.79 -1.0195852032030853D-01 -1.0185078845899033D-01 -1.0190252810291289D-01
 20 -0.78 -9.9793731661085266D-02 -9.9689081758098139D-02 -9.9739905110542204D-02
 20 -0.77 -9.7674693191774270D-02 -9.7573038138496368D-02 -9.7622736164543339D-02
 20 -0.76 -9.5599267729687354D-02 -9.5500523901801138D-02 -9.5549343557199018D-02
 20 -0.75 -9.3567745795915314D-02 -9.3471615142080994D-02 -9.3519356433086370D-02
 20 -0.74 -9.1578764967529203D-02 -9.1485599645720908D-02 -9.1532287936241616D-02
 20 -0.73 -8.9631817134048192D-02 -8.9541117164655015D-02 -8.9586777058130868D-02
 20 -0.72 -8.7726118210308665D-02 -8.7638220945009393D-02 -8.7682876797035000D-02
 20 -0.71 -8.5861008867662583D-02 -8.5775634217623034D-02 -8.5819309675166405D-02
 20 -0.70 -8.4035498277938117D-02 -8.3952381701070500D-02 -8.3995293050057970D-02
 20 -0.69 -8.2248684536944533D-02 -8.2167954039513838D-02 -8.2209926335601924D-02
 20 -0.68 -8.0500439079421685D-02 -8.0422026738781349D-02 -8.0463082256758134D-02
 20 -0.67 -7.8789875837991630D-02 -7.8713896300521724D-02 -7.8754056913184406D-02
 20 -0.66 -7.7115997110894008D-02 -7.7042201559653439D-02 -7.7081488399882228D-02
 20 -0.65 -7.5478378464232151D-02 -7.5406704518055895D-02 -7.5445138373251869D-02
 20 -0.64 -7.3876108780636357D-02 -7.3806495829931720D-02 -7.3844266360362704D-02
 20 -0.63 -7.2308960850724469D-02 -7.2241349704538507D-02 -7.2278303835909760D-02
 20 -0.62 -7.0776075471445141D-02 -7.0710408602647018D-02 -7.0746565915590184D-02
 20 -0.61 -6.9276379285708192D-02 -6.9212759659015327D-02 -6.9248139152163726D-02
 20 -0.60 -6.7809867869231599D-02 -6.7748079000589836D-02 -6.7782699396838869D-02
 20 -0.59 -6.6375486213723522D-02 -6.6315627160300261D-02 -6.6349506776831699D-02
 20 -0.58 -6.4973135470311097D-02 -6.4914999616748875D-02 -6.4948007697288049D-02
 20 -0.57 -6.3601826010942497D-02 -6.3545508885185481D-02 -6.3577814833294166D-02
 20 -0.56 -6.2260773459333008D-02 -6.2206078157162212D-02 -6.2237698878729694D-02
 20 -0.55 -6.0949796778580409D-02 -6.0896815383605973D-02 -6.0927767672248938D-02
 20 -0.54 -5.9668168544625144D-02 -5.9616849423794208D-02 -5.9647013055984736D-02
 20 -0.53 -5.8415195074937268D-02 -5.8365487975712990D-02 -5.8395151889766191D-02
 20 -0.52 -5.7190601945003749D-02 -5.7142457963496811D-02 -5.7171370517608316D-02
 20 -0.51 -5.5993647330654595D-02 -5.5946891057589654D-02 -5.5975329119563391D-02
 20 -0.50 -5.4823875495107602D-02 -5.4778716931969118D-02 -5.4806439272118021D-02
 20 -0.49 -5.3680736582949126D-02 -5.3637002920478315D-02 -5.3664152188472841D-02
 20 -0.48 -5.2563891014611633D-02 -5.2521538719226629D-02 -5.2548008903842258D-02
 20 -0.47 -5.1472484906282964D-02 -5.1431589672951042D-02 -5.1457517486590873D-02
 20 -0.46 -5.0406321028936274D-02 -5.0366606195152222D-02 -5.0392005216758295D-02
 20 -0.45 -4.9364756059080465D-02 -4.9326412700045286D-02 -4.9351183188625539D-02
 20 -0.44 -4.8347253715759111D-02 -4.8310238706782561D-02 -4.8334509027039639D-02
 20 -0.43 -4.7353552894011608D-02 -4.7317824280741140D-02 -4.7341498559443147D-02
 20 -0.42 -4.6383058095368489D-02 -4.6348575240703654D-02 -4.6371670239043983D-02
 20 -0.41 -4.5435314048617427D-02 -4.5402037580489094D-02 -4.5424673924012123D-02
 20 -0.40 -4.4509883174334922D-02 -4.4477774868608176D-02 -4.4499964366514877D-02
 20 -0.39 -4.3606445946745460D-02 -4.3575468766755790D-02 -4.3597022468043103D-02
 20 -0.38 -4.2724398315146732D-02 -4.2694516370580159D-02 -4.2715649982691381D-02
 20 -0.37 -4.1863277002288715D-02 -4.1834551961368323D-02 -4.1855180010888338D-02
 20 -0.36 -4.1022979241043686D-02 -4.0995279089363262D-02 -4.1015510599464317D-02
 20 -0.35 -4.0202795043184768D-02 -4.0176179949158425D-02 -4.0195932614759858D-02
 20 -0.34 -3.9402464383806762D-02 -3.9376899222301379D-02 -3.9396186817458462D-02
 20 -0.33 -3.8621604935265758D-02 -3.8596966522354025D-02 -3.8615802410485824D-02
 20 -0.32 -3.7859726295610012D-02 -3.7836072727256129D-02 -3.7854557552895643D-02
 20 -0.31 -3.7116464581993698D-02 -3.7093850050911870D-02 -3.7111821294243057D-02
 20 -0.30 -3.6391527552297187D-02 -3.6369918133428172D-02 -3.6387475786259248D-02
 20 -0.29 -3.5684595303267251D-02 -3.5663792501743841D-02 -3.5681031476711450D-02
 20 -0.28 -3.4995171609670625D-02 -3.4975312545052872D-02 -3.4992160194134328D-02
 20 -0.27 -3.4322890106128150D-02 -3.4303944187354288D-02 -3.4320411947976297D-02
 20 -0.26 -3.3667573282025569D-02 -3.3649510942145029D-02 -3.3665531452299946D-02
 20 -0.25 -3.3028711690192072D-02 -3.3011504413519535D-02 -3.3027245599354507D-02
 20 -0.24 -3.2406080675795756D-02 -3.2389700985043006D-02 -3.2405094861074527D-02
 20 -0.23 -3.1799321264605829D-02 -3.1783742642843990D-02 -3.1798724953724995D-02
 20 -0.22 -3.1208041727931634D-02 -3.1193311896890969D-02 -3.1207968445190134D-02
 20 -0.21 -3.0632078867320445D-02 -3.0618098691350890D-02 -3.0632439181134095D-02
 20 -0.20 -3.0070948269363486D-02 -3.0057764945863437D-02 -3.0071798806363494D-02
 20 -0.19 -2.9524465974484423D-02 -2.9512054408433706D-02 -2.9525721076669321D-02
 20 -0.18 -2.8992205210355726D-02 -2.8980541253659432D-02 -2.8993920498105182D-02
 20 -0.17 -2.8473962344791638D-02 -2.8463022794062841D-02 -2.8476123243701031D-02
 20 -0.16 -2.7969460674929530D-02 -2.7959223219062738D-02 -2.7971986800403158D-02
 20 -0.15 -2.7478371816045812D-02 -2.7468815032213080D-02 -2.7481251942680331D-02
 20 -0.14 -2.7000402785285326D-02 -2.6991570570551376D-02 -2.7003690690040303D-02
 20 -0.13 -2.6535241411452373D-02 -2.6527112111599891D-02 -2.6538988510603122D-02
 20 -0.12 -2.6082687079944593D-02 -2.6075177362778600D-02 -2.6086817424385886D-02
 20 -0.11 -2.5642482216382295D-02 -2.5635635668079269D-02 -2.5646984901302308D-02
 20 -0.10 -2.5214287958391292D-02 -2.5208024702312183D-02 -2.5219152623307102D-02
 20 -0.09 -2.4797798073916917D-02 -2.4792221479073569D-02 -2.4803074851833209D-02
 20 -0.08 -2.4392926584911333D-02 -2.4387899237424966D-02 -2.4398486239778611D-02
 20 -0.07 -2.3999294633102103D-02 -2.3994859785476382D-02 -2.4005246665441887D-02
 20 -0.06 -2.3616652327997076D-02 -2.3612794018911192D-02 -2.3622929278599485D-02
 20 -0.05 -2.3244785041852734D-02 -2.3241488030169552D-02 -2.3251379065219093D-02
 20 -0.04 -2.2883435562442034D-02 -2.2880685311420318D-02 -2.2890395381354147D-02
 20 -0.03 -2.2532380573873342D-02 -2.2530163223629652D-02 -2.2539642395921440D-02
 20 -0.02 -2.2191306472773047D-02 -2.2189663585009005D-02 -2.2198973282338566D-02
 20 -0.01 -2.1860119662019312D-02 -2.1859037370720071D-02 -2.1868074503068713D-02
 20  0.00 -2.1538504389716728D-02 -2.1537916021442526D-02 -2.1546741545555536D-02
 20  0.01 -2.1226324445644582D-02 -2.1226165797135085D-02 -2.1234838582321055D-02
 20  0.02 -2.0923136095436109D-02 -2.0923502182591654D-02 -2.0931974485334300D-02
 20  0.03 -2.0628942961186850D-02 -2.0629770701454931D-02 -2.0638099837902525D-02
 20  0.04 -2.0343449642714700D-02 -2.0344729365730129D-02 -2.0352868404108243D-02
 20  0.05 -2.0066511039306005D-02 -2.0068233586627196D-02 -2.0076187702198590D-02
 20  0.06 -1.9797828304433683D-02 -1.9799985012564886D-02 -1.9807759193037844D-02
 20  0.07 -1.9537164764897093D-02 -1.9539747429814184D-02 -1.9547396091299400D-02
 20  0.08 -1.9284477625597880D-02 -1.9287478518797540D-02 -1.9294956154311454D-02
 20  0.09 -1.9039430091411361D-02 -1.9042793156076591D-02 -1.9050152906286002D-02
 20  0.10 -1.8801864369475351D-02 -1.8805631900658495D-02 -1.8812828851251934D-02
 20  0.11 -1.8571648945313952D-02 -1.8575814452161984D-02 -1.8582804842964429D-02
 20  0.12 -1.8348500755437244D-02 -1.8353010642869764D-02 -1.8359894155266759D-02
 20  0.13 -1.8132305022819730D-02 -1.8137201421255522D-02 -1.8143981049858926D-02
 20  0.14 -1.7922892644731653D-02 -1.7928123437953990D-02 -1.7934755336503735D-02
 20  0.15 -1.7719970636776383D-02 -1.7725531471521231D-02 -1.7732065452346426D-02
 20  0.16 -1.7523520625613954D-02 -1.7529407452726506D-02 -1.7535800179044041D-02
 20  0.17 -1.7333262800412773D-02 -1.7339471823043108D-02 -1.7345726500251606D-02
 20  0.18 -1.7149097062066888D-02 -1.7155624749836181D-02 -1.7161789788284955D-02
 20  0.19 -1.6970811658325671D-02 -1.6977609689316695D-02 -1.6983642379070317D-02
 20  0.20 -1.6798257003394761D-02 -1.6805367651207968D-02 -1.6811315551580022D-02
 20  0.21 -1.6631296271754720D-02 -1.6638672239387586D-02 -1.6644537466661911D-02
 20  0.22 -1.6469759437435984D-02 -1.6477398636274201D-02 -1.6483139074707540D-02
 20  0.23 -1.6313476673548620D-02 -1.6321421085408211D-02 -1.6327039233021617D-02
 20  0.24 -1.6162340482025417D-02 -1.6170500547444386D-02 -1.6176086046768599D-02
 20  0.25 -1.6016194520033875D-02 -1.6024612517354125D-02 -1.6030079876438414D-02
 20  0.26 -1.5874862589754766D-02 -1.5883537047896096D-02 -1.5888888454908663D-02
 20  0.27 -1.5738241674608015D-02 -1.5747128315869791D-02 -1.5752451714500033D-02
 20  0.28 -1.5606230554094224D-02 -1.5615328603748471D-02 -1.5620539693221792D-02
 20  0.29 -1.5478609795387767D-02 -1.5487961068492713D-02 -1.5493061762913591D-02
 20  0.30 -1.5355297620198730D-02 -1.5364858800344491D-02 -1.5369893227058413D-02
 20  0.31 -1.5236192023951087D-02 -1.5245920478695775D-02 -1.5250889992374877D-02
 20  0.32 -1.5121152823751562D-02 -1.5131048481993170D-02 -1.5135954380358710D-02
 20  0.33 -1.5010002513411717D-02 -1.5020107110048669D-02 -1.5024992390240917D-02
 20  0.34 -1.4902711396404578D-02 -1.4912983019632734D-02 -1.4917806939853243D-02
 20  0.35 -1.4799114548982847D-02 -1.4809553263396683D-02 -1.4814316962434741D-02
 20  0.36 -1.4699123580767717D-02 -1.4709729485436222D-02 -1.4714392782041445D-02
 20  0.37 -1.4602624278958662D-02 -1.4613397512237516D-02 -1.4618002863868173D-02
 20  0.38 -1.4509496811648492D-02 -1.4520396564402427D-02 -1.4524985933983032D-02
 20  0.39 -1.4419618696680254D-02 -1.4430686270040249D-02 -1.4435219482744897D-02
 20  0.40 -1.4332931310223642D-02 -1.4344166918220637D-02 -1.4348604169204957D-02
 20  0.41 -1.4249330328710941D-02 -1.4260693625224436D-02 -1.4265076611022498D-02
 20  0.42 -1.4168716121381470D-02 -1.4180167142078429D-02 -1.4184537142909778D-02
 20  0.43 -1.4090993466468789D-02 -1.4102573292045836D-02 -1.4106890509247034D-02
 20  0.44 -1.4016059441942740D-02 -1.4027768563092922D-02 -1.4032033741243847D-02
 20  0.45 -1.3943800207526688D-02 -1.3955639127947296D-02 -1.3959893112911990D-02
 20  0.46 -1.3874202219608852D-02 -1.3886131404293388D-02 -1.3890334640507734D-02
 20  0.47 -1.3807147268527961D-02 -1.3819167408363007D-02 -1.3823360480398488D-02
 20  0.48 -1.3742520637077062D-02 -1.3754672252311150D-02 -1.3758775912537744D-02
 20  0.49 -1.3680282044250695D-02 -1.3692525863884355D-02 -1.3696620387982625D-02
 20  0.50 -1.3620328352322384D-02 -1.3632665031369364D-02 -1.3636750812532839D-02
 20  0.51 -1.3562626430827724D-02 -1.3575056605048564D-02 -1.3579094432343234D-02
 20  0.52 -1.3507075118532599D-02 -1.3519559903139418D-02 -1.3523589801968199D-02
 20  0.53 -1.3453569454363965D-02 -1.3466188472913445D-02 -1.3470131916210160D-02
 20  0.54 -1.3402090346307504D-02 -1.3414765318380130D-02 -1.3418701645110758D-02
 20  0.55 -1.3352584639775593D-02 -1.3365316281800321D-02 -1.3369206505752323D-02
 20  0.56 -1.3304914812079242D-02 -1.3317743042406001D-02 -1.3321626818559973D-02
 20  0.57 -1.3259072466266281D-02 -1.3271958661591230D-02 -1.3275797102751855D-02
 20  0.58 -1.3214967795677421D-02 -1.3227912604147090D-02 -1.3231745206050499D-02
 20  0.59 -1.3172592081704196D-02 -1.3185596128838656D-02 -1.3189384094520466D-02
 20  0.60 -1.3131823884223242D-02 -1.3144887775870896D-02 -1.3148670454944994D-02
 20  0.61 -1.3092620071113725D-02 -1.3105744392066906D-02 -1.3109522015605354D-02
 20  0.62 -1.3054939718538432D-02 -1.3068125033405747D-02 -1.3071858927881447D-02
 20  0.63 -1.3018742364776275D-02 -1.3031989217162195D-02 -1.3035718536308964D-02
 20  0.64 -1.2983955534271167D-02 -1.2997225650947207D-02 -1.3000950595979083D-02
 20  0.65 -1.2950541096230780D-02 -1.2963873829425956D-02 -1.2967555834232765D-02
 20  0.66 -1.2918428521787676D-02 -1.2931785644684968D-02 -1.2935463693019005D-02
 20  0.67 -1.2887583680953364D-02 -1.2901004419927574D-02 -1.2904678685640974D-02
 20  0.68 -1.2857976796338617D-02 -1.2871422965770778D-02 -1.2875093615472084D-02
 20  0.69 -1.2829539751982616D-02 -1.2843050463191733D-02 -1.2846679054202179D-02
 20  0.70 -1.2802245641278827D-02 -1.2815782747374667D-02 -1.2819369501981254D-02
 20  0.71 -1.2776028343036101D-02 -1.2789592314831622D-02 -1.2793214511845199D-02
 20  0.72 -1.2750901299309253D-02 -1.2764492588933272D-02 -1.2768073296964531D-02
 20  0.73 -1.2726762833433412D-02 -1.2740381874273041D-02 -1.2743959757883453D-02
 20  0.74 -1.2703591224325347D-02 -1.2717276876415683D-02 -1.2720813617967116D-02
 20  0.75 -1.2681364205074343D-02 -1.2695078397811432D-02 -1.2698612587536393D-02
 20  0.76 -1.2660060044195339D-02 -1.2673764773113633D-02 -1.2677334912579745D-02
 20  0.77 -1.2639621115574252D-02 -1.2653355163867806D-02 -1.2656884584099672D-02
 20  0.78 -1.2619990163472115D-02 -1.2633792223389392D-02 -1.2637281077424036D-02
 20  0.79 -1.2601187594007444D-02 -1.2615019642321812D-02 -1.2618506391342887D-02
 20  0.80 -1.2583195810878259D-02 -1.2597019879606200D-02 -1.2600504617152578D-02
 20  0.81 -1.2565883348991450D-02 -1.2579738065422837D-02 -1.2583220880879344D-02
 20  0.82 -1.2549311549814160D-02 -1.2563197212998537D-02 -1.2566678191923548D-02
 20  0.83 -1.2533465021516071D-02 -1.2547343684555123D-02 -1.2550784675391254D-02
 20  0.84 -1.2518215334821371D-02 -1.2532125524493586D-02 -1.2535603071911639D-02
 20  0.85 -1.2503663361040834D-02 -1.2517567142871682D-02 -1.2521004891126564D-02
 20  0.86 -1.2489681748128895D-02 -1.2503617588280969D-02 -1.2507053822839013D-02
 20  0.87 -1.2476296301651885D-02 -1.2490226276721791D-02 -1.2493661065095196D-02
 20  0.88 -1.2463456825613863D-02 -1.2477419345924771D-02 -1.2480852752558599D-02
 20  0.89 -1.2451190908041820D-02 -1.2465148060439898D-02 -1.2468580147095162D-02
 21 -1.49 -4.3572191300093793D-01 -4.3514324418553274D-01 -4.3531479109949422D-01
 21 -1.48 -4.2783243375063995D-01 -4.2726810290914685D-01 -4.2743692991821286D-01
 21 -1.47 -4.2005216275302959D-01 -4.1950297089355604D-01 -4.1966911296869092D-01
 21 -1.46 -4.1238318473477881D-01 -4.1184873504493275D-01 -4.1201222703866203D-01
 21 -1.45 -4.0482524577130752D-01 -4.0430404796394304D-01 -4.0446492508841503D-01
 21 -1.44 -3.9737582874032851D-01 -3.9686863392778088D-01 -3.9702693039793907D-01
 21 -1.43 -3.9003593798269076D-01 -3.8954237746250775D-01 -3.8969707553599797D-01
 21 -1.42 -3.8280438115268961D-01 -3.8232409646315901D-01 -3.8247630660031218D-01
 21 -1.41 -3.7568011755253949D-01 -3.7521275996820103D-01 -3.7536151033913023D-01
 21 -1.40 -3.6866217570519255D-01 -3.6820740464229240D-01 -3.6835473867994906D-01
 21 -1.39 -3.6175161900185715D-01 -3.6130910291809210D-01 -3.6145308862864467D-01
 21 -1.38 -3.5494567455161524D-01 -3.5451509056076186D-01 -3.5465674237474626D-01
 21 -1.37 -3.4824375370260635D-01 -3.4782478820644169D-01 -3.4796413778065838D-01
 21 -1.36 -3.4164592684782880D-01 -3.4123916817533440D-01 -3.4137624763985347D-01
 21 -1.35 -3.3515175466508190D-01 -3.3475511293522303D-01 -3.3488995361159890D-01
 21 -1.34 -3.2875965430628507D-01 -3.2837458964090804D-01 -3.2850636732639260D-01
 21 -1.33 -3.2246853956202842D-01 -3.2209389411803024D-01 -3.2222351475155642D-01
 21 -1.32 -3.1627798637949173D-01 -3.1591348465097591D-01 -3.1604097852911145D-01
 21 -1.31 -3.1018612828493042D-01 -3.0983309947480075D-01 -3.0995769787837590D-01
 21 -1.30 -3.0419420558941490D-01 -3.0385075409775752D-01 -3.0397330383455345D-01
 21 -1.29 -2.9829983531989618D-01 -2.9796570752571433D-01 -2.9808623764325026D-01
 21 -1.28 -2.9250142204734164D-01 -2.9217711629572168D-01 -2.9229565563941728D-01
 21 -1.27 -2.8679913517703304D-01 -2.8648364862369280D-01 -2.8660022564109333D-01
 21 -1.26 -2.8119201567014118D-01 -2.8088511366921476D-01 -2.8099975687605738D-01
 21 -1.25 -2.7567882148656209D-01 -2.7538097164118819D-01 -2.7549301328863030D-01
 21 -1.24 -2.7025793918152591D-01 -2.6996888816545983D-01 -2.7007906761158385D-01
 21 -1.23 -2.6492947657307581D-01 -2.6464831270824096D-01 -2.6475665717625063D-01
 21 -1.22 -2.5969173867587836D-01 -2.5941890137626195D-01 -2.5952478823301783D-01
 21 -1.21 -2.5454441556880281D-01 -2.5427903565318655D-01 -2.5438379088303509D-01
 21 -1.20 -2.4948554807800366D-01 -2.4922866759863807D-01 -2.4933104749983448D-01
 21 -1.19 -2.4451454824230645D-01 -2.4426531091968806D-01 -2.4436536969884143D-01
 21 -1.18 -2.3963121886311833D-01 -2.3938881631339332D-01 -2.3948719974433308D-01
 21 -1.17 -2.3483289101732885D-01 -2.3459714061121748D-01 -2.3469445281816270D-01
 21 -1.16 -2.3011948601853788D-01 -2.2989077559254484D-01 -2.2998588289840335D-01
 21 -1.15 -2.2549023091708295D-01 -2.2526836141931644D-01 -2.2536131422636074D-01
 21 -1.14 -2.2094308082888015D-01 -2.2072785844552245D-01 -2.2081978760424306D-01
 21 -1.13 -2.1647847348982691D-01 -2.1626918124524996D-01 -2.1635902892600267D-01
 21 -1.12 -2.1209391363564889D-01 -2.1189090895937635D-01 -2.1197923923836520D-01
 21 -1.11 -2.0778891976968206D-01 -2.0759252860549754D-01 -2.0767885993988200D-01
 21 -1.10 -2.0356293520491037D-01 -2.0337197421473899D-01 -2.0345684576592629D-01
 21 -1.09 -1.9941376074931244D-01 -1.9922856599129884D-01 -1.9931200008800809D-01
 21 -1.08 -1.9534171228153813D-01 -1.9516164777032569D-01 -1.9524366668380991D-01
 21 -1.07 -1.9134448905657975D-01 -1.9117033764281155D-01 -1.9125050257930801D-01
 21 -1.06 -1.8742177269357119D-01 -1.8725290761674659D-01 -1.8733126101239320D-01
 21 -1.05 -1.8357277343959333D-01 -1.8340860313178178D-01 -1.8348562673464244D-01
 21 -1.04 -1.7979568661483883D-01 -1.7963651409433345D-01 -1.7971222859057381D-01
 21 -1.03 -1.7609006152406664D-01 -1.7593532287341915D-01 -1.7600974880049688D-01
 21 -1.02 -1.7245407115030778D-01 -1.7230446812003669D-01 -1.7237721464849268D-01
 21 -1.01 -1.6888792528620394D-01 -1.6874249986457712D-01 -1.6881400739233837D-01
 21 -1.00 -1.6538934707889885D-01 -1.6524837831270650D-01 -1.6531866636047371D-01
 21 -0.99 -1.6195872547323198D-01 -1.6182208448122681D-01 -1.6189078880024063D-01
 21 -0.98 -1.5859294626108481D-01 -1.5846013391668237D-01 -1.5852766561722598D-01
 21 -0.97 -1.5529292801417657D-01 -1.5516420577644777D-01 -1.5523058391043326D-01
 21 -0.96 -1.5205692964782069D-01 -1.5193217940023965D-01 -1.5199706386809070D-01
 21 -0.95 -1.4888401551962271D-01 -1.4876312202701009D-01 -1.4882654730864164D-01
 21 -0.94 -1.4577394027710039D-01 -1.4565679114494520D-01 -1.4571913366556577D-01
 21 -0.93 -1.4272366964587971D-01 -1.4260982234066619D-01 -1.4267109897847230D-01
 21 -0.92 -1.3973514750552973D-01 -1.3962483734724834D-01 -1.3968473870916376D-01
 21 -0.91 -1.3680438739941864D-01 -1.3669719248678291D-01 -1.3675606969252910D-01
 21 -0.90 -1.3393183464737224D-01 -1.3382829450376074D-01 -1.3388553875234355D-01
 21 -0.89 -1.3111763633995216D-01 -1.3101702714294253D-01 -1.3107329490054059D-01
 21 -0.88 -1.2835903035285373D-01 -1.2826127160448025D-01 -1.2831657854163345D-01
 21 -0.87 -1.2565661728645128D-01 -1.2556192173156064D-01 -1.2561628399455341D-01
 21 -0.86 -1.2300815434695253D-01 -1.2291643248958117D-01 -1.2296957973403934D-01
 21 -0.85 -1.2041277956095925D-01 -1.2032394455360401D-01 -1.2037590465224576D-01
 21 -0.84 -1.1787074519361092D-01 -1.1778443841973529D-01 -1.1783551236503512D-01
 21 -0.83 -1.1538009905051336D-01 -1.1529651737350258D-01 -1.1534671978653141D-01
 21 -0.82 -1.1294082946068495D-01 -1.1285989224905421D-01 -1.1290871566381211D-01
 21 -0.81 -1.1055093303334868D-01 -1.1047256251554227D-01 -1.1052055488475271D-01
 21 -0.80 -1.0821111693554683D-01 -1.0813498698132173D-01 -1.0818191298589327D-01
 21 -0.79 -1.0591884445720764D-01 -1.0584513682450257D-01 -1.0589126511119548D-01
 21 -0.78 -1.0367394883142783D-01 -1.0360259159603065D-01 -1.0364769700569643D-01
 21 -0.77 -1.0147642383776856D-01 -1.0140734669446072D-01 -1.0145145338393768D-01
 21 -0.76 -9.9324283582752415D-02 -9.9257190775200385D-02 -9.9300550072597971D-02
 21 -0.75 -9.7216924300703417D-02 -9.7151982986430394D-02 -9.7194384531832032D-02
 21 -0.74 -9.5154074937549529D-02 -9.5091220725539827D-02 -9.5132687045962908D-02
 21 -0.73 -9.3134538505243350D-02 -9.3073495648104590D-02 -9.3114048595154819D-02
 21 -0.72 -9.1157731423525498D-02 -9.1098657102157282D-02 -9.1138527050501211D-02
 21 -0.71 -8.9222970223362771D-02 -8.9165601166668482D-02 -8.9204595792393065D-02
 21 -0.70 -8.7328830009951272D-02 -8.7273317586368415D-02 -8.7311657101936418D-02
 21 -0.69 -8.5475187343683798D-02 -8.5421475674797936D-02 -8.5458976185438240D-02
 21 -0.68 -8.3661119732534261D-02 -8.3609154405505398D-02 -8.3645835812819896D-02
 21 -0.67 -8.1886298126427504D-02 -8.1836026164504458D-02 -8.1871908010932803D-02
 21 -0.66 -8.0149492599809830D-02 -8.0100680039594183D-02 -8.0135964025068424D-02
 21 -0.65 -7.8450086569613803D-02 -7.8402870362047697D-02 -7.8437388271366856D-02
 21 -0.64 -7.6787324068724142D-02 -7.6741655760075994D-02 -7.6775425812064868D-02
 21 -0.63 -7.5160970838314772D-02 -7.5116803213939348D-02 -7.5149672143707102D-02
 21 -0.62 -7.3569970316807898D-02 -7.3527257553914524D-02 -7.3559585252888721D-02
 21 -0.61 -7.2013549267244847D-02 -7.1972247038847748D-02 -7.2003879301072507D-02
 21 -0.60 -7.0491372267595942D-02 -7.0451437356886554D-02 -7.0482390922215518D-02
 21 -0.59 -6.9002672603034901D-02 -6.8964063036175097D-02 -6.8994354281719572D-02
 21 -0.58 -6.7546876140771067D-02 -6.7509551144859223D-02 -6.7539196100459997D-02
 21 -0.57 -6.6123430305736405D-02 -6.6087350270102541D-02 -6.6116364632091432D-02
 21 -0.56 -6.4731364054856022D-02 -6.4696490730673670D-02 -6.4724889682433978D-02
 21 -0.55 -6.3370492434805886D-02 -6.3336788403536001D-02 -6.3364587027617561D-02
 21 -0.54 -6.2039919505174942D-02 -6.2007489620956070D-02 -6.2034702523800611D-02
 21 -0.53 -6.0739213051520045D-02 -6.0707878207565416D-02 -6.0734519726874867D-02
 21 -0.52 -5.9467944985447552D-02 -5.9437671083316379D-02 -5.9463755293634755D-02
 21 -0.51 -5.8225213809717610D-02 -5.8195967875760882D-02 -5.8221508442519464D-02
 21 -0.50 -5.7010816916046855D-02 -5.6982566795376541D-02 -5.7007577223309444D-02
 21 -0.49 -5.5823921673699761D-02 -5.5796763170950850D-02 -5.5821129678090053D-02
 21 -0.48 -5.4664309160714693D-02 -5.4638082503250390D-02 -5.4661947518573353D-02
 21 -0.47 -5.3531094868834561D-02 -5.3505892593002480D-02 -5.3529268616962666D-02
 21 -0.46 -5.2423954559367117D-02 -5.2399743346616949D-02 -5.2422642621730409D-02
 21 -0.45 -5.1342581163645942D-02 -5.1319211812568599D-02 -5.1341646389602855D-02
 21 -0.44 -5.0286060023297434D-02 -5.0263620498120151D-02 -5.0285487586430658D-02
 21 -0.43 -4.9254240546196121D-02 -4.9232588259408086D-02 -4.9254128358181687D-02
 21 -0.42 -4.8246505801840076D-02 -4.8225725770171729D-02 -4.8246725696355103D-02
 21 -0.41 -4.7262276121007557D-02 -4.7242447588913092D-02 -4.7263030467337243D-02
 21 -0.40 -4.6301421999300277D-02 -4.6282301795558450D-02 -4.6302478364147893D-02
 21 -0.39 -4.5363185076618899D-02 -4.5344957779752351D-02 -4.5364634975233284D-02
 21 -0.38 -4.4447256935320860D-02 -4.4429791077582978D-02 -4.4448983211957747D-02
 21 -0.37 -4.3553051524225707D-02 -4.3536421722834784D-02 -4.3555242276504751D-02
 21 -0.36 -4.2680462779284133D-02 -4.2664543319337209D-02 -4.2682904414245312D-02
 21 -0.35 -4.1828754974251460D-02 -4.1813522535807633D-02 -4.1831533217741218D-02
 21 -0.34 -4.0997659063657571D-02 -4.0983185044570665D-02 -4.1000760639176188D-02
 21 -0.33 -4.0186778076905245D-02 -4.0172944926288777D-02 -4.0190190254057311D-02
 21 -0.32 -3.9395604572230902D-02 -3.9382481754259444D-02 -3.9399315162140069D-02
 21 -0.31 -3.8623761357670879D-02 -3.8611414033849698D-02 -3.8627847522388681D-02
 21 -0.30 -3.7871032979051686D-02 -3.7859260631088645D-02 -3.7875393107926890D-02
 21 -0.29 -3.7136911365734153D-02 -3.7125780789314201D-02 -3.7141534835939363D-02
 21 -0.28 -3.6420971652664315D-02 -3.6410545673633242D-02 -3.6425932400751676D-02
 21 -0.27 -3.5722916544114802D-02 -3.5713089102195394D-02 -3.5728201891029432D-02
 21 -0.26 -3.5042395473587548D-02 -3.5033227975732495D-02 -3.5047993326260102D-02
 21 -0.25 -3.4379124349111098D-02 -3.4370515259397855D-02 -3.4384943456046896D-02
 21 -0.24 -3.3732547922871288D-02 -3.3724557342611483D-02 -3.3738658366599381D-02
 21 -0.23 -3.3102533813919137D-02 -3.3095064500544745D-02 -3.3108848078833568D-02
 21 -0.22 -3.2488596634478506D-02 -3.2481707426441721D-02 -3.2495258725766828D-02
 21 -0.21 -3.1890566836565423D-02 -3.1884238988644190D-02 -3.1897415801374292D-02
 21 -0.20 -3.1308016013645218D-02 -3.1302158299811339D-02 -3.1315118491668806D-02
 21 -0.19 -3.0740533333702053D-02 -3.0735274909235187D-02 -3.0747952754525184D-02
 21 -0.18 -3.0187967641992108D-02 -3.0183218687812371D-02 -3.0195622672610202D-02
 21 -0.17 -2.9649960941140731D-02 -2.9645705539993010D-02 -2.9657774136690643D-02
 21 -0.16 -2.9126158050797706D-02 -2.9122380935773330D-02 -2.9134261679395465D-02
 21 -0.15 -2.8616289404922435D-02 -2.8613043570634579D-02 -2.8624674476832722D-02
 21 -0.14 -2.8120117998430193D-02 -2.8117320791845209D-02 -2.8128709418655522D-02
 21 -0.13 -2.7637317247954551D-02 -2.7634955291571506D-02 -2.7646108974491455D-02
 21 -0.12 -2.7167481903610683D-02 -2.7165671703590449D-02 -2.7176532903711834D-02
 21 -0.11 -2.6710542129332077D-02 -2.6709140292140450D-02 -2.6719781510822323D-02
 21 -0.10 -2.6266080949869555D-02 -2.6265138668938613D-02 -2.6275566577907646D-02
 21 -0.09 -2.5833842897411710D-02 -2.5833347330466695D-02 -2.5843506452839369D-02
 21 -0.08 -2.5413552597675918D-02 -2.5413491496977005D-02 -2.5423450910899627D-02
 21 -0.07 -2.5005003321492345D-02 -2.5005365016538179D-02 -2.5015130782775837D-02
 21 -0.06 -2.4607933331159723D-02 -2.4608647218463720D-02 -2.4618225206458989D-02
 21 -0.05 -2.4222000328583633D-02 -2.4223174816864132D-02 -2.4232511998694146D-02
 21 -0.04 -2.3846997661111233D-02 -2.3848563208500199D-02 -2.3857724559887487D-02
 21 -0.03 -2.3482750965992581D-02 -2.3484640759905875D-02 -2.3493631597614563D-02
 21 -0.02 -2.3128876349612845D-02 -2.3131139288528592D-02 -2.3139964750299991D-02
 21 -0.01 -2.2785220501099417D-02 -2.2787903877575327D-02 -2.2796513043768882D-02
 21  0.00 -2.2451513169804666D-02 -2.2454552273023447D-02 -2.2463006505613878D-02
 21  0.01 -2.2127612955293068D-02 -2.2130945460034062D-02 -2.2139249406273914D-02
 21  0.02 -2.1813059348881680D-02 -2.1816787227316607D-02 -2.1824891310870786D-02
 21  0.03 -2.1507909625699324D-02 -2.1511917938110782D-02 -2.1519881118768198D-02
 21  0.04 -2.1211749417694617D-02 -2.1216138566083297D-02 -2.1223912118048797D-02
 21  0.05 -2.0924429680142291D-02 -2.0929140114470085D-02 -2.0936781485712957D-02
 21  0.06 -2.0645746014844056D-02 -2.0650771995974863D-02 -2.0658285060551854D-02
 21  0.07 -2.0375398762379485D-02 -2.0380683557356557D-02 -2.0388072008586638D-02
 21  0.08 -2.0113293477928708D-02 -2.0118934656954718D-02 -2.0126151300393400D-02
 21  0.09 -1.9859131169503812D-02 -1.9865072645323396D-02 -1.9872172205412895D-02
 21  0.10 -1.9612748656025712D-02 -1.9618936083728278D-02 -1.9625921889198910D-02
 21  0.11 -1.9374009174430343D-02 -1.9380488743075734D-02 -1.9387364010569699D-02
 21  0.12 -1.9142618325792341D-02 -1.9149386123709901D-02 -1.9156104879613566D-02
 21  0.13 -1.8918505867457386D-02 -1.8925461003801859D-02 -1.8932075678926675D-02
 21  0.14 -1.8701301091609761D-02 -1.8708538231845054D-02 -1.8715051658056817D-02
 21  0.15 -1.8490942866173733D-02 -1.8498410956132756D-02 -1.8504825853918074D-02
 21  0.16 -1.8287267060571342D-02 -1.8294963901759415D-02 -1.8301235401986731D-02
 21  0.17 -1.8090031146018665D-02 -1.8097954696250005D-02 -1.8104133178870867D-02
 21  0.18 -1.7899084049166829D-02 -1.7907232448953744D-02 -1.7913320333852012D-02
 21  0.19 -1.7714252920324552D-02 -1.7722624451469784D-02 -1.7728624048790536D-02
 21  0.20 -1.7535382725177899D-02 -1.7543975851340460D-02 -1.7549889400527596D-02
 21  0.21 -1.7362284361927282D-02 -1.7371097657641374D-02 -1.7376927285535592D-02
 21  0.22 -1.7194873478714283D-02 -1.7203860052338416D-02 -1.7209562192962866D-02
 21  0.23 -1.7032882256087779D-02 -1.7042086866540136D-02 -1.7047754730119175D-02
 21  0.24 -1.6876243871160941D-02 -1.6885620388656340D-02 -1.6891165156213719D-02
 21  0.25 -1.6724751192695869D-02 -1.6734299202494942D-02 -1.6739812841956379D-02
 21  0.26 -1.6578266453070638D-02 -1.6588030202208653D-02 -1.6593424785065734D-02
 21  0.27 -1.6436681954102257D-02 -1.6446616351324474D-02 -1.6451938349836381D-02
 21  0.28 -1.6299848204854823D-02 -1.6309908940685514D-02 -1.6315204064806930D-02
 21  0.29 -1.6167625778591887D-02 -1.6177857063543709D-02 -1.6183038572660943D-02
 21  0.30 -1.6039841000017919D-02 -1.6050199040576071D-02 -1.6055356208448907D-02
 21  0.31 -1.5916388174725078D-02 -1.5926916843140120D-02 -1.5931963642876253D-02
 21  0.32 -1.5797122132654280D-02 -1.5807821444299822D-02 -1.5812802905187422D-02
 21  0.33 -1.5681988519396065D-02 -1.5692772269711969D-02 -1.5697732794857283D-02
 21  0.34 -1.5570782553192140D-02 -1.5581737455456109D-02 -1.5586634941174120D-02
 21  0.35 -1.5463462415191895D-02 -1.5474503007692677D-02 -1.5479338616036040D-02
 21  0.36 -1.5359807433706754D-02 -1.5370977148564008D-02 -1.5375794621002444D-02
 21  0.37 -1.5259784697253621D-02 -1.5271084025071893D-02 -1.5275841636784849D-02
 21  0.38 -1.5163311804068609D-02 -1.5174698913372454D-02 -1.5179397683382594D-02
 21  0.39 -1.5070176417922188D-02 -1.5081694282417766D-02 -1.5086335180199872D-02
 21  0.40 -1.4980359704663809D-02 -1.4991966779322966D-02 -1.4996550732720968D-02
 21  0.41 -1.4893711134919514D-02 -1.4905408194730413D-02 -1.4909978013796321D-02
 21  0.42 -1.4810169156809747D-02 -1.4821956965308154D-02 -1.4826471445158609D-02
 21  0.43 -1.4729592931488827D-02 -1.4741513922310105D-02 -1.4745973873421563D-02
 21  0.44 -1.4651917138981011D-02 -1.4663930246184117D-02 -1.4668378005598419D-02
 21  0.45 -1.4577065051446896D-02 -1.4589129549945123D-02 -1.4593565637021792D-02
 21  0.46 -1.4504938804883741D-02 -1.4517096969744655D-02 -1.4521480525782945D-02
 21  0.47 -1.4435415921295405D-02 -1.4447668448433931D-02 -1.4452000149947554D-02
 21  0.48 -1.4368459842043010D-02 -1.4380766257089620D-02 -1.4385087907858498D-02
 21  0.49 -1.4303945795067195D-02 -1.4316306945785279D-02 -1.4320618975105542D-02
 21  0.50 -1.4241807930812471D-02 -1.4254265624844956D-02 -1.4258527467540277D-02
 21  0.51 -1.4181970438026572D-02 -1.4194484410447787D-02 -1.4198737525257611D-02
 21  0.52 -1.4124369304391439D-02 -1.4136981150137114D-02 -1.4141144283684230D-02
 21  0.53 -1.4068936198540518D-02 -1.4081565039488968D-02 -1.4085761073739581D-02
 21  0.54 -1.4015569283206162D-02 -1.4028256662773273D-02 -1.4032404459939446D-02
 21  0.55 -1.3964213361468428D-02 -1.3976959987849995D-02 -1.3981100611706428D-02
 21  0.56 -1.3914807027948275D-02 -1.3927613581747742D-02 -1.3931706815715292D-02
 21  0.57 -1.3867260020009329D-02 -1.3880127163122634D-02 -1.3884213897256106D-02
 21  0.58 -1.3821560040945337D-02 -1.3834448010981295D-02 -1.3838528528140014D-02
 21  0.59 -1.3777576390349809D-02 -1.3790526264064153D-02 -1.3794600834921315D-02
 21  0.60 -1.3735304375955030D-02 -1.3748316748371205D-02 -1.3752345346642469D-02
 21  0.61 -1.3694658589972177D-02 -1.3707693803544658D-02 -1.3711717017610241D-02
 21  0.62 -1.3655596328319870D-02 -1.3668695221680368D-02 -1.3672673106473895D-02
 21  0.63 -1.3618075363383704D-02 -1.3631158206010541D-02 -1.3635131216501515D-02
 21  0.64 -1.3581980392481714D-02 -1.3595128058952813D-02 -1.3599096409503538D-02
 21  0.65 -1.3547311786307119D-02 -1.3560484730234103D-02 -1.3564448625215175D-02
 21  0.66 -1.3513996342504549D-02 -1.3527235124174333D-02 -1.3531154763460253D-02
 21  0.67 -1.3482038379477267D-02 -1.3495263545967421D-02 -1.3499179154172968D-02
 21  0.68 -1.3451286943530212D-02 -1.3464578926260299D-02 -1.3468490680937622D-02
 21  0.69 -1.3421791205127265D-02 -1.3435110549043408D-02 -1.3438978741737620D-02
 21  0.70 -1.3393483114477741D-02 -1.3406830300784786D-02 -1.3410695008461752D-02
 21  0.71 -1.3366294053242991D-02 -1.3379669542945404D-02 -1.3383491111431807D-02
 21  0.72 -1.3340197849982277D-02 -1.3353562310692478D-02 -1.3357420503218934D-02
 21  0.73 -1.3315168767715432D-02 -1.3328562430500960D-02 -1.3332377835923542D-02
 21  0.74 -1.3291104599212334D-02 -1.3304567585237854D-02 -1.3308380112253930D-02
 21  0.75 -1.3268061541573858D-02 -1.3281514813798238D-02 -1.3285324590003370D-02
 21  0.76 -1.3245937491610958D-02 -1.3259421137854284D-02 -1.3263188627245799D-02
 21  0.77 -1.3224712406614079D-02 -1.3238226786476454D-02 -1.3241991789663919D-02
 21  0.78 -1.3204366520804971D-02 -1.3217872372796025D-02 -1.3221674606787644D-02
 21  0.79 -1.3184841464685532D-02 -1.3198378750575852D-02 -1.3202139107767609D-02
 21  0.80 -1.3166158481907130D-02 -1.3179687958256860D-02 -1.3183446146131785D-02
 21  0.81 -1.3148221099981183D-02 -1.3161743113826466D-02 -1.3165499228783489D-02
 21  0.82 -1.3131013408152590D-02 -1.3144567808876654D-02 -1.3148321943187984D-02
 21  0.83 -1.3114519382178443D-02 -1.3128106447037283D-02 -1.3131858688786089D-02
 21  0.84 -1.3098724672454909D-02 -1.3112305189662245D-02 -1.3116055623193340D-02
 21  0.85 -1.3083575364747045D-02 -1.3097189086041024D-02 -1.3100898331842860D-02
 21  0.86 -1.3069058175857681D-02 -1.3082705345494123D-02 -1.3086412958054312D-02
 21  0.87 -1.3055160133822404D-02 -1.3068801559867470D-02 -1.3072507612030002D-02
 21  0.88 -1.3041868644745783D-02 -1.3055504583146157D-02 -1.3059209144445682D-02
 21  0.89 -1.3029093848064360D-02 -1.3042763939182099D-02 -1.3046467076257220D-02
 22 -1.49 -4.4980945820039914D-01 -4.4965743029215199D-01 -4.4956895503407368D-01
 22 -1.48 -4.4170584392753665D-01 -4.4155970831669888D-01 -4.4147446254371026D-01
 22 -1.47 -4.3371431713334663D-01 -4.3357388449024981D-01 -4.3349057699010751D-01
 22 -1.46 -4.2583468295036958D-01 -4.2569976945290217D-01 -4.2561951918285690D-01
 22 -1.45 -4.1806909550118176D-01 -4.1793952229216458D-01 -4.1786109640249630D-01
 22 -1.44 -4.1041271519277528D-01 -4.1028942009800473D-01 -4.1021388796787500D-01
 22 -1.43 -4.0286888487051919D-01 -4.0274947803752553D-01 -4.0267674842106582D-01
 22 -1.42 -3.9543423284011570D-01 -3.9532072272512353D-01 -3.9524964629797893D-01
 22 -1.41 -3.8810988540976843D-01 -3.8800102886000876D-01 -3.8793156801397166D-01
 22 -1.40 -3.8089279580257751D-01 -3.8078945283523447D-01 -3.8072258385636537D-01
 22 -1.39 -3.7378517111772896D-01 -3.7368615701438318D-01 -3.7362080770617495D-01
 22 -1.38 -3.6678419909477827D-01 -3.6669033794898698D-01 -3.6662744130490005D-01
 22 -1.37 -3.5988931759898973D-01 -3.5979948073412565D-01 -3.5973895905674358D-01
 22 -1.36 -3.5310157192951824D-01 -3.5301562451018426D-01 -3.5295647789902973D-01
 22 -1.35 -3.4641777739534191D-01 -3.4633649216607909D-01 -3.4627959250559515D-01
 22 -1.34 -3.3983911831039676D-01 -3.3976144483262594D-01 -3.3970672033692378D-01
 22 -1.33 -3.3336358871599192D-01 -3.3329026739322054D-01 -3.3323592335399005D-01
 22 -1.32 -3.2698994889057637D-01 -3.2691997891056201D-01 -3.2686855519031044D-01
 22 -1.31 -3.2071801680460005D-01 -3.2065210749072032D-01 -3.2060185163888699D-01
 22 -1.30 -3.1454663752350287D-01 -3.1448464028011902D-01 -3.1443633073981991D-01
 22 -1.29 -3.0847585786122422D-01 -3.0841684200932806D-01 -3.0836962932781109D-01
 22 -1.28 -3.0250324217317354D-01 -3.0244787315601018D-01 -3.0240250132250129D-01
 22 -1.27 -2.9662824518812092D-01 -2.9657638776025325D-01 -2.9653204590164173D-01
 22 -1.26 -2.9085069700802335D-01 -2.9080222005560719D-01 -2.9075961909742321D-01
 22 -1.25 -2.8516934517715525D-01 -2.8512412179038282D-01 -2.8508248756129068D-01
 22 -1.24 -2.7958255202422116D-01 -2.7953975788163665D-01 -2.7949976991233644D-01
 22 -1.23 -2.7408977190559480D-01 -2.7405000552592040D-01 -2.7401161040071759D-01
 22 -1.22 -2.6868999981776254D-01 -2.6865381577100228D-01 -2.6861629157436201D-01
 22 -1.21 -2.6338294098713361D-01 -2.6334888730816092D-01 -2.6331286899386275D-01
 22 -1.20 -2.5816659751487453D-01 -2.5813523609146055D-01 -2.5810067452280022D-01
 22 -1.19 -2.5304038539940127D-01 -2.5301161154702390D-01 -2.5297783354640691D-01
 22 -1.18 -2.4800290177160006D-01 -2.4797661415238109D-01 -2.4794360179336192D-01
 22 -1.17 -2.4305328940590593D-01 -2.4302939000823476D-01 -2.4299772330632052D-01
 22 -1.16 -2.3819086284448296D-01 -2.3816867285387727D-01 -2.3813830760357468D-01
 22 -1.15 -2.3341427240468993D-01 -2.3339429724793728D-01 -2.3336461987219048D-01
 22 -1.14 -2.2872202446423362D-01 -2.2870473287213128D-01 -2.2867628541415641D-01
 22 -1.13 -2.2411404203045976D-01 -2.2409877744885004D-01 -2.2407097410377516D-01
 22 -1.12 -2.1958886915218317D-01 -2.1957501577165217D-01 -2.1954837465524643D-01
 22 -1.11 -2.1514494874655915D-01 -2.1513297116592250D-01 -2.1510745371152257D-01
 22 -1.10 -2.1078175545788724D-01 -2.1077157581336248D-01 -2.1074714466650313D-01
 22 -1.09 -2.0649806386007147D-01 -2.0648960687993045D-01 -2.0646572834776736D-01
 22 -1.08 -2.0229320803965128D-01 -2.0228591472506413D-01 -2.0226306233935787D-01
 22 -1.07 -1.9816533498439748D-01 -1.9816010745102763D-01 -1.9813777162662918D-01
 22 -1.06 -1.9411366289677701D-01 -1.9410994696711065D-01 -1.9408858037152871D-01
 22 -1.05 -1.9013787533457888D-01 -1.9013515134178030D-01 -1.9011472139579069D-01
 22 -1.04 -1.8623611986201000D-01 -1.8623478862142864D-01 -1.8621482001270842D-01
 22 -1.03 -1.8240750854727950D-01 -1.8240750854727950D-01 -1.8238799067712069D-01
 22 -1.02 -1.7865104211847868D-01 -1.7865189000538084D-01 -1.7863323649353305D-01
 22 -1.01 -1.7496567561889362D-01 -1.7496774752795352D-01 -1.7494992911003826D-01
 22 -1.00 -1.7135033869072558D-01 -1.7135357900669484D-01 -1.7133616230836013D-01
 22 -0.99 -1.6780462348235387D-01 -1.6780897852705995D-01 -1.6779235017454586D-01
 22 -0.98 -1.6432534431857190D-01 -1.6433076223299056D-01 -1.6431489548362158D-01
 22 -0.97 -1.6091424704623161D-01 -1.6092029955421910D-01 -1.6090516828425036D-01
 22 -0.96 -1.5756877145686107D-01 -1.5757579707752739D-01 -1.5756100629717720D-01
 22 -0.95 -1.5428834710053749D-01 -1.5429629908337991D-01 -1.5428184093275729D-01
 22 -0.94 -1.5107272824735984D-01 -1.5108120819431070D-01 -1.5106742828051556D-01
 22 -0.93 -1.4791843494107265D-01 -1.4792776053555318D-01 -1.4791429023241467D-01
 22 -0.92 -1.4482751480460354D-01 -1.4483764401951504D-01 -1.4482481368062716D-01
 22 -0.91 -1.4179619800517212D-01 -1.4180709012051185D-01 -1.4179454768466612D-01
 22 -0.90 -1.3882527853323909D-01 -1.3883657175191449D-01 -1.3882463320645763D-01
 22 -0.89 -1.3591426131650175D-01 -1.3592593243377557D-01 -1.3591457675210375D-01
 22 -0.88 -1.3306031450965561D-01 -1.3307264944266783D-01 -1.3306185637628215D-01
 22 -0.87 -1.3026439065493087D-01 -1.3027735414569699D-01 -1.3026680246716643D-01
 22 -0.86 -1.2752446666347927D-01 -1.2753772989180537D-01 -1.2752770878595895D-01
 22 -0.85 -1.2483877018373940D-01 -1.2485260161695423D-01 -1.2484280435176040D-01
 22 -0.84 -1.2220817361827413D-01 -1.2222254163750615D-01 -1.2221324468388545D-01
 22 -0.83 -1.1963093470593394D-01 -1.1964553331695033D-01 -1.1963644361575144D-01
 22 -0.82 -1.1710621975433604D-01 -1.1712130121812402D-01 -1.1711268323881659D-01
 22 -0.81 -1.1463278532326930D-01 -1.1464805786281625D-01 -1.1463963163410068D-01
 22 -0.80 -1.1221083631976560D-01 -1.1222628444934846D-01 -1.1221830291573062D-01
 22 -0.79 -1.0983801842392044D-01 -1.0985387885523769D-01 -1.0984607451601808D-01
 22 -0.78 -1.0751416392477399D-01 -1.0753016499783258D-01 -1.0752277988719017D-01
 22 -0.77 -1.0523927028162580D-01 -1.0525539849961280D-01 -1.0524841762914081D-01
 22 -0.76 -1.0301081236543609D-01 -1.0302729002778591D-01 -1.0302046356766956D-01
 22 -0.75 -1.0082912351704257D-01 -1.0084569759987813D-01 -1.0083902192762492D-01
 22 -0.74 -9.8692993290037750D-02 -9.8709877163389442D-02 -9.8703573850671480D-02
 22 -0.73 -9.6601655135085784D-02 -9.6618387269162664D-02 -9.6612663118031100D-02
 22 -0.72 -9.4554725542303819D-02 -9.4571520380822588D-02 -9.4565922101316341D-02
 22 -0.71 -9.2550851152704755D-02 -9.2567909043588276D-02 -9.2562433671205910D-02
 22 -0.70 -9.0589412115243600D-02 -9.0606508032565633D-02 -9.0601152684970765D-02
 22 -0.69 -8.8669448569340392D-02 -8.8686573302090232D-02 -8.8681536615987350D-02
 22 -0.68 -8.6790430471441665D-02 -8.6807772358636792D-02 -8.6803042753038129D-02
 22 -0.67 -8.4952018670477025D-02 -8.4969368091564829D-02 -8.4964741579274750D-02
 22 -0.66 -8.3152940521106569D-02 -8.3170289626168473D-02 -8.3165952349902983D-02
 22 -0.65 -8.1392560650407703D-02 -8.1409717559380604D-02 -8.1405658935752620D-02
 22 -0.64 -7.9670097876776869D-02 -7.9687244039837665D-02 -7.9683453835371579D-02
 22 -0.63 -7.7984958038056787D-02 -7.8002263346104342D-02 -7.7998555065808439D-02
 22 -0.62 -7.6336763992256584D-02 -7.6354041711336265D-02 -7.6350413390329538D-02
 22 -0.61 -7.4724185326870210D-02 -7.4741429486679764D-02 -7.4738048278873967D-02
 22 -0.60 -7.3147053257775818D-02 -7.3164258295689691D-02 -7.3160949634552400D-02
 22 -0.59 -7.1604413922167431D-02 -7.1621574606860750D-02 -7.1618660528327924D-02
 22 -0.58 -7.0096001343071077D-02 -7.0113112767940550D-02 -7.0110260863795640D-02
 22 -0.57 -6.8621079193836393D-02 -6.8638136770242691D-02 -6.8635345530467115D-02
 22 -0.56 -6.7178338685137354D-02 -6.7195489800516844D-02 -6.7192909544220802D-02
 22 -0.55 -6.5768204767782348D-02 -6.5785141895679883D-02 -6.5782764754922340D-02
 22 -0.54 -6.4389294412505627D-02 -6.4406165554297581D-02 -6.4403983941134835D-02
 22 -0.53 -6.3041312926414225D-02 -6.3058114602601745D-02 -6.3055978796306728D-02
 22 -0.52 -6.1723678685791095D-02 -6.1740407707871744D-02 -6.1738455988629010D-02
 22 -0.51 -6.0435604143183719D-02 -6.0452394010216008D-02 -6.0450482968439974D-02
 22 -0.50 -5.9177014447286354D-02 -5.9193589481092754D-02 -5.9191851775935625D-02
 22 -0.49 -5.7946908739455842D-02 -5.7963402949448573D-02 -5.7961832072306402D-02
 22 -0.48 -5.6744932663522124D-02 -5.6761343827411014D-02 -5.6759805280796438D-02
 22 -0.47 -5.5570305063127476D-02 -5.5586631134523744D-02 -5.5585375282877880D-02
 22 -0.46 -5.4422813215984994D-02 -5.4439052368526072D-02 -5.4437822129697194D-02
 22 -0.45 -5.3301770951902597D-02 -5.3317921615815583D-02 -5.3316836869731876D-02
 22 -0.44 -5.2206719070846591D-02 -5.2222779806130631D-02 -5.2221716963354481D-02
 22 -0.43 -5.1137140454932707D-02 -5.1153110070890226D-02 -5.1152184296052103D-02
 22 -0.42 -5.0092517465315803D-02 -5.0108394937502618D-02 -5.0107601063893281D-02
 22 -0.41 -4.9072361691324562D-02 -4.9088146161542216D-02 -4.9087479212096399D-02
 22 -0.40 -4.8076205259887372D-02 -4.8091896069650981D-02 -4.8091351249867527D-02
 22 -0.39 -4.7103597927026453D-02 -4.7119194578915502D-02 -4.7118767273384293D-02
 22 -0.38 -4.6154109040081603D-02 -4.6169611196369177D-02 -4.6169296963471461D-02
 22 -0.37 -4.5227234934898157D-02 -4.5242642385161236D-02 -4.5242334236155972D-02
 22 -0.36 -4.4322558089747180D-02 -4.4337870841370378D-02 -4.4337669357796386D-02
 22 -0.35 -4.3439625448431107D-02 -4.3454843601650056D-02 -4.3454744782473312D-02
 22 -0.34 -4.2578153239398828D-02 -4.2593277074815972D-02 -4.2593277074815972D-02
 22 -0.33 -4.1737439103650950D-02 -4.1752468995569947D-02 -4.1752564121468161D-02
 22 -0.32 -4.0917249581337571D-02 -4.0932279405599091D-02 -4.0932466111490533D-02
 22 -0.31 -4.0117188957135397D-02 -4.0132124278311782D-02 -4.0132399161523620D-02
 22 -0.30 -3.9336849255346903D-02 -3.9351690905497436D-02 -3.9352050703076839D-02
 22 -0.29 -3.8575798114022217D-02 -3.8590547016318387D-02 -3.8590988600219464D-02
 22 -0.28 -3.7833682909235847D-02 -3.7848340101700503D-02 -3.7848860475397469D-02
 22 -0.27 -3.7110020541862174D-02 -3.7124587154078785D-02 -3.7125183448146137D-02
 22 -0.26 -3.6404620793125578D-02 -3.6419098087349853D-02 -3.6419767557602997D-02
 22 -0.25 -3.5717020452152096D-02 -3.5731409778113579D-02 -3.5732149800591591D-02
 22 -0.24 -3.5046811181881708D-02 -3.5061194764513436D-02 -3.5062002830953426D-02
 22 -0.23 -3.4393692605189416D-02 -3.4407989784879016D-02 -3.4408863501415601D-02
 22 -0.22 -3.3757323218308606D-02 -3.3771613734654149D-02 -3.3772550817693203D-02
 22 -0.21 -3.3137446344948501D-02 -3.3151575749320525D-02 -3.3152650812696659D-02
 22 -0.20 -3.2533543334605938D-02 -3.2547667041459755D-02 -3.2548799959121820D-02
 22 -0.19 -3.1945415849353696D-02 -3.1959458966157539D-02 -3.1960647801442518D-02
 22 -0.18 -3.1372680547238879D-02 -3.1386718162311020D-02 -3.1387961076145533D-02
 22 -0.17 -3.0814970413215813D-02 -3.0829002239737641D-02 -3.0830297485262736D-02
 22 -0.16 -3.0272134174337863D-02 -3.0286018427263889D-02 -3.0287435187766550D-02
 22 -0.15 -2.9743676679508627D-02 -2.9757557243313162D-02 -2.9759022026428217D-02
 22 -0.14 -2.9229424461980118D-02 -2.9243301460598892D-02 -2.9244812816884101D-02
 22 -0.13 -2.8729039516112095D-02 -2.8742845535031276D-02 -2.8744402095987852D-02
 22 -0.12 -2.8242235924350229D-02 -2.8255973328603315D-02 -2.8257573802885232D-02
 22 -0.11 -2.7768672302334395D-02 -2.7782409245684307D-02 -2.7784052420726166D-02
 22 -0.10 -2.7308052499158582D-02 -2.7321789563369416D-02 -2.7323474297659425D-02
 22 -0.09 -2.6860175745265176D-02 -2.6873849728435758D-02 -2.6875638847729109D-02
 22 -0.08 -2.6424691538614414D-02 -2.6438305009072280D-02 -2.6440195768858095D-02
 22 -0.07 -2.6001385453101163D-02 -2.6015003171487763D-02 -2.6016868612362638D-02
 22 -0.06 -2.5589925009389086D-02 -2.5603486568150938D-02 -2.5605450232768039D-02
 22 -0.05 -2.5190079812864911D-02 -2.5203648431441298D-02 -2.5205647379713710D-02
 22 -0.04 -2.4801573302841523D-02 -2.4815090287387119D-02 -2.4817183625701695D-02
 22 -0.03 -2.4424165621255448D-02 -2.4437692727852366D-02 -2.4439819259893802D-02
 22 -0.02 -2.4057578372114058D-02 -2.4071058491660163D-02 -2.4073217645007375D-02
 22 -0.01 -2.3701535152582866D-02 -2.3715086333927160D-02 -2.3717277588782830D-02
 22  0.00 -2.3355871878414494D-02 -2.3369380157698159D-02 -2.3371660036058270D-02
 22  0.01 -2.3020327298245661D-02 -2.3033851794772246D-02 -2.3036162229595536D-02
 22  0.02 -2.2694593374815348D-02 -2.2708079802903354D-02 -2.2710420422654164D-02
 22  0.03 -2.2378449949052519D-02 -2.2391956215357348D-02 -2.2394381830530462D-02
 22  0.04 -2.2071745893147181D-02 -2.2085219009139068D-02 -2.2087673625412890D-02
 22  0.05 -2.1774161190750083D-02 -2.1787657883973615D-02 -2.1790141275526746D-02
 22  0.06 -2.1485592652629965D-02 -2.1499061132587729D-02 -2.1501573110992551D-02
 22  0.07 -2.1205621461804117D-02 -2.1219064380115005D-02 -2.1221657699001750D-02
 22  0.08 -2.0934257114286495D-02 -2.0947677215556990D-02 -2.0950298329086382D-02
 22  0.09 -2.0671031101816700D-02 -2.0684534858334252D-02 -2.0687183672112693D-02
 22  0.10 -2.0415932189097624D-02 -2.0429417428710846D-02 -2.0432093888481408D-02
 22  0.11 -2.0168765987944062D-02 -2.0182235369339878D-02 -2.0184990470079933D-02
 22  0.12 -1.9929176290548738D-02 -1.9942682966529995D-02 -1.9945414653807104D-02
 22  0.13 -1.9697141749572499D-02 -1.9710587137241491D-02 -1.9713396621232029D-02
 22  0.14 -1.9472327873188165D-02 -1.9485814829291372D-02 -1.9488651569135956D-02
 22  0.15 -1.9254521028454118D-02 -1.9268001854773079D-02 -1.9270915293428094D-02
 22  0.16 -1.9043651798304310D-02 -1.9057177989353153D-02 -1.9060069457729534D-02
 22  0.17 -1.8839516931775411D-02 -1.8852992876684505D-02 -1.8855960503541744D-02
 22  0.18 -1.8641862083496531D-02 -1.8655387480945172D-02 -1.8658334085389340D-02
 22  0.19 -1.8450556381481974D-02 -1.8464084905736009D-02 -1.8467059262132289D-02
 22  0.20 -1.8265439403456762D-02 -1.8278973382758336D-02 -1.8282023293586858D-02
 22  0.21 -1.8086314269931281D-02 -1.8099855935087061D-02 -1.8102886237779264D-02
 22  0.22 -1.7912999074821821D-02 -1.7926550635759982D-02 -1.7929656201808312D-02
 22  0.23 -1.7745405516134530D-02 -1.7758969157481146D-02 -1.7762056055166932D-02
 22  0.24 -1.7583275356270626D-02 -1.7596853175078558D-02 -1.7599968633503663D-02
 22  0.25 -1.7426534465989421D-02 -1.7440082297817523D-02 -1.7443272742855540D-02
 22  0.26 -1.7274946935067564D-02 -1.7288559285870798D-02 -1.7291732435213446D-02
 22  0.27 -1.7128446912791730D-02 -1.7142033765774098D-02 -1.7145236054355799D-02
 22  0.28 -1.6986833891394857D-02 -1.7000443167059037D-02 -1.7003674801079630D-02
 22  0.29 -1.6850008821390101D-02 -1.6863642394111519D-02 -1.6866858286680355D-02
 22  0.30 -1.6717791406105097D-02 -1.6731406013692419D-02 -1.6734696961884055D-02
 22  0.31 -1.6590071695002328D-02 -1.6603669525869318D-02 -1.6606990448259275D-02
 22  0.32 -1.6466699033169538D-02 -1.6480326892681169D-02 -1.6483633324169231D-02
 22  0.33 -1.6347527469392265D-02 -1.6361187042114724D-02 -1.6364524071281444D-02
 22  0.34 -1.6232478640017742D-02 -1.6246171549282235D-02 -1.6249495070948371D-02
 22  0.35 -1.6121419747166615D-02 -1.6135103439241169D-02 -1.6138458150846545D-02
 22  0.36 -1.6014210667963241D-02 -1.6027887014867615D-02 -1.6031273120049726D-02
 22  0.37 -1.5910728529435092D-02 -1.5924399347074396D-02 -1.5927817051484220D-02
 22  0.38 -1.5810844236256703D-02 -1.5824554941095973D-02 -1.5827960784973245D-02
 22  0.39 -1.5714512743812671D-02 -1.5728221207806460D-02 -1.5731659203538237D-02
 22  0.40 -1.5621582886290864D-02 -1.5635290747624622D-02 -1.5638717712958064D-02
 22  0.41 -1.5531942234573517D-02 -1.5545651074129363D-02 -1.5549110718181311D-02
 22  0.42 -1.5445483388723071D-02 -1.5459194732112495D-02 -1.5462687244107910D-02
 22  0.43 -1.5362146668371518D-02 -1.5375861987826464D-02 -1.5379344561104989D-02
 22  0.44 -1.5281777695535152D-02 -1.5295498400072008D-02 -1.5299014330609576D-02
 22  0.45 -1.5204297113745886D-02 -1.5218067340139500D-02 -1.5221574043755265D-02
 22  0.46 -1.5129646130158419D-02 -1.5143424319353362D-02 -1.5146922187817713D-02
 22  0.47 -1.5057740295130989D-02 -1.5071485166193827D-02 -1.5075017129965392D-02
 22  0.48 -1.4988413590335193D-02 -1.5002211479585931D-02 -1.5005735248225349D-02
 22  0.49 -1.4921664245479398D-02 -1.4935431415986423D-02 -1.4938989700055930D-02
 22  0.50 -1.4857381243189626D-02 -1.4871161287075402D-02 -1.4874711973230020D-02
 22  0.51 -1.4795443530159106D-02 -1.4809237537213794D-02 -1.4812823135377857D-02
 22  0.52 -1.4735868981384757D-02 -1.4749635903250714D-02 -1.4753214460922297D-02
 22  0.53 -1.4678460190184747D-02 -1.4692243215936677D-02 -1.4695857058054557D-02
 22  0.54 -1.4623237864902265D-02 -1.4637037962593625D-02 -1.4640603337377107D-02
 22  0.55 -1.4570102477743496D-02 -1.4583878709182194D-02 -1.4587479790956440D-02
 22  0.56 -1.4518948309643745D-02 -1.4532743511499656D-02 -1.4536338624710592D-02
 22  0.57 -1.4469765480462020D-02 -1.4483538776283764D-02 -1.4487169917909498D-02
 22  0.58 -1.4422415591604875D-02 -1.4436209608464673D-02 -1.4439835226189149D-02
 22  0.59 -1.4376888560350630D-02 -1.4390704089025950D-02 -1.4394324423347494D-02
 22  0.60 -1.4333137380419263D-02 -1.4346975182656534D-02 -1.4350590464322129D-02
 22  0.61 -1.4291073517065553D-02 -1.4304892825134780D-02 -1.4308503274990701D-02
 22  0.62 -1.4250611058758064D-02 -1.4264454128194754D-02 -1.4268059957658803D-02
 22  0.63 -1.4211747578692799D-02 -1.4225573685519407D-02 -1.4229175096579033D-02
 22  0.64 -1.4174363798109456D-02 -1.4188215035285095D-02 -1.4191853569229741D-02
 22  0.65 -1.4138500992187074D-02 -1.4152295376969656D-02 -1.4155929825654886D-02
 22  0.66 -1.4104000674401941D-02 -1.4117821492697883D-02 -1.4121452036011447D-02
 22  0.67 -1.4070867063642221D-02 -1.4084714881918625D-02 -1.4088341691467207D-02
 22  0.68 -1.4039067774584156D-02 -1.4052860791407879D-02 -1.4056525204832689D-02
 22  0.69 -1.4008488432098442D-02 -1.4022309594419795D-02 -1.4025970557058483D-02
 22  0.70 -1.3979182071690733D-02 -1.3992990781946529D-02 -1.3996648446270236D-02
 22  0.71 -1.3950995375386790D-02 -1.3964833245150314D-02 -1.3968487756749581D-02
 22  0.72 -1.3923983229613197D-02 -1.3937809689120999D-02 -1.3941461187329290D-02
 22  0.73 -1.3898036720434680D-02 -1.3911852273792042D-02 -1.3915541887448313D-02
 22  0.74 -1.3873132203658253D-02 -1.3886978299107487D-02 -1.3890624164477252D-02
 22  0.75 -1.3849245433779075D-02 -1.3863081539006408D-02 -1.3866765709037356D-02
 22  0.76 -1.3826311837958499D-02 -1.3840138395238302D-02 -1.3843820022916360D-02
 22  0.77 -1.3804351402551162D-02 -1.3818168835547082D-02 -1.3821848033682090D-02
 22  0.78 -1.3783261735323887D-02 -1.3797070449215288D-02 -1.3800788179878358D-02
 22  0.79 -1.3763023327259047D-02 -1.3776864539143112D-02 -1.3780539197165431D-02
 22  0.80 -1.3743657886509351D-02 -1.3757491113520606D-02 -1.3761163651665187D-02
 22  0.81 -1.3725065707734204D-02 -1.3738891304700112D-02 -1.3742561817168939D-02
 22  0.82 -1.3707230200264434D-02 -1.3721048506822729D-02 -1.3724757845751355D-02
 22  0.83 -1.3690134653669144D-02 -1.3703986735455462D-02 -1.3707653462987135D-02
 22  0.84 -1.3673764104426177D-02 -1.3687609510848454D-02 -1.3691274471372000D-02
 22  0.85 -1.3658062775688070D-02 -1.3671901804111913D-02 -1.3675605779366530D-02
 22  0.86 -1.3643057499391473D-02 -1.3656849749161979D-02 -1.3660552093495655D-02
 22  0.87 -1.3628653358987365D-02 -1.3642439804107610D-02 -1.3646140590260833D-02
 22  0.88 -1.3614837270390864D-02 -1.3628658821148318D-02 -1.3632358118556929D-02
 22  0.89 -1.3601597734565103D-02 -1.3615413971605693D-02 -1.3619111846813612D-02
 23 -1.49 -4.6355318132894535D-01 -4.6378166417254985D-01 -4.6373160332479380D-01
 23 -1.48 -4.5524360313890067D-01 -4.5546939975118750D-01 -4.5542047715185874D-01
 23 -1.47 -4.4704765505260929D-01 -4.4727076942847876D-01 -4.4722418510824230D-01
 23 -1.46 -4.3896520008231488D-01 -4.3918683554138271D-01 -4.3914131042006066D-01
 23 -1.45 -4.3099734927985495D-01 -4.3121745854104032D-01 -4.3117296837122632D-01
 23 -1.44 -4.2314268813646838D-01 -4.2336008162131361D-01 -4.2331774710058057D-01
 23 -1.43 -4.1540008896361891D-01 -4.1561589515840702D-01 -4.1557452298634928D-01
 23 -1.42 -4.0776956697099903D-01 -4.0798374600761966D-01 -4.0794440700089341D-01
 23 -1.41 -4.0025012432723495D-01 -4.0046157085593392D-01 -4.0042419394429529D-01
 23 -1.40 -3.9284188004390741D-01 -3.9305165175302859D-01 -3.9301512434099251D-01
 23 -1.39 -3.8554293497201775D-01 -3.8575099915710787D-01 -3.8571530187045033D-01
 23 -1.38 -3.7835357274692144D-01 -3.7855890229015343D-01 -3.7852501294806656D-01
 23 -1.37 -3.7127221753623563D-01 -3.7147580328412511D-01 -3.7144268407154979D-01
 23 -1.36 -3.6429904352608677D-01 -3.6450085964816076D-01 -3.6446944487444172D-01
 23 -1.35 -3.5743273869142134D-01 -3.5763183032146628D-01 -3.5760205961043151D-01
 23 -1.34 -3.5067268527141138D-01 -3.5086998201442693D-01 -3.5084088756384396D-01
 23 -1.33 -3.4401691933177786D-01 -3.4421240015078614D-01 -3.4418485512628955D-01
 23 -1.32 -3.3746600163354851D-01 -3.3765964767522999D-01 -3.3763359663823250D-01
 23 -1.31 -3.3101887356390725D-01 -3.3121066770941354D-01 -3.3118520830956755D-01
 23 -1.30 -3.2467438383805347D-01 -3.2486431107067254D-01 -3.2484025915038450D-01
 23 -1.29 -3.1843180485704503D-01 -3.1861985146571026D-01 -3.1859634563962708D-01
 23 -1.28 -3.1229030231139154D-01 -3.1247645627336129D-01 -3.1245348408230966D-01
 23 -1.27 -3.0624774387412196D-01 -3.0643199448724284D-01 -3.0641031794452278D-01
 23 -1.26 -3.0030479843667390D-01 -3.0048713699633417D-01 -3.0046670902491995D-01
 23 -1.25 -2.9445946636674530D-01 -2.9463988544670555D-01 -2.9462066046277535D-01
 23 -1.24 -2.8871158425914317D-01 -2.8889007740796890D-01 -2.8887128865546097D-01
 23 -1.23 -2.8305915691376421D-01 -2.8323571929332375D-01 -2.8321806305536779D-01
 23 -1.22 -2.7750260531019610D-01 -2.7767723335872679D-01 -2.7765997762270600D-01
 23 -1.21 -2.7203958100531234D-01 -2.7221227242614765D-01 -2.7219608260544437D-01
 23 -1.20 -2.6667012075260488D-01 -2.6684087422867442D-01 -2.6682571079257555D-01
 23 -1.19 -2.6139231191374779D-01 -2.6156112712410229D-01 -2.6154630746823143D-01
 23 -1.18 -2.5620540702664024D-01 -2.5637228490788433D-01 -2.5635843089510180D-01
 23 -1.17 -2.5110854330972260D-01 -2.5127348553971790D-01 -2.5126056096199445D-01
 23 -1.16 -2.4610043513600185D-01 -2.4626344463629604D-01 -2.4625141441487214D-01
 23 -1.15 -2.4118034025306750D-01 -2.4134142069706238D-01 -2.4132966300042041D-01
 23 -1.14 -2.3634731362943423D-01 -2.3650646968267247D-01 -2.3649555284147566D-01
 23 -1.13 -2.3159956971801826D-01 -2.3175736837301103D-01 -2.3174669871306489D-01
 23 -1.12 -2.2693679976057571D-01 -2.2709212389954381D-01 -2.2708224462568721D-01
 23 -1.11 -2.2235795407920733D-01 -2.2251137246321820D-01 -2.2250171676072797D-01
 23 -1.10 -2.1786089579173845D-01 -2.1801294029298171D-01 -2.1800402733946056D-01
 23 -1.09 -2.1344598619254990D-01 -2.1359561642282637D-01 -2.1358741750609889D-01
 23 -1.08 -2.0911101699813880D-01 -2.0925926727125757D-01 -2.0925125374298087D-01
 23 -1.07 -2.0485611823823768D-01 -2.0500199647192863D-01 -2.0499465360781666D-01
 23 -1.06 -2.0067899385018578D-01 -2.0082301096206251D-01 -2.0081583402957695D-01
 23 -1.05 -1.9657889663181516D-01 -1.9672153115266253D-01 -1.9671498399432855D-01
 23 -1.04 -1.9255536357723158D-01 -1.9269569139524945D-01 -1.9268974917494255D-01
 23 -1.03 -1.8860701278076059D-01 -1.8874551339774842D-01 -1.8873970530735862D-01
 23 -1.02 -1.8473238693266070D-01 -1.8486907240939471D-01 -1.8486339537681470D-01
 23 -1.01 -1.8093087758354720D-01 -1.8106576078681133D-01 -1.8106063863985192D-01
 23 -1.00 -1.7720138920467526D-01 -1.7733406588530515D-01 -1.7732947644037772D-01
 23 -0.99 -1.7354310494976569D-01 -1.7367401562660195D-01 -1.7366993741237030D-01
 23 -0.98 -1.6995356905992376D-01 -1.7008272643754588D-01 -1.7007874009873036D-01
 23 -0.97 -1.6643339945231106D-01 -1.6656081817427981D-01 -1.6655731123697792D-01
 23 -0.96 -1.6298077611984974D-01 -1.6310647029133546D-01 -1.6310342315990550D-01
 23 -0.95 -1.5959549172226620D-01 -1.5971910380977869D-01 -1.5971612520526032D-01
 23 -0.94 -1.5627618378807717D-01 -1.5639810992225933D-01 -1.5639556221199283D-01
 23 -0.93 -1.5302038101629534D-01 -1.5314027924484030D-01 -1.5313778877718509D-01
 23 -0.92 -1.4982949118678485D-01 -1.4994808963685458D-01 -1.4994565506456578D-01
 23 -0.91 -1.4669998577400034D-01 -1.4681660294861631D-01 -1.4681490298980265D-01
 23 -0.90 -1.4363269495335174D-01 -1.4374736206992245D-01 -1.4374570022765329D-01
 23 -0.89 -1.4062679030819314D-01 -1.4073986360539104D-01 -1.4073823898905197D-01
 23 -0.88 -1.3767969120044821D-01 -1.3779118584925598D-01 -1.3778991525496759D-01
 23 -0.87 -1.3479238950063527D-01 -1.3490201165073187D-01 -1.3490108001772821D-01
 23 -0.86 -1.3196249448615591D-01 -1.3207057734755157D-01 -1.3206966653692184D-01
 23 -0.85 -1.2918879631034000D-01 -1.2929476175534227D-01 -1.2929416811139266D-01
 23 -0.84 -1.2647160286885697D-01 -1.2657607472931140D-01 -1.2657549433008666D-01
 23 -0.83 -1.2380913640486081D-01 -1.2391184678610059D-01 -1.2391156305576567D-01
 23 -0.82 -1.2120111712355691D-01 -1.2130237258019586D-01 -1.2130209516798590D-01
 23 -0.81 -1.1864570042107794D-01 -1.1874524541685896D-01 -1.1874497417708844D-01
 23 -0.80 -1.1614312408838484D-01 -1.1624098767382116D-01 -1.1624125288678981D-01
 23 -0.79 -1.1369149337935588D-01 -1.1378770299002836D-01 -1.1378796231512450D-01
 23 -0.78 -1.1129011545355424D-01 -1.1138495237707549D-01 -1.1138520595173733D-01
 23 -0.77 -1.0893925680840486D-01 -1.0903224182077143D-01 -1.0903273774083738D-01
 23 -0.76 -1.0663631104116224D-01 -1.0672796673778820D-01 -1.0672845168856399D-01
 23 -0.75 -1.0438138854031151D-01 -1.0447149391744250D-01 -1.0447220527568299D-01
 23 -0.74 -1.0217372291429533D-01 -1.0226230467101041D-01 -1.0226300033925687D-01
 23 -0.73 -1.0001205369172785D-01 -1.0009891105095636D-01 -1.0009981817742350D-01
 23 -0.72 -9.7896004623212712D-02 -9.7981617410769412D-02 -9.7982504589915073D-02
 23 -0.71 -9.5824845242958631D-02 -9.5908795374617273D-02 -9.5909880001641287D-02
 23 -0.70 -9.3796845908954360D-02 -9.3879380123250283D-02 -9.3880653144550463D-02
 23 -0.69 -9.1811891259026890D-02 -9.1893034385595929D-02 -9.1894279548663499D-02
 23 -0.68 -8.9869422112239083D-02 -8.9948995867754428D-02 -8.9950416827674337D-02
 23 -0.67 -8.7968679372533165D-02 -8.8046915762682365D-02 -8.8048305749309372D-02
 23 -0.66 -8.6108362024240201D-02 -8.6185090478427040D-02 -8.6186644472435889D-02
 23 -0.65 -8.4288019258926108D-02 -8.4363461869620793D-02 -8.4365172155505569D-02
 23 -0.64 -8.2506845147120339D-02 -8.2581025064183855D-02 -8.2582698295395829D-02
 23 -0.63 -8.0764410240897325D-02 -8.0837168676659160D-02 -8.0838805741463807D-02
 23 -0.62 -7.9059779251249185D-02 -7.9131324791102103D-02 -7.9133104530899431D-02
 23 -0.61 -7.7392124859485656D-02 -7.7462305449791408D-02 -7.7464221049030543D-02
 23 -0.60 -7.5760921811212259D-02 -7.5829937435591813D-02 -7.5831811934031768D-02
 23 -0.59 -7.4165531283953978D-02 -7.4233236929540647D-02 -7.4235071318953100D-02
 23 -0.58 -7.2605341308618593D-02 -7.2671765600298699D-02 -7.2673724056073058D-02
 23 -0.57 -7.1079762989825948D-02 -7.1144934068117074D-02 -7.1146850864537411D-02
 23 -0.56 -6.9587601129382337D-02 -6.9651546239049872D-02 -6.9653578724198209D-02
 23 -0.55 -6.8128826548228300D-02 -6.8191572957206376D-02 -6.8193715517512951D-02
 23 -0.54 -6.6702480553956778D-02 -6.6764054702000530D-02 -6.6766152118235597D-02
 23 -0.53 -6.5307956213753765D-02 -6.5368384172305088D-02 -6.5370584219339722D-02
 23 -0.52 -6.3944950451491345D-02 -6.4004257930452363D-02 -6.4006411955111947D-02
 23 -0.51 -6.2612499718438408D-02 -6.2670711727716349D-02 -6.2672961467205357D-02
 23 -0.50 -6.1310252419517638D-02 -6.1367393827571726D-02 -6.1369734559949832D-02
 23 -0.49 -6.0037596953765454D-02 -6.0093691986832627D-02 -6.0095984331933944D-02
 23 -0.48 -5.8794159463151488D-02 -5.8849099993447548D-02 -5.8851477227931513D-02
 23 -0.47 -5.7578995673271183D-02 -5.7632939841062894D-02 -5.7635268366291306D-02
 23 -0.46 -5.6391632179370710D-02 -5.6444602891965186D-02 -5.6447010651628562D-02
 23 -0.45 -5.5231874262086658D-02 -5.5283770032864145D-02 -5.5286128931535852D-02
 23 -0.44 -5.4098744508039372D-02 -5.4149714039588973D-02 -5.4152146952789436D-02
 23 -0.43 -5.2992082693366874D-02 -5.3042028555292886D-02 -5.3044531808515899D-02
 23 -0.42 -5.1911229911142630D-02 -5.1960295014588868D-02 -5.1962748269761189D-02
 23 -0.41 -5.0855567162304369D-02 -5.0903772359627168D-02 -5.0906176894410494D-02
 23 -0.40 -4.9824843153464311D-02 -4.9872096771258104D-02 -4.9874566081451605D-02
 23 -0.39 -4.8818476034414152D-02 -4.8864802665866076D-02 -4.8867443613977352D-02
 23 -0.38 -4.7836021056671528D-02 -4.7881552660670811D-02 -4.7884034240983558D-02
 23 -0.37 -4.6876957773851702D-02 -4.6921502030381576D-02 -4.6924041370421291D-02
 23 -0.36 -4.5940856289223481D-02 -4.5984544257640203D-02 -4.5987138555052112D-02
 23 -0.35 -4.5027247861344960D-02 -4.5070102065161016D-02 -4.5072748643068899D-02
 23 -0.34 -4.4135740001956844D-02 -4.4177882463448434D-02 -4.4180478918421848D-02
 23 -0.33 -4.3265907002239576D-02 -4.3307159568439647D-02 -4.3309805219953666D-02
 23 -0.32 -4.2417208085744451D-02 -4.2457691788347442D-02 -4.2460384291133399D-02
 23 -0.31 -4.1589334364311413D-02 -4.1629069908138187D-02 -4.1631807035860217D-02
 23 -0.30 -4.0781864953225069D-02 -4.0820872662325890D-02 -4.0823559654164190D-02
 23 -0.29 -3.9994353040090427D-02 -4.0032652744908762D-02 -4.0035381940026461D-02
 23 -0.28 -3.9226434458882666D-02 -3.9263956242956068D-02 -3.9266725707971004D-02
 23 -0.27 -3.8477610321747728D-02 -3.8514551832115787D-02 -3.8517271990836474D-02
 23 -0.26 -3.7747684221453470D-02 -3.7783888566179730D-02 -3.7786646992444592D-02
 23 -0.25 -3.7036177840442636D-02 -3.7071750947220053D-02 -3.7074545977038277D-02
 23 -0.24 -3.6342752382497075D-02 -3.6377628746102404D-02 -3.6380458809020265D-02
 23 -0.23 -3.5666929850265365D-02 -3.5701211522381503D-02 -3.5704075146543945D-02
 23 -0.22 -3.5008522615833877D-02 -3.5042146138880757D-02 -3.5045041944693413D-02
 23 -0.21 -3.4367103115498614D-02 -3.4400166888960221D-02 -3.4403014486674620D-02
 23 -0.20 -3.3742295534395755D-02 -3.3774737954728885D-02 -3.3777616538787220D-02
 23 -0.19 -3.3133814133105899D-02 -3.3165653552385967D-02 -3.3168561960877897D-02
 23 -0.18 -3.2541263333951277D-02 -3.2572517671687083D-02 -3.2575454826317678D-02
 23 -0.17 -3.1964263923657081D-02 -3.1995024735667940D-02 -3.1997915510772579D-02
 23 -0.16 -3.1402659428828153D-02 -3.1432868466428329D-02 -3.1435787214022543D-02
 23 -0.15 -3.0855938727704139D-02 -3.0885612597413764D-02 -3.0888630279079156D-02
 23 -0.14 -3.0323922311073653D-02 -3.0353147971286652D-02 -3.0356120072325257D-02
 23 -0.13 -2.9806330716978892D-02 -2.9834982405559707D-02 -2.9837980027479352D-02
 23 -0.12 -2.9302659151603225D-02 -2.9330822962414717D-02 -2.9333845420160341D-02
 23 -0.11 -2.8812764526163943D-02 -2.8840523140388930D-02 -2.8843569817559967D-02
 23 -0.10 -2.8336337557949447D-02 -2.8363636855916891D-02 -2.8366640446157804D-02
 23 -0.09 -2.7873035990681840D-02 -2.7899890148337922D-02 -2.7902917822975618D-02
 23 -0.08 -2.7422630700711735D-02 -2.7448988627000771D-02 -2.7452104835034942D-02
 23 -0.07 -2.6984768955029624D-02 -2.7010773925859564D-02 -2.7013848405169513D-02
 23 -0.06 -2.6559236207247136D-02 -2.6584773144241493D-02 -2.6587870446005656D-02
 23 -0.05 -2.6145667090673525D-02 -2.6170812734838560D-02 -2.6173932541806923D-02
 23 -0.04 -2.5743901207655649D-02 -2.5768667872931451D-02 -2.5771809912555989D-02
 23 -0.03 -2.5353627449832460D-02 -2.5377966270168389D-02 -2.5381130316812058D-02
 23 -0.02 -2.4974497787472294D-02 -2.4998542072002014D-02 -2.5001667828990881D-02
 23 -0.01 -2.4606407144420358D-02 -2.4630047960832138D-02 -2.4633255508787505D-02
 23  0.00 -2.4248946252164880D-02 -2.4272254643192218D-02 -2.4275483765374844D-02
 23  0.01 -2.3901965551046032D-02 -2.3925010220080777D-02 -2.3928202806470976D-02
 23  0.02 -2.3565145723682863D-02 -2.3587820800870362D-02 -2.3591092900616409D-02
 23  0.03 -2.3238316840392518D-02 -2.3260690423908582D-02 -2.3263927211371573D-02
 23  0.04 -2.2921207379903642D-02 -2.2943289143153883D-02 -2.2946548029333311D-02
 23  0.05 -2.2613599905844828D-02 -2.2635343644964705D-02 -2.2638624669537782D-02
 23  0.06 -2.2315275503657816D-02 -2.2336746527493474D-02 -2.2340049761929728D-02
 23  0.07 -2.2025856766643055D-02 -2.2047063781845830D-02 -2.2050334786761425D-02
 23  0.08 -2.1745300017218670D-02 -2.1766251639542794D-02 -2.1769599579192524D-02
 23  0.09 -2.1473281958470637D-02 -2.1493932843026531D-02 -2.1497303324184619D-02
 23  0.10 -2.1209575872171437D-02 -2.1230041015210917D-02 -2.1233381181043790D-02
 23  0.11 -2.0954088645714304D-02 -2.0974322310773948D-02 -2.0977685829121524D-02
 23  0.12 -2.0706503569642765D-02 -2.0726461067786008D-02 -2.0729848110551830D-02
 23  0.13 -2.0466693695707434D-02 -2.0486434825370499D-02 -2.0489845596464117D-02
 23  0.14 -2.0234365247196403D-02 -2.0253896933128453D-02 -2.0257280374785976D-02
 23  0.15 -2.0009296967332425D-02 -2.0028625886350328D-02 -2.0032033879966642D-02
 23  0.16 -1.9791416987885814D-02 -1.9810549665276674D-02 -1.9813982441167381D-02
 23  0.17 -1.9580414113959530D-02 -1.9599356791270679D-02 -1.9602814581573511D-02
 23  0.18 -1.9376226740536420D-02 -1.9394985471645483D-02 -1.9398418767259611D-02
 23  0.19 -1.9178568211105036D-02 -1.9197148791024632D-02 -1.9200607941541579D-02
 23  0.20 -1.8987322929480289D-02 -1.9005681923212517D-02 -1.9009167186728529D-02
 23  0.21 -1.8802237581143917D-02 -1.8820478543342747D-02 -1.8823941399802955D-02
 23  0.22 -1.8623173427608542D-02 -1.8641252484435766D-02 -1.8644742275565958D-02
 23  0.23 -1.8450038695914647D-02 -1.8467960896885204D-02 -1.8471429709976280D-02
 23  0.24 -1.8282565802988371D-02 -1.8300335956127529D-02 -1.8303832509171079D-02
 23  0.25 -1.8120630017535243D-02 -1.8138252780679411D-02 -1.8141777333308243D-02
 23  0.26 -1.7964035485183154D-02 -1.7981515342822975D-02 -1.7985068159416438D-02
 23  0.27 -1.7812713169071258D-02 -1.7830054417060620D-02 -1.7833588638797582D-02
 23  0.28 -1.7666455778390197D-02 -1.7683662573622382D-02 -1.7687225833670467D-02
 23  0.29 -1.7525113487878875D-02 -1.7542189811325139D-02 -1.7545782371175860D-02
 23  0.30 -1.7388546596551792D-02 -1.7405496262883943D-02 -1.7409071945918401D-02
 23  0.31 -1.7256594732283147D-02 -1.7273467641678496D-02 -1.7277027132153677D-02
 23  0.32 -1.7129148465687062D-02 -1.7145901724416369D-02 -1.7149491708429790D-02
 23  0.33 -1.7006102402985598D-02 -1.7022785252267740D-02 -1.7026360148542485D-02
 23  0.34 -1.6887282841494843D-02 -1.6903852516083475D-02 -1.6907412942028140D-02
 23  0.35 -1.6772552739860121D-02 -1.6789012377608315D-02 -1.6792604398000878D-02
 23  0.36 -1.6661812658391055D-02 -1.6678165266335247D-02 -1.6681789112971076D-02
 23  0.37 -1.6554935243485842D-02 -1.6571228849153661D-02 -1.6574839620492790D-02
 23  0.38 -1.6451786640200101D-02 -1.6467978723810391D-02 -1.6471621942622711D-02
 23  0.39 -1.6352274685183694D-02 -1.6368412727358998D-02 -1.6372043786848443D-02
 23  0.40 -1.6256288082397957D-02 -1.6272329663524057D-02 -1.6275949073193175D-02
 23  0.41 -1.6163710226323607D-02 -1.6179657797953429D-02 -1.6183310593689867D-02
 23  0.42 -1.6074385307482827D-02 -1.6090285633080761D-02 -1.6093927607100399D-02
 23  0.43 -1.5988295780636048D-02 -1.6004150858333684D-02 -1.6007782468309119D-02
 23  0.44 -1.5905325925926497D-02 -1.5921049328550714D-02 -1.5924715178038944D-02
 23  0.45 -1.5825305005223285D-02 -1.5840987144629989D-02 -1.5844643373761329D-02
 23  0.46 -1.5748172004770272D-02 -1.5763814632974632D-02 -1.5767505590191390D-02
 23  0.47 -1.5673883454749269D-02 -1.5689444422561528D-02 -1.5693126454381891D-02
 23  0.48 -1.5602311448360190D-02 -1.5617836310426242D-02 -1.5621509798915113D-02
 23  0.49 -1.5533322258468740D-02 -1.5548812556968557D-02 -1.5552477867036119D-02
 23  0.50 -1.5466932201427971D-02 -1.5482345882409512D-02 -1.5486003366032251D-02
 23  0.51 -1.5402972200274475D-02 -1.5418310863067008D-02 -1.5422004308781923D-02
 23  0.52 -1.5341373404084696D-02 -1.5356681948683507D-02 -1.5360368142142145D-02
 23  0.53 -1.5282105507705935D-02 -1.5297385232519972D-02 -1.5301064486370381D-02
 23  0.54 -1.5225059208435471D-02 -1.5240268151349285D-02 -1.5243940765405178D-02
 23  0.55 -1.5170131741953448D-02 -1.5185314382120538D-02 -1.5188980644660888D-02
 23  0.56 -1.5117299986208739D-02 -1.5132414401107203D-02 -1.5136117648062383D-02
 23  0.57 -1.5066467129027431D-02 -1.5081557543052789D-02 -1.5085254909452166D-02
 23  0.58 -1.5017533252454633D-02 -1.5032600710075218D-02 -1.5036292451828408D-02
 23  0.59 -1.4970530371002079D-02 -1.4985533007014145D-02 -1.4989262233680002D-02
 23  0.60 -1.4925281053253730D-02 -1.4940262751100591D-02 -1.4943986773136811D-02
 23  0.61 -1.4881822270701870D-02 -1.4896783945568721D-02 -1.4900460242821717D-02
 23  0.62 -1.4840022258374122D-02 -1.4854922093437431D-02 -1.4858636378968976D-02
 23  0.63 -1.4799835470152775D-02 -1.4814717047697872D-02 -1.4818426781928309D-02
 23  0.64 -1.4761224042650985D-02 -1.4776088165607860D-02 -1.4779793548694527D-02
 23  0.65 -1.4724102323417369D-02 -1.4738949757290353D-02 -1.4742650980060982D-02
 23  0.66 -1.4688477003611596D-02 -1.4703265986200909D-02 -1.4706963231848235D-02
 23  0.67 -1.4654224441330559D-02 -1.4668998214464839D-02 -1.4672691657748409D-02
 23  0.68 -1.4621311098613038D-02 -1.4636070332204869D-02 -1.4639802552193607D-02
 23  0.69 -1.4589746084332198D-02 -1.4604491419121549D-02 -1.4608177752818887D-02
 23  0.70 -1.4559414177607071D-02 -1.4574103894227790D-02 -1.4577829240229583D-02
 23  0.71 -1.4530284268594131D-02 -1.4545003620398837D-02 -1.4548683458350014D-02
 23  0.72 -1.4502327992431289D-02 -1.4516992945027733D-02 -1.4520712010815878D-02
 23  0.73 -1.4475517450558677D-02 -1.4490170835611082D-02 -1.4493886967843393D-02
 23  0.74 -1.4449785756935446D-02 -1.4464385890308589D-02 -1.4468099219027773D-02
 23  0.75 -1.4425065527172541D-02 -1.4439697292742432D-02 -1.4443407942224134D-02
 23  0.76 -1.4401374369263866D-02 -1.4415953900447712D-02 -1.4419661989303719D-02
 23  0.77 -1.4378648353937932D-02 -1.4393218263942863D-02 -1.4396923905793828D-02
 23  0.78 -1.4356823962858672D-02 -1.4371384678929518D-02 -1.4375087982438861D-02
 23  0.79 -1.4335922954997275D-02 -1.4350432828200293D-02 -1.4354175954910637D-02
 23  0.80 -1.4315841318970662D-02 -1.4330384854896894D-02 -1.4334083788889691D-02
 23  0.81 -1.4296644344166699D-02 -1.4311137848103467D-02 -1.4314834741861251D-02
 23  0.82 -1.4278188666459531D-02 -1.4292674527793110D-02 -1.4296411460137133D-02
 23  0.83 -1.4260498929088723D-02 -1.4274977487700555D-02 -1.4278712536154044D-02
 23  0.84 -1.4243559560453624D-02 -1.4258031141800161D-02 -1.4261764390321442D-02
 23  0.85 -1.4227354872956954D-02 -1.4241777860562960D-02 -1.4245509389333118D-02
 23  0.86 -1.4211786575819603D-02 -1.4226203212748059D-02 -1.4229933098465011D-02
 23  0.87 -1.4196882534403779D-02 -1.4211293103900399D-02 -1.4215021419845743D-02
 23  0.88 -1.4182587202431072D-02 -1.4196991974873559D-02 -1.4200718790999670D-02
 23  0.89 -1.4168888611290245D-02 -1.4183287845795376D-02 -1.4187013229141180D-02
 24 -1.49 -4.7700226117702055D-01 -4.7772724481936607D-01 -4.7753972628163743D-01
 24 -1.48 -4.6849108232518100D-01 -4.6920474390730060D-01 -4.6902148903449592D-01
 24 -1.47 -4.6009756283249365D-01 -4.6079751992671714D-01 -4.6061843180531226D-01
 24 -1.46 -4.5181775303358029D-01 -4.5250549255901723D-01 -4.5233170891549279D-01
 24 -1.45 -4.4365535273464612D-01 -4.4433107090664758D-01 -4.4416123799710711D-01
 24 -1.44 -4.3560535123497857D-01 -4.3627041554381019D-01 -4.3610444374284513D-01
 24 -1.43 -4.2767141052698870D-01 -4.2832480762948955D-01 -4.2816260870087569D-01
 24 -1.42 -4.1985119432721207D-01 -4.2049198770592161D-01 -4.2033459985851929D-01
 24 -1.41 -4.1214263269631268D-01 -4.1277325529863584D-01 -4.1261944490782532D-01
 24 -1.40 -4.0454705123964196D-01 -4.0516656212660268D-01 -4.0501732120236078D-01
 24 -1.39 -3.9706359583237871D-01 -3.9767217548282469D-01 -3.9752632622176953D-01
 24 -1.38 -3.8969048480597102D-01 -3.9028831114585794D-01 -3.9014680165202537D-01
 24 -1.37 -3.8242721706411681D-01 -3.8301446428762631D-01 -3.8287617057287493D-01
 24 -1.36 -3.7527402015567368D-01 -3.7585086306851606D-01 -3.7571669077809267D-01
 24 -1.35 -3.6822862986160293D-01 -3.6879619562852495D-01 -3.6866507166550921D-01
 24 -1.34 -3.6129239136416524D-01 -3.6185080598874009D-01 -3.6172266058913083D-01
 24 -1.33 -3.5446325912068782D-01 -3.5501081766715747D-01 -3.5488649719583887D-01
 24 -1.32 -3.4774000229651547D-01 -3.4827780443237288D-01 -3.4815720096336833D-01
 24 -1.31 -3.4112163310053389D-01 -3.4165071365710054D-01 -3.4153284917667726D-01
 24 -1.30 -3.3460877216895180D-01 -3.3512839870467925D-01 -3.3501321055636529D-01
 24 -1.29 -3.2819897944321236D-01 -3.2870930957710814D-01 -3.2859757062622247D-01
 24 -1.28 -3.2189148928184247D-01 -3.2239349354374885D-01 -3.2228429131794456D-01
 24 -1.27 -3.1568578884028875D-01 -3.1617958299494470D-01 -3.1607285974216426D-01
 24 -1.26 -3.0958176630142709D-01 -3.1006668819728633D-01 -3.0996316554536130D-01
 24 -1.25 -3.0357739520976812D-01 -3.0405359504539137D-01 -3.0395318230049950D-01
 24 -1.24 -2.9767179279953671D-01 -2.9813941757612322D-01 -2.9804128328278551D-01
 24 -1.23 -2.9186444048509469D-01 -2.9232363586866938D-01 -2.9222845454707397D-01
 24 -1.22 -2.8615361885591711D-01 -2.8660523854322750D-01 -2.8651221624914319D-01
 24 -1.21 -2.8053911812206489D-01 -2.8098327157408509D-01 -2.8089235891437470D-01
 24 -1.20 -2.7501959602639581D-01 -2.7545571304329175D-01 -2.7536754008497683D-01
 24 -1.19 -2.6959381804796595D-01 -2.7002269907485055D-01 -2.6993652514363725D-01
 24 -1.18 -2.6426168660508409D-01 -2.6468214194298556D-01 -2.6459856915625324D-01
 24 -1.17 -2.5902039143500072D-01 -2.5943385050132678D-01 -2.5935280492630419D-01
 24 -1.16 -2.5387057588655398D-01 -2.5427652325931771D-01 -2.5419731401585166D-01
 24 -1.15 -2.4881024356759440D-01 -2.4920941408888708D-01 -2.4913199919990914D-01
 24 -1.14 -2.4383907483064737D-01 -2.4423097837456656D-01 -2.4415590786162877D-01
 24 -1.13 -2.3895525073755336D-01 -2.3934001389224568D-01 -2.3926722086297958D-01
 24 -1.12 -2.3415790568647088D-01 -2.3453565258520309D-01 -2.3446507207348183D-01
 24 -1.11 -2.2944656901047084D-01 -2.2981742296492835D-01 -2.2974843971447123D-01
 24 -1.10 -2.2481959582903557D-01 -2.2518367745640289D-01 -2.2511679431300505D-01
 24 -1.09 -2.2027575444769129D-01 -2.2063370953380113D-01 -2.2056833923825242D-01
 24 -1.08 -2.1581440726479215D-01 -2.1616581428731257D-01 -2.1610192210139978D-01
 24 -1.07 -2.1143415468077206D-01 -2.1177912924448478D-01 -2.1171718490676703D-01
 24 -1.06 -2.0713419254694132D-01 -2.0747284818510309D-01 -2.0741279587717323D-01
 24 -1.05 -2.0291325041764940D-01 -2.0324569949043189D-01 -2.0318748481922111D-01
 24 -1.04 -1.9877039265810800D-01 -1.9909674530378077D-01 -1.9903984520273410D-01
 24 -1.03 -1.9470470130542533D-01 -1.9502506630516542D-01 -1.9496945057350323D-01
 24 -1.02 -1.9071423696839451D-01 -1.9102917007899356D-01 -1.9097525856220054D-01
 24 -1.01 -1.8679929409821777D-01 -1.8710800245359244D-01 -1.8705574598945363D-01
 24 -1.00 -1.8295743566461486D-01 -1.8326090105083520D-01 -1.8320982271850111D-01
 24 -0.99 -1.7918914992636112D-01 -1.7948661675372257D-01 -1.7943710887554393D-01
 24 -0.98 -1.7549106281536583D-01 -1.7578305852649731D-01 -1.7573507608520186D-01
 24 -0.97 -1.7186465537395701D-01 -1.7215128020010984D-01 -1.7210437795583028D-01
 24 -0.96 -1.6830724716112089D-01 -1.6858859780571081D-01 -1.6854275097365368D-01
 24 -0.95 -1.6481866062078945D-01 -1.6509445005500117D-01 -1.6505040035370350D-01
 24 -0.94 -1.6139827712023100D-01 -1.6166899227277337D-01 -1.6162555802976519D-01
 24 -0.93 -1.5804242798838952D-01 -1.5830815870388185D-01 -1.5826606637291543D-01
 24 -0.92 -1.5475406081108156D-01 -1.5501454315080274D-01 -1.5497375333386837D-01
 24 -0.91 -1.5152808989129068D-01 -1.5178377653509845D-01 -1.5174390201061952D-01
 24 -0.90 -1.4836611340679717D-01 -1.4861675090210646D-01 -1.4857811237963722D-01
 24 -0.89 -1.4526695135603060D-01 -1.4551297729453139D-01 -1.4547553856475953D-01
 24 -0.88 -1.4222862230652006D-01 -1.4246979355949768D-01 -1.4243351983445635D-01
 24 -0.87 -1.3925181573035778D-01 -1.3948823213082873D-01 -1.3945276967075809D-01
 24 -0.86 -1.3633344521549928D-01 -1.3656551463716882D-01 -1.3653115711848290D-01
 24 -0.85 -1.3347292120625670D-01 -1.3370041764020146D-01 -1.3366713292704713D-01
 24 -0.84 -1.3067086831522129D-01 -1.3089388620403913D-01 -1.3086134410245795D-01
 24 -0.83 -1.2792485128605038D-01 -1.2814377323437851D-01 -1.2811195657788815D-01
 24 -0.82 -1.2523489281173289D-01 -1.2544922518831780D-01 -1.2541840242310986D-01
 24 -0.81 -1.2259909320478898D-01 -1.2280921476405074D-01 -1.2277907780734389D-01
 24 -0.80 -1.2001770554662014D-01 -1.2022370400910644D-01 -1.2019450952501896D-01
 24 -0.79 -1.1748824193633897D-01 -1.1769020069728589D-01 -1.1766192113498686D-01
 24 -0.78 -1.1501107367622698D-01 -1.1520907582406673D-01 -1.1518142335019188D-01
 24 -0.77 -1.1258542374137370D-01 -1.1277929683848242D-01 -1.1275276683572016D-01
 24 -0.76 -1.1020913932199593D-01 -1.1039947248776402D-01 -1.1037352930396338D-01
 24 -0.75 -1.0788233805172075D-01 -1.0806895488592630D-01 -1.0804358475421730D-01
 24 -0.74 -1.0560423254037718D-01 -1.0578697184415774D-01 -1.0576239984900188D-01
 24 -0.73 -1.0337352460322013D-01 -1.0355247203982972D-01 -1.0352867459715154D-01
 24 -0.72 -1.0118983092986308D-01 -1.0136507156709847D-01 -1.0134202559787869D-01
 24 -0.71 -9.9051952420350309D-02 -9.9223792083303231D-02 -9.9201252075565252D-02
 24 -0.70 -9.6959011168064269D-02 -9.7127302236811153D-02 -9.7105474601435440D-02
 24 -0.69 -9.4910220132602627D-02 -9.5075041894049417D-02 -9.5053905424641080D-02
 24 -0.68 -9.2905019450949075D-02 -9.3066658772672339D-02 -9.3045983975707736D-02
 24 -0.67 -9.0942847126728607D-02 -9.1101167408780298D-02 -9.1081147553759581D-02
 24 -0.66 -8.9022361499808661D-02 -8.9177437055063577D-02 -8.9158052610656735D-02
 24 -0.65 -8.7143295266723320D-02 -8.7295003864319654D-02 -8.7276235790390205D-02
 24 -0.64 -8.5304231917205750D-02 -8.5453036160325888D-02 -8.5434674711303366D-02
 24 -0.63 -8.3505317116296426D-02 -8.3650904998862935D-02 -8.3633127558189635D-02
 24 -0.62 -8.1745392386446999D-02 -8.1888024146079499D-02 -8.1870630029051150D-02
 24 -0.61 -8.0023425255138128D-02 -8.0163167863035317D-02 -8.0146327087211811D-02
 24 -0.60 -7.8339063354880514D-02 -7.8475807667128888D-02 -7.8459503537591568D-02
 24 -0.59 -7.6691648769907889D-02 -7.6825638698075099D-02 -7.6809854993348609D-02
 24 -0.58 -7.5080551296892423D-02 -7.5211682433960814D-02 -7.5196403389820976D-02
 24 -0.57 -7.3505164540247997D-02 -7.3633341987121459D-02 -7.3618552281712976D-02
 24 -0.56 -7.1964095039317499D-02 -7.2089714618109632D-02 -7.2075238610310288D-02
 24 -0.55 -7.0457640140444991D-02 -7.0580604237063790D-02 -7.0566591683159735D-02
 24 -0.54 -6.8984492348995119D-02 -6.9104865573397734D-02 -6.9091302393183354D-02
 24 -0.53 -6.7544338628558936D-02 -6.7662033511087127D-02 -6.7648906004958986D-02
 24 -0.52 -6.6136561866619925D-02 -6.6251794711774337D-02 -6.6239089551923980D-02
 24 -0.51 -6.4760322479773133D-02 -6.4873153657659083D-02 -6.4860713297020367D-02
 24 -0.50 -6.3415259584745490D-02 -6.3525748755552613D-02 -6.3513708268990290D-02
 24 -0.49 -6.2100741790100569D-02 -6.2208808220397316D-02 -6.2197294082124363D-02
 24 -0.48 -6.0816248497540394D-02 -6.0921954922204563D-02 -6.0910813628088298D-02
 24 -0.47 -5.9561080890793122D-02 -5.9664488317731822D-02 -5.9653708392915818D-02
 24 -0.46 -5.8334612386618009D-02 -5.8435910841918945D-02 -5.8425350771289117D-02
 24 -0.45 -5.7136514960179796D-02 -5.7235630026659955D-02 -5.7225411978569216D-02
 24 -0.44 -5.5966038773888942D-02 -5.6063027351919925D-02 -5.6053140774288371D-02
 24 -0.43 -5.4822888773252719D-02 -5.4917684171110939D-02 -5.4908241421259607D-02
 24 -0.42 -5.3706265570487646D-02 -5.3799047414388790D-02 -5.3789913450481432D-02
 24 -0.41 -5.2615773911730689D-02 -5.2706477561920498D-02 -5.2697760587746417D-02
 24 -0.40 -5.1551032198525658D-02 -5.1639714398621236D-02 -5.1631284970747565D-02
 24 -0.39 -5.0511327574908067D-02 -5.0598156867156970D-02 -5.0590006007910665D-02
 24 -0.38 -4.9496430149765611D-02 -4.9581345108848686D-02 -4.9573353112699690D-02
 24 -0.37 -4.8505578737221437D-02 -4.8588523097258161D-02 -4.8580903536624878D-02
 24 -0.36 -4.7538444416386952D-02 -4.7619687552771933D-02 -4.7612321223717308D-02
 24 -0.35 -4.6594647654124417D-02 -4.6674026140085090D-02 -4.6667009835917053D-02
 24 -0.34 -4.5673675638595264D-02 -4.5751345318199146D-02 -4.5744564631884518D-02
 24 -0.33 -4.4774987974608112D-02 -4.4850895724982145D-02 -4.4844343263130464D-02
 24 -0.32 -4.3898231258436671D-02 -4.3972427458545349D-02 -4.3966194977736225D-02
 24 -0.31 -4.3042886899089042D-02 -4.3115517716805267D-02 -4.3109497515336812D-02
 24 -0.30 -4.2208717378612530D-02 -4.2279731855552817D-02 -4.2273917247373810D-02
 24 -0.29 -4.1395069223587398D-02 -4.1464513987645626D-02 -4.1458992099398413D-02
 24 -0.28 -4.0601755860037302D-02 -4.0669676363794011D-02 -4.0664345661198753D-02
 24 -0.27 -3.9828167614389502D-02 -3.9894608075323752D-02 -3.9889552822861364D-02
 24 -0.26 -3.9074102082401058D-02 -3.9139017036236345D-02 -3.9134228228166527D-02
 24 -0.25 -3.8339066149345583D-02 -3.8402587877421131D-02 -3.8397969699659806D-02
 24 -0.24 -3.7622710001540528D-02 -3.7684708048749169D-02 -3.7680426415654646D-02
 24 -0.23 -3.6924625486875882D-02 -3.6985229689390144D-02 -3.6981105236719033D-02
 24 -0.22 -3.6244448953589234D-02 -3.6303700846265968D-02 -3.6299811406383553D-02
 24 -0.21 -3.5581825339581458D-02 -3.5639765327327107D-02 -3.5636103389899365D-02
 24 -0.20 -3.4936366961682438D-02 -3.4993034287714116D-02 -3.4989592628082253D-02
 24 -0.19 -3.4307778869950997D-02 -3.4363211659860927D-02 -3.4359904590008344D-02
 24 -0.18 -3.3695653397849759D-02 -3.3749888756273522D-02 -3.3746789592935020D-02
 24 -0.17 -3.3099675531136852D-02 -3.3152673200811097D-02 -3.3149775486497973D-02
 24 -0.16 -3.2519529945177886D-02 -3.2571402407803707D-02 -3.2568624866389589D-02
 24 -0.15 -3.1954915058544142D-02 -3.2005548445115467D-02 -3.2003035255125059D-02
 24 -0.14 -3.1405420275955720D-02 -3.1454924865299071D-02 -3.1452595237565273D-02
 24 -0.13 -3.0870760555003776D-02 -3.0919170483762519D-02 -3.0917018931373240D-02
 24 -0.12 -3.0350560035739112D-02 -3.0397908362352472D-02 -3.0395929626314898D-02
 24 -0.11 -2.9844598234461048D-02 -2.9890917092155158D-02 -2.9889106129297946D-02
 24 -0.10 -2.9352555823916073D-02 -2.9397876290962785D-02 -2.9396228273979266D-02
 24 -0.09 -2.8874079775676145D-02 -2.8918431952660337D-02 -2.8916942261219651D-02
 24 -0.08 -2.8408933762092831D-02 -2.8452280076105486D-02 -2.8450944288308487D-02
 24 -0.07 -2.7956753857707173D-02 -2.7999190251926702D-02 -2.7998004141529260D-02
 24 -0.06 -2.7517318347475048D-02 -2.7558807101175111D-02 -2.7557766630862887D-02
 24 -0.05 -2.7090250633127103D-02 -2.7130884083320855D-02 -2.7130049589083070D-02
 24 -0.04 -2.6675384622519113D-02 -2.6715188318070324D-02 -2.6714427737900559D-02
 24 -0.03 -2.6272399439933022D-02 -2.6311335516625220D-02 -2.6310709534684833D-02
 24 -0.02 -2.5880997752461572D-02 -2.5919091600927952D-02 -2.5918596875623201D-02
 24 -0.01 -2.5500885254769626D-02 -2.5538161443661229D-02 -2.5537855901129336D-02
 24  0.00 -2.5131885641484834D-02 -2.5168367839616596D-02 -2.5168186636645745D-02
 24  0.01 -2.4773661128409039D-02 -2.4809431962031843D-02 -2.4809372244446491D-02
 24  0.02 -2.4425942415454677D-02 -2.4460963423470601D-02 -2.4461022480819706D-02
 24  0.03 -2.4088554800059253D-02 -2.4122905763652926D-02 -2.4123081023671260D-02
 24  0.04 -2.3761217368288588D-02 -2.3794859728304991D-02 -2.3795148752016475D-02
 24  0.05 -2.3443648478464522D-02 -2.3476659240887987D-02 -2.3477059718075101D-02
 24  0.06 -2.3135737139920471D-02 -2.3168020986380669D-02 -2.3168587369651897D-02
 24  0.07 -2.2836979123787585D-02 -2.2868667549557367D-02 -2.2869340578069296D-02
 24  0.08 -2.2547498323803653D-02 -2.2578552499772503D-02 -2.2579330242998921D-02
 24  0.09 -2.2266736268766144D-02 -2.2297173052325141D-02 -2.2298053682590857D-02
 24  0.10 -2.1994571748355556D-02 -2.2024516595097333D-02 -2.2025443849003727D-02
 24  0.11 -2.1730962225919030D-02 -2.1760266798004847D-02 -2.1761348147528309D-02
 24  0.12 -2.1475417869226819D-02 -2.1504258972503253D-02 -2.1505384740475010D-02
 24  0.13 -2.1227970012114496D-02 -2.1256254123631337D-02 -2.1257476932963832D-02
 24  0.14 -2.0988207921574489D-02 -2.1016001703282324D-02 -2.1017320193875675D-02
 24  0.15 -2.0756008731271668D-02 -2.0783324708585470D-02 -2.0784737603963769D-02
 24  0.16 -2.0531193084258353D-02 -2.0558043397226795D-02 -2.0559549507625410D-02
 24  0.17 -2.0313543550076075D-02 -2.0339888218196375D-02 -2.0341486427025591D-02
 24  0.18 -2.0102841322607964D-02 -2.0128794607722364D-02 -2.0130483874800820D-02
 24  0.19 -1.9898893881389032D-02 -1.9924414864924217D-02 -1.9926194216365916D-02
 24  0.20 -1.9701632340769763D-02 -1.9726731312566838D-02 -1.9728549346741276D-02
 24  0.21 -1.9510693061986314D-02 -1.9535429965259771D-02 -1.9537286487412139D-02
 24  0.22 -1.9325983418511865D-02 -1.9350317167875171D-02 -1.9352311737495111D-02
 24  0.23 -1.9147408224997442D-02 -1.9171347875417369D-02 -1.9173380019655916D-02
 24  0.24 -1.8974641405744386D-02 -1.8998244831746107D-02 -1.9000314443211808D-02
 24  0.25 -1.8807603766093924D-02 -1.8830878684127673D-02 -1.8833034676535014D-02
 24  0.26 -1.8646092833768200D-02 -1.8669046639555598D-02 -1.8671288412519971D-02
 24  0.27 -1.8489987949343811D-02 -1.8512627702182274D-02 -1.8514906221204563D-02
 24  0.28 -1.8339172343445335D-02 -1.8361456601152057D-02 -1.8363820083030037D-02
 24  0.29 -1.8193394051400233D-02 -1.8215377763878642D-02 -1.8217777732489823D-02
 24  0.30 -1.8052508995308681D-02 -1.8074246112953361D-02 -1.8076730354969893D-02
 24  0.31 -1.7916447100741979D-02 -1.7937895551211905D-02 -1.7940416100823670D-02
 24  0.32 -1.7785046951674932D-02 -1.7806212411375998D-02 -1.7808769312547941D-02
 24  0.33 -1.7658104994048129D-02 -1.7679087198961739D-02 -1.7681680505187015D-02
 24  0.34 -1.7535583483180704D-02 -1.7556292916453383D-02 -1.7558922685757847D-02
 24  0.35 -1.7417246531424409D-02 -1.7437734933258096D-02 -1.7440401232126861D-02
 24  0.36 -1.7303038086542086D-02 -1.7323309841604476D-02 -1.7326012742279462D-02
 24  0.37 -1.7192826373128758D-02 -1.7212839250773319D-02 -1.7215625266222678D-02
 24  0.38 -1.7086472837427289D-02 -1.7106277446601412D-02 -1.7109100066133240D-02
 24  0.39 -1.6983835640890850D-02 -1.7003481915714470D-02 -1.7006295114691559D-02
 24  0.40 -1.6884846024227112D-02 -1.6904291356170796D-02 -1.6907141499387129D-02
 24  0.41 -1.6789337428928724D-02 -1.6808631145801733D-02 -1.6811518329086769D-02
 24  0.42 -1.6697286306337406D-02 -1.6716340093796307D-02 -1.6719310108628031D-02
 24  0.43 -1.6608490845802622D-02 -1.6627399286471358D-02 -1.6630360849467667D-02
 24  0.44 -1.6522877376039798D-02 -1.6541643252785510D-02 -1.6544642158028165D-02
 24  0.45 -1.6440360712726573D-02 -1.6458941385689804D-02 -1.6462023058278829D-02
 24  0.46 -1.6360831747205665D-02 -1.6379275197033836D-02 -1.6382349105338530D-02
 24  0.47 -1.6284200050456159D-02 -1.6302508710273007D-02 -1.6305620280537454D-02
 24  0.48 -1.6210378744700008D-02 -1.6228554942190079D-02 -1.6231659292751506D-02
 24  0.49 -1.6139274457243624D-02 -1.6157275517131794D-02 -1.6160417846788087D-02
 24  0.50 -1.6070768795149418D-02 -1.6088641828684545D-02 -1.6091822243173255D-02
 24  0.51 -1.6004777151826133D-02 -1.6022568880098460D-02 -1.6025742781373170D-02
 24  0.52 -1.5941272783673664D-02 -1.5958940346924133D-02 -1.5962152631151486D-02
 24  0.53 -1.5880090081530275D-02 -1.5897635321786702D-02 -1.5900886089651470D-02
 24  0.54 -1.5821249924031919D-02 -1.5838674599725374D-02 -1.5841919501066247D-02
 24  0.55 -1.5764601510233851D-02 -1.5781951677404836D-02 -1.5785190966927810D-02
 24  0.56 -1.5710076207964840D-02 -1.5727309017775987D-02 -1.5730631538947805D-02
 24  0.57 -1.5657618436834657D-02 -1.5674779651940352D-02 -1.5678096897128308D-02
 24  0.58 -1.5607169089737093D-02 -1.5624215872915001D-02 -1.5627572234369717D-02
 24  0.59 -1.5558672260940695D-02 -1.5575606006237709D-02 -1.5578957476661073D-02
 24  0.60 -1.5511989236247605D-02 -1.5528855311510648D-02 -1.5532246141263270D-02
 24  0.61 -1.5467113659482945D-02 -1.5483913215407912D-02 -1.5487299513329960D-02
 24  0.62 -1.5423997591420283D-02 -1.5440731726876603D-02 -1.5444113691260163D-02
 24  0.63 -1.5382549743312487D-02 -1.5399175637997939D-02 -1.5402597326086235D-02
 24  0.64 -1.5342687026210135D-02 -1.5359249604055932D-02 -1.5362667278849511D-02
 24  0.65 -1.5304408623981528D-02 -1.5320908838611105D-02 -1.5324322676120668D-02
 24  0.66 -1.5267589802734891D-02 -1.5284028567055213D-02 -1.5287482456367199D-02
 24  0.67 -1.5232277988511407D-02 -1.5248656171534527D-02 -1.5252106508758063D-02
 24  0.68 -1.5198307215744248D-02 -1.5214625648080116D-02 -1.5218072589669781D-02
 24  0.69 -1.5165730272681578D-02 -1.5181989746830592D-02 -1.5185433442427839D-02
 24  0.70 -1.5134428346152676D-02 -1.5150629619648141D-02 -1.5154113764485878D-02
 24  0.71 -1.5104369142891826D-02 -1.5120512937425631D-02 -1.5123994079104079D-02
 24  0.72 -1.5075523219894161D-02 -1.5091610224391420D-02 -1.5095088495634068D-02
 24  0.73 -1.5047818171843280D-02 -1.5063849043003216D-02 -1.5067368014721255D-02
 24  0.74 -1.5021228469384012D-02 -1.5037247246583091D-02 -1.5040763563529229D-02
 24  0.75 -1.4995727927205341D-02 -1.5011691766552983D-02 -1.5015205546409394D-02
 24  0.76 -1.4971247632804819D-02 -1.4987157105846454D-02 -1.4990711810994720D-02
 24  0.77 -1.4947765019199821D-02 -1.4963663993420558D-02 -1.4967173031327587D-02
 24  0.78 -1.4925257826389223D-02 -1.4941103473888242D-02 -1.4944653591633921D-02
 24  0.79 -1.4903661627195074D-02 -1.4919454446164229D-02 -1.4923002421932641D-02
 24  0.80 -1.4882955786368333D-02 -1.4898696251563549D-02 -1.4902285423572347D-02
 24  0.81 -1.4863077558325522D-02 -1.4878809341492813D-02 -1.4882396533808431D-02
 24  0.82 -1.4844052208230978D-02 -1.4859732499440663D-02 -1.4863317800185578D-02
 24  0.83 -1.4825775258093629D-02 -1.4841447644436567D-02 -1.4845031137732613D-02
 24  0.84 -1.4808316906873205D-02 -1.4823938586829281D-02 -1.4827520353228053D-02
 24  0.85 -1.4791531397439260D-02 -1.4807145881142134D-02 -1.4810725997571245D-02
 24  0.86 -1.4775446927273077D-02 -1.4791011420722857D-02 -1.4794589960768094D-02
 24  0.87 -1.4760048868222065D-02 -1.4775606811149450D-02 -1.4779183845118903D-02
 24  0.88 -1.4745323016835142D-02 -1.4760831621687459D-02 -1.4764407216695075D-02
 24  0.89 -1.4731170763772804D-02 -1.4746673406317664D-02 -1.4750247626682172D-02
 25 -1.49 -4.9021896670162624D-01 -4.9112000472975559D-01 -4.9092731286229419D-01
 25 -1.48 -4.8151411865764077D-01 -4.8239732177698902D-01 -4.8220901120199289D-01
 25 -1.47 -4.7292438774092604D-01 -4.7379269297139315D-01 -4.7360996007960832D-01
 25 -1.46 -4.6445364478748419D-01 -4.6530600668567323D-01 -4.6512616212468838D-01
 25 -1.45 -4.5609930179944003D-01 -4.5693599956881975D-01 -4.5676271896569381D-01
 25 -1.44 -4.4786127749409410D-01 -4.4868258188778953D-01 -4.4851324077568744D-01
 25 -1.43 -4.3973968017365095D-01 -4.4054586091869241D-01 -4.4038036927015023D-01
 25 -1.42 -4.3173224716945990D-01 -4.3252472378076023D-01 -4.3236299386008670D-01
 25 -1.41 -4.2383924192767519D-01 -4.2461822121235471D-01 -4.2446016744444875D-01
 25 -1.40 -4.1606089760212461D-01 -4.1682548219492788D-01 -4.1667212395769893D-01
 25 -1.39 -4.0839638725587557D-01 -4.0914683049693623D-01 -4.0899695749333354D-01
 25 -1.38 -4.0084392932002422D-01 -4.0158153407734798D-01 -4.0143506684696512D-01
 25 -1.37 -3.9340305570933987D-01 -3.9412698785086786D-01 -3.9398384906328271D-01
 25 -1.36 -3.8607404868875916D-01 -3.8678455206410622D-01 -3.8664567180093640D-01
 25 -1.35 -3.7885462474055254D-01 -3.7955291989135742D-01 -3.7941719491838410D-01
 25 -1.34 -3.7174621109151629D-01 -3.7243152754761022D-01 -3.7229984682603262D-01
 25 -1.33 -3.6474580700315745D-01 -3.6541837459989773D-01 -3.6529062433012582D-01
 25 -1.32 -3.5785317118779175D-01 -3.5851413503549229D-01 -3.5838928630870437D-01
 25 -1.31 -3.5106822359907486D-01 -3.5171686796894375D-01 -3.5159485464349116D-01
 25 -1.30 -3.4438982519033673D-01 -3.4502724802488416D-01 -3.4490800523877896D-01
 25 -1.29 -3.3781642126786471D-01 -3.3844194217392354D-01 -3.3832626365020030D-01
 25 -1.28 -3.3134725986088609D-01 -3.3196192973744582D-01 -3.3184971480085318D-01
 25 -1.27 -3.2498184674425190D-01 -3.2558583680914260D-01 -3.2547616923638467D-01
 25 -1.26 -3.1872010106569049D-01 -3.1931278224138232D-01 -3.1920560372917894D-01
 25 -1.25 -3.1255918976659869D-01 -3.1314154818605022D-01 -3.1303758352861794D-01
 25 -1.24 -3.0649981593762232D-01 -3.0707125199946961D-01 -3.0696964638954222D-01
 25 -1.23 -3.0053918406758584D-01 -3.0110064229938011D-01 -3.0100208846082044D-01
 25 -1.22 -2.9467857626776572D-01 -2.9522948782044978D-01 -2.9513316950925206D-01
 25 -1.21 -2.8891556379397332D-01 -2.8945612073897381D-01 -2.8936269994768743D-01
 25 -1.20 -2.8324884199422456D-01 -2.8377992965253324D-01 -2.8368862718109167D-01
 25 -1.19 -2.7767857638040094D-01 -2.7819966689348685D-01 -2.7811111556446572D-01
 25 -1.18 -2.7220264684097484D-01 -2.7271458875923171D-01 -2.7262804461180201D-01
 25 -1.17 -2.6682023017898748D-01 -2.6732317230141489D-01 -2.6723924017490375D-01
 25 -1.16 -2.6153132884628494D-01 -2.6202478298392978D-01 -2.6194275259249145D-01
 25 -1.15 -2.5633328994015331D-01 -2.5681805164739863D-01 -2.5673787951889271D-01
 25 -1.14 -2.5122645514173880D-01 -2.5170206035057818D-01 -2.5162431135092117D-01
 25 -1.13 -2.4620897345878756D-01 -2.4667559090420654D-01 -2.4660019597345817D-01
 25 -1.12 -2.4127997225383035D-01 -2.4173776717570741D-01 -2.4166465924141523D-01
 25 -1.11 -2.3643841983976110D-01 -2.3688812306938348D-01 -2.3681666959279785D-01
 25 -1.10 -2.3168323388288956D-01 -2.3212442548433543D-01 -2.3205514288360585D-01
 25 -1.09 -2.2701316355912649D-01 -2.2744600090030859D-01 -2.2737828542140026D-01
 25 -1.08 -2.2242756979634493D-01 -2.2285220853170620D-01 -2.2278655366489225D-01
 25 -1.07 -2.1792451022710080D-01 -2.1834162034273236D-01 -2.1827744955571213D-01
 25 -1.06 -2.1350371253276260D-01 -2.1391291436701315D-01 -2.1385069950222599D-01
 25 -1.05 -2.0916388475164172D-01 -2.0956532626932484D-01 -2.0950501116445125D-01
 25 -1.04 -2.0490359325120111D-01 -2.0529790253648109D-01 -2.0523894943255439D-01
 25 -1.03 -2.0072241204673197D-01 -2.0110923778622380D-01 -2.0105161539279526D-01
 25 -1.02 -1.9661881910232673D-01 -1.9699783954967098D-01 -1.9694197904525115D-01
 25 -1.01 -1.9259174375176824D-01 -1.9296402073470689D-01 -1.9290942011054257D-01
 25 -1.00 -1.8864007490875795D-01 -1.8900528205143846D-01 -1.8895235348003547D-01
 25 -0.99 -1.8476343336979142D-01 -1.8512170507277870D-01 -1.8506996908678777D-01
 25 -0.98 -1.8095880504977593D-01 -1.8130984832532301D-01 -1.8126012070645800D-01
 25 -0.97 -1.7722731557032928D-01 -1.7757210377377336D-01 -1.7752308370661704D-01
 25 -0.96 -1.7356704717453486D-01 -1.7390488214979147D-01 -1.7385736781477323D-01
 25 -0.95 -1.6997661803678898D-01 -1.7030803626935315D-01 -1.7026198409214413D-01
 25 -0.94 -1.6645660874935830D-01 -1.6678134882851409D-01 -1.6673671630578651D-01
 25 -0.93 -1.6300284466628751D-01 -1.6332141675611209D-01 -1.6327778704841472D-01
 25 -0.92 -1.5961763772956619D-01 -1.5993016290565634D-01 -1.5988788008771471D-01
 25 -0.91 -1.5629688287897706D-01 -1.5660347350679157D-01 -1.5656213948311201D-01
 25 -0.90 -1.5304150728099392D-01 -1.5334227762315697D-01 -1.5330187039260934D-01
 25 -0.89 -1.4985101598483105D-01 -1.5014573594420083D-01 -1.5010692084465679D-01
 25 -0.88 -1.4672267581551396D-01 -1.4701146891184660D-01 -1.4697385864813817D-01
 25 -0.87 -1.4365722909392120D-01 -1.4394054819468577D-01 -1.4390377908774993D-01
 25 -0.86 -1.4065248707453626D-01 -1.4092979483702556D-01 -1.4089416849253911D-01
 25 -0.85 -1.3770654777937419D-01 -1.3797860270672929D-01 -1.3794377214509559D-01
 25 -0.84 -1.3482071920715230D-01 -1.3508731792282544D-01 -1.3505326446202023D-01
 25 -0.83 -1.3199219694603975D-01 -1.3225375235404421D-01 -1.3222075797918126D-01
 25 -0.82 -1.2922161641086638D-01 -1.2947764075617368D-01 -1.2944567437170806D-01
 25 -0.81 -1.2650614374842351D-01 -1.2675733176858670D-01 -1.2672607663822391D-01
 25 -0.80 -1.2384692705407821D-01 -1.2409309455751585D-01 -1.2406253389934420D-01
 25 -0.79 -1.2124111160111220D-01 -1.2148236234890636D-01 -1.2145275430258617D-01
 25 -0.78 -1.1868881582706425D-01 -1.1892498500169316D-01 -1.1889656964129511D-01
 25 -0.77 -1.1618952577376314D-01 -1.1642098997811566D-01 -1.1639320378823868D-01
 25 -0.76 -1.1374128109844431D-01 -1.1396813820150958D-01 -1.1394096661628368D-01
 25 -0.75 -1.1134368866994253D-01 -1.1156578546033191D-01 -1.1153946473460855D-01
 25 -0.74 -1.0899595774192594D-01 -1.0921364616836482D-01 -1.0918815112743055D-01
 25 -0.73 -1.0669700918892090D-01 -1.0691014236489665D-01 -1.0688520889999059D-01
 25 -0.72 -1.0444645274590675D-01 -1.0465513368783509D-01 -1.0463098297208384D-01
 25 -0.71 -1.0224305493230679D-01 -1.0244761305029812D-01 -1.0242399255012649D-01
 25 -0.70 -1.0008568834878570D-01 -1.0028598667828786D-01 -1.0026333255591416D-01
 25 -0.69 -9.7973999152270091D-02 -9.8170133631903134D-02 -9.8147975262280154D-02
 25 -0.68 -9.5906969445247070D-02 -9.6099034463546951D-02 -9.6077574684965944D-02
 25 -0.67 -9.3884246935903970D-02 -9.4072545268115246D-02 -9.4051553257835291D-02
 25 -0.66 -9.1904450069544119D-02 -9.2088651604392932D-02 -9.2068527021990282D-02
 25 -0.65 -8.9967104470529871D-02 -9.0147507566805785D-02 -9.0127819923782368D-02
 25 -0.64 -8.8071356601627154D-02 -8.8247851124625687D-02 -8.8228786571473289D-02
 25 -0.63 -8.6216370052836944D-02 -8.6389241991505383D-02 -8.6370781806730995D-02
 25 -0.62 -8.4401744067706730D-02 -8.4571076626013195D-02 -8.4553014486460507D-02
 25 -0.61 -8.2626218927953160D-02 -8.2791908787037030D-02 -8.2774419301911512D-02
 25 -0.60 -8.0889433597780863D-02 -8.1051748590858119D-02 -8.1034634357403795D-02
 25 -0.59 -7.9190711512831038D-02 -7.9349553418718161D-02 -7.9332981677149486D-02
 25 -0.58 -7.7529404664518853D-02 -7.7684685007136683D-02 -7.7668639371732837D-02
 25 -0.57 -7.5904551844684559D-02 -7.6056698000234610D-02 -7.6041162543730056D-02
 25 -0.56 -7.4315400988630265D-02 -7.4464154760392184D-02 -7.4449114101247368D-02
 25 -0.55 -7.2761753194435508D-02 -7.2907362448496216D-02 -7.2892639735030074D-02
 25 -0.54 -7.1242430975993642D-02 -7.1384972220926962D-02 -7.1370718096433625D-02
 25 -0.53 -6.9757112452263681D-02 -6.9896505735276379D-02 -6.9882705955311833D-02
 25 -0.52 -6.8305011459249998D-02 -6.8441488800081871D-02 -6.8428129505317459D-02
 25 -0.51 -6.6885569803414424D-02 -6.7019054055930657D-02 -6.7006121839929642D-02
 25 -0.50 -6.5498262550702416D-02 -6.5628830544950889D-02 -6.5616312320307235D-02
 25 -0.49 -6.4142296338012911D-02 -6.4270165249811773D-02 -6.4258048351815228D-02
 25 -0.48 -6.2817424271357447D-02 -6.2942382252533957D-02 -6.2930654352624654D-02
 25 -0.47 -6.1522644223576797D-02 -6.1644905073283539D-02 -6.1633554233769386D-02
 25 -0.46 -6.0257453978406594D-02 -6.0377087377109798D-02 -6.0366102003432683D-02
 25 -0.45 -5.9021647650648421D-02 -5.9138590813968855D-02 -5.9127959617303362D-02
 25 -0.44 -5.7814187208659204D-02 -5.7928640444126295D-02 -5.7918223913707392D-02
 25 -0.43 -5.6634777477067119D-02 -5.6746680006526246D-02 -5.6736724713927968D-02
 25 -0.42 -5.5482973676913933D-02 -5.5592394152672232D-02 -5.5582761198824431D-02
 25 -0.41 -5.4357990353549865D-02 -5.4464995701254966D-02 -5.4455675099701464D-02
 25 -0.40 -5.3259560890259142D-02 -5.3364216617993912D-02 -5.3355198664130146D-02
 25 -0.39 -5.2186951657825477D-02 -5.2289321668188268D-02 -5.2280596951395981D-02
 25 -0.38 -5.1139925408223812D-02 -5.1239958004522274D-02 -5.1231517397765047D-02
 25 -0.37 -5.0117586621126739D-02 -5.0215458769225299D-02 -5.0207405289610332D-02
 25 -0.36 -4.9119933099604038D-02 -4.9215594709880406D-02 -4.9207805748493219D-02
 25 -0.35 -4.8146237391382796D-02 -4.8239642904075106D-02 -4.8232217811476297D-02
 25 -0.34 -4.7195978578012762D-02 -4.7287403960964459D-02 -4.7280225062534070D-02
 25 -0.33 -4.6268812823138127D-02 -4.6358209447124474D-02 -4.6351269037151033D-02
 25 -0.32 -4.5364268754689546D-02 -4.5451592578007349D-02 -4.5444984838175384D-02
 25 -0.31 -4.4481912235797762D-02 -4.4567223156405662D-02 -4.4560837309716890D-02
 25 -0.30 -4.3621199309948649D-02 -4.3704653739440255D-02 -4.3698580764524202D-02
 25 -0.29 -4.2781852669403389D-02 -4.2863407676841221D-02 -4.2857541102013730D-02
 25 -0.28 -4.1963385903736258D-02 -4.2043096871988248D-02 -4.2037430215477442D-02
 25 -0.27 -4.1165362091129365D-02 -4.1243190107431632D-02 -4.1237809863158052D-02
 25 -0.26 -4.0387385689064199D-02 -4.0463477746137233D-02 -4.0458374566261682D-02
 25 -0.25 -3.9629043356161874D-02 -3.9703450558862735D-02 -3.9698525894424047D-02
 25 -0.24 -3.8889974332045898D-02 -3.8962658306917308D-02 -3.8957994565188274D-02
 25 -0.23 -3.8169758592418487D-02 -3.8240857223638736D-02 -3.8236359500009226D-02
 25 -0.22 -3.7468106595585388D-02 -3.7537496859928597D-02 -3.7533245005495805D-02
 25 -0.21 -3.6784481135721706D-02 -3.6852381735827194D-02 -3.6848284285820827D-02
 25 -0.20 -3.6118651495871262D-02 -3.6185024607011340D-02 -3.6181159010699591D-02
 25 -0.19 -3.5470228658786615D-02 -3.5535039218473841D-02 -3.5531398175794780D-02
 25 -0.18 -3.4838793092915842D-02 -3.4902088293607074D-02 -3.4898664779607423D-02
 25 -0.17 -3.4224020043119828D-02 -3.4285845616182246D-02 -3.4282632880446431D-02
 25 -0.16 -3.3625507776978994D-02 -3.3685985308951977D-02 -3.3682976860295158D-02
 25 -0.15 -3.3043100879808031D-02 -3.3102195123564701D-02 -3.3099308772327231D-02
 25 -0.14 -3.2476223523498139D-02 -3.2534051130573755D-02 -3.2531357994927283D-02
 25 -0.13 -3.1924732626885721D-02 -3.1981184534002921D-02 -3.1978752532782470D-02
 25 -0.12 -3.1388237585268430D-02 -3.1443427865892083D-02 -3.1441104064602668D-02
 25 -0.11 -3.0866365049479941D-02 -3.0920331855927477D-02 -3.0918184635511794D-02
 25 -0.10 -3.0358859425912016D-02 -3.0411569086666135D-02 -3.0409663918205144D-02
 25 -0.09 -2.9865357010899755D-02 -2.9916916787573626D-02 -2.9915107672602616D-02
 25 -0.08 -2.9385614327851327D-02 -2.9435990215755069D-02 -2.9434411679758091D-02
 25 -0.07 -2.8919324074123853D-02 -2.8968551394557132D-02 -2.8967129422440077D-02
 25 -0.06 -2.8466121099385216D-02 -2.8514233982766417D-02 -2.8512964337232743D-02
 25 -0.05 -2.8025752279328658D-02 -2.8072783764988250D-02 -2.8071662397167473D-02
 25 -0.04 -2.7597913097096340D-02 -2.7643960203440530D-02 -2.7642918118997099D-02
 25 -0.03 -2.7182339822844025D-02 -2.7227367445918617D-02 -2.7226531218632943D-02
 25 -0.02 -2.6778725789231829D-02 -2.6822763684096911D-02 -2.6822064669892703D-02
 25 -0.01 -2.6386767876158172D-02 -2.6429907622167705D-02 -2.6429342472656662D-02
 25  0.00 -2.6006283732194640D-02 -2.6048427466109740D-02 -2.6047992994626075D-02
 25  0.01 -2.5636987012699494D-02 -2.5678224357108571D-02 -2.5677917531629339D-02
 25  0.02 -2.5278475695466537D-02 -2.5318832314232716D-02 -2.5318650254298438D-02
 25  0.03 -2.4930632417121300D-02 -2.4970193319627937D-02 -2.4970133287909414D-02
 25  0.04 -2.4593166946698185D-02 -2.4631836008559161D-02 -2.4631954807520333D-02
 25  0.05 -2.4265847919280069D-02 -2.4303708283463572D-02 -2.4303884651619707D-02
 25  0.06 -2.3948384138819126D-02 -2.3985458103153619D-02 -2.3985807308469175D-02
 25  0.07 -2.3640431787591225D-02 -2.3676798224667721D-02 -2.3677201655823883D-02
 25  0.08 -2.3342002840806887D-02 -2.3377624321612826D-02 -2.3378138092970603D-02
 25  0.09 -2.3052635582506482D-02 -2.3087475210957401D-02 -2.3088153905018133D-02
 25  0.10 -2.2772147726183609D-02 -2.2806337699608860D-02 -2.2807066338386771D-02
 25  0.11 -2.2500439244155120D-02 -2.2533941387124994D-02 -2.2534774773766038D-02
 25  0.12 -2.2237116648753212D-02 -2.2269948474321573D-02 -2.2270884952567647D-02
 25  0.13 -2.1982046596632384D-02 -2.2014279698314227D-02 -2.2015317713453133D-02
 25  0.14 -2.1734970608121507D-02 -2.1766620268354651D-02 -2.1767758355452076D-02
 25  0.15 -2.1495706215772629D-02 -2.1526733319063955D-02 -2.1527970101344197D-02
 25  0.16 -2.1264015415994358D-02 -2.1294488337665989D-02 -2.1295822528632352D-02
 25  0.17 -2.1039727415417705D-02 -2.1069659671872430D-02 -2.1071090062888851D-02
 25  0.18 -2.0822669208945131D-02 -2.0852073814928679D-02 -2.0853546675335729D-02
 25  0.19 -2.0612535972750774D-02 -2.0641425337983198D-02 -2.0642992572986768D-02
 25  0.20 -2.0409257573243390D-02 -2.0437643694011902D-02 -2.0439304308023952D-02
 25  0.21 -2.0212562813328346D-02 -2.0240457073975895D-02 -2.0242210132870562D-02
 25  0.22 -2.0022303573648405D-02 -2.0049716927280598D-02 -2.0051510324247190D-02
 25  0.23 -1.9838279445489472D-02 -1.9865273350862196D-02 -1.9867157831048594D-02
 25  0.24 -1.9660307578736057D-02 -1.9686891436995910D-02 -1.9688815601974715D-02
 25  0.25 -1.9488204298410510D-02 -1.9514387157725965D-02 -1.9516350872174626D-02
 25  0.26 -1.9321861580054587D-02 -1.9347652106228623D-02 -1.9349705332584226D-02
 25  0.27 -1.9161103685230989D-02 -1.9186460328513760D-02 -1.9188552625209000D-02
 25  0.28 -1.9005710808763752D-02 -1.9030691583956393D-02 -1.9032872445282730D-02
 25  0.29 -1.8855523075500685D-02 -1.8880184873696127D-02 -1.8882404435533719D-02
 25  0.30 -1.8710440470191159D-02 -1.8734740954887353D-02 -1.8737048273636286D-02
 25  0.31 -1.8570291731398403D-02 -1.8594237822942242D-02 -1.8596583562522046D-02
 25  0.32 -1.8434910822328947D-02 -1.8458557799365612D-02 -1.8460941959601823D-02
 25  0.33 -1.8304233720683714D-02 -1.8327539056617267D-02 -1.8329961648710150D-02
 25  0.34 -1.8177978101305177D-02 -1.8201044335619459D-02 -1.8203505377355919D-02
 25  0.35 -1.8056142875656711D-02 -1.8078878887743247D-02 -1.8081426474721229D-02
 25  0.36 -1.7938476916997348D-02 -1.7960983995673870D-02 -1.7963569915351599D-02
 25  0.37 -1.7824988285692754D-02 -1.7847223297514026D-02 -1.7849799886866705D-02
 25  0.38 -1.7715438168733742D-02 -1.7737405821788604D-02 -1.7740068567613433D-02
 25  0.39 -1.7609727803497843D-02 -1.7631479968017796D-02 -1.7634133826869902D-02
 25  0.40 -1.7507785861485450D-02 -1.7529279283624091D-02 -1.7531971866177720D-02
 25  0.41 -1.7409440443221826D-02 -1.7430679221208199D-02 -1.7433457686621051D-02
 25  0.42 -1.7314572726160427D-02 -1.7335654676231462D-02 -1.7338424910205163D-02
 25  0.43 -1.7223115900305543D-02 -1.7243997398507412D-02 -1.7246806568669101D-02
 25  0.44 -1.7134946352886222D-02 -1.7155630694991087D-02 -1.7158478877538259D-02
 25  0.45 -1.7049976037914437D-02 -1.7070419821781181D-02 -1.7073353667757505D-02
 25  0.46 -1.6968045629725238D-02 -1.6988345002104513D-02 -1.6991271456246144D-02
 25  0.47 -1.6889108285236015D-02 -1.6909219552119052D-02 -1.6912185268894427D-02
 25  0.48 -1.6813074137804536D-02 -1.6833000045576148D-02 -1.6836005112873489D-02
 25  0.49 -1.6739800440637647D-02 -1.6759589728880524D-02 -1.6762588105887020D-02
 25  0.50 -1.6669257397180597D-02 -1.6688866338714164D-02 -1.6691904343740488D-02
 25  0.51 -1.6601265283476153D-02 -1.6620742195366314D-02 -1.6623819914933866D-02
 25  0.52 -1.6535842234442173D-02 -1.6555189210659335D-02 -1.6558260886978177D-02
 25  0.53 -1.6472863259929086D-02 -1.6492036534813764D-02 -1.6495148188017002D-02
 25  0.54 -1.6412212030913434D-02 -1.6431259350545204D-02 -1.6434411065304418D-02
 25  0.55 -1.6353870412864534D-02 -1.6372793595498834D-02 -1.6375939859599474D-02
 25  0.56 -1.6297676067428934D-02 -1.6316522363640583D-02 -1.6319663413009187D-02
 25  0.57 -1.6243662585971094D-02 -1.6262342604781752D-02 -1.6265524116501326D-02
 25  0.58 -1.6191677796593102D-02 -1.6210284017259935D-02 -1.6213460689081104D-02
 25  0.59 -1.6141664017672426D-02 -1.6160152494780686D-02 -1.6163369852316679D-02
 25  0.60 -1.6093614256359860D-02 -1.6111986427046192D-02 -1.6115199294333703D-02
 25  0.61 -1.6047340441498935D-02 -1.6065642866678411D-02 -1.6068896631154763D-02
 25  0.62 -1.6002928681709563D-02 -1.6021117418090897D-02 -1.6024367018635452D-02
 25  0.63 -1.5960194454481071D-02 -1.5978270747214297D-02 -1.5981561443896404D-02
 25  0.64 -1.5919097250627338D-02 -1.5937152341693926D-02 -1.5940394153556255D-02
 25  0.65 -1.5879635853123783D-02 -1.5897580723140202D-02 -1.5900863869784811D-02
 25  0.66 -1.5841726704402509D-02 -1.5859607365598688D-02 -1.5862886984360801D-02
 25  0.67 -1.5805328297995053D-02 -1.5823100809995026D-02 -1.5826421935974815D-02
 25  0.68 -1.5770314769241192D-02 -1.5788024954591060D-02 -1.5791342812099644D-02
 25  0.69 -1.5736695273213031D-02 -1.5754343987152503D-02 -1.5757703513917629D-02
 25  0.70 -1.5704437076769717D-02 -1.5722025136907958D-02 -1.5725381636934339D-02
 25  0.71 -1.5673461878500758D-02 -1.5690990063848775D-02 -1.5694343670739339D-02
 25  0.72 -1.5643739167473143D-02 -1.5661163543875246D-02 -1.5664514385491036D-02
 25  0.73 -1.5615149644535881D-02 -1.5632560276792551D-02 -1.5635908475303446D-02
 25  0.74 -1.5587756172358067D-02 -1.5605109060771078D-02 -1.5608454733344282D-02
 25  0.75 -1.5561486933700316D-02 -1.5578738148110595D-02 -1.5582125983498660D-02
 25  0.76 -1.5536226341179342D-02 -1.5553465650961308D-02 -1.5556851148489549D-02
 25  0.77 -1.5512040126295933D-02 -1.5529179026436909D-02 -1.5532606806465104D-02
 25  0.78 -1.5488816150461103D-02 -1.5505944235578641D-02 -1.5509325364069380D-02
 25  0.79 -1.5466532561431975D-02 -1.5483605850562691D-02 -1.5487029400726925D-02
 25  0.80 -1.5445167964039290D-02 -1.5462231403740399D-02 -1.5465652978888800D-02
 25  0.81 -1.5424702112446030D-02 -1.5441667317338894D-02 -1.5445131416767278D-02
 25  0.82 -1.5405071955876738D-02 -1.5422028214808044D-02 -1.5425446099461736D-02
 25  0.83 -1.5386214400957342D-02 -1.5403162111771422D-02 -1.5406578273375306D-02
 25  0.84 -1.5368201432461984D-02 -1.5385052287407915D-02 -1.5388511147107341D-02
 25  0.85 -1.5350883118928405D-02 -1.5367726211391729D-02 -1.5371183477739463D-02
 25  0.86 -1.5334288294551413D-02 -1.5351123970725394D-02 -1.5354579714782161D-02
 25  0.87 -1.5318401789112687D-02 -1.5335186094005368D-02 -1.5338640383666662D-02
 25  0.88 -1.5303208872343106D-02 -1.5319942157330582D-02 -1.5323395057407364D-02
 25  0.89 -1.5288608096320946D-02 -1.5305334948170770D-02 -1.5308786520774699D-02
 26 -1.49 -5.0326155392961758D-01 -5.0414746007942068D-01 -5.0407781336953050D-01
 26 -1.48 -4.9436430700075507D-01 -4.9523279256346325D-01 -4.9516609069422696D-01
 26 -1.47 -4.8558479078996308D-01 -4.8643885043580637D-01 -4.8637366519803948D-01
 26 -1.46 -4.7692434842969067D-01 -4.7776288930568844D-01 -4.7769918620038010D-01
 26 -1.45 -4.6838301455964138D-01 -4.6920630387774831D-01 -4.6914531948381449D-01
 26 -1.44 -4.5995943362473418D-01 -4.6076773053738018D-01 -4.6070813260833715D-01
 26 -1.43 -4.5165256147517763D-01 -4.5244733777142698D-01 -4.5238909462299953D-01
 26 -1.42 -4.4346258511967040D-01 -4.4424285311034561D-01 -4.4418711968244018D-01
 26 -1.41 -4.3538858686762583D-01 -4.3615575466907103D-01 -4.3610128807289583D-01
 26 -1.40 -4.2743085879119602D-01 -4.2818398803678870D-01 -4.2813075935326561D-01
 26 -1.39 -4.1958860250114222D-01 -4.2032793642306554D-01 -4.2027702420688517D-01
 26 -1.38 -4.1185895655911781D-01 -4.1258581611047307D-01 -4.1253606084356487D-01
 26 -1.37 -4.0424367489939228D-01 -4.0495718786028667D-01 -4.0490962032956046D-01
 26 -1.36 -3.9674095558341527D-01 -3.9744238952684263D-01 -3.9739590274119574D-01
 26 -1.35 -3.8935058709230097D-01 -3.9003911351556741D-01 -3.8999469245600182D-01
 26 -1.34 -3.8207302208571720D-01 -3.8274886810720410D-01 -3.8270545609998446D-01
 26 -1.33 -3.7490425648570591D-01 -3.7556860764774908D-01 -3.7552714596419629D-01
 26 -1.32 -3.6784603423064904D-01 -3.6849812321437586D-01 -3.6845854555929414D-01
 26 -1.31 -3.6089640469946271D-01 -3.6153736798632191D-01 -3.6149776824302454D-01
 26 -1.30 -3.5405520051274497D-01 -3.5468520958864419D-01 -3.5464740904409026D-01
 26 -1.29 -3.4732086025156578D-01 -3.4793920382810922D-01 -3.4790314111596377D-01
 26 -1.28 -3.4069350620152189D-01 -3.4130039082028696D-01 -3.4126600642262322D-01
 26 -1.27 -3.3417092487321348D-01 -3.3476739313724080D-01 -3.3473294919523355D-01
 26 -1.26 -3.2775312563323661D-01 -3.2833851929396768D-01 -3.2830567813488032D-01
 26 -1.25 -3.2143889184562485D-01 -3.2201421095718635D-01 -3.2198291744902613D-01
 26 -1.24 -3.1522656566782326D-01 -3.1579196705607804D-01 -3.1576138362453582D-01
 26 -1.23 -3.0911648012612492D-01 -3.0967211971220565D-01 -3.0964223013447162D-01
 26 -1.22 -3.0310762592006107D-01 -3.0365290880551188D-01 -3.0362444623731522D-01
 26 -1.21 -2.9719832063819995D-01 -2.9773343324454177D-01 -2.9770634820153952D-01
 26 -1.20 -2.9138724985574249D-01 -2.9191309048193997D-01 -2.9188661959327428D-01
 26 -1.19 -2.8567390843148133D-01 -2.8618992500752005D-01 -2.8616475346722547D-01
 26 -1.18 -2.8005687553863412D-01 -2.8056392907552608D-01 -2.8054001145586133D-01
 26 -1.17 -2.7453599494543091D-01 -2.7503356054712980D-01 -2.7501018498194929D-01
 26 -1.16 -2.6910928784574140D-01 -2.6959819056284462D-01 -2.6957534464148469D-01
 26 -1.15 -2.6377605453774378D-01 -2.6425643378728653D-01 -2.6423474335636427D-01
 26 -1.14 -2.5853537468224341D-01 -2.5900674496079235D-01 -2.5898616927403029D-01
 26 -1.13 -2.5338662828780101D-01 -2.5384915387279983D-01 -2.5382904406475637D-01
 26 -1.12 -2.4832710807496489D-01 -2.4878154547368847D-01 -2.4876248650021643D-01
 26 -1.11 -2.4335760201870010D-01 -2.4380350168608197D-01 -2.4378545613818534D-01
 26 -1.10 -2.3847640471325587D-01 -2.3891392285739438D-01 -2.3889628558500386D-01
 26 -1.09 -2.3368113558772741D-01 -2.3411098169169670D-01 -2.3409429943669138D-01
 26 -1.08 -2.2897286136140266D-01 -2.2939461857591531D-01 -2.2937831352896251D-01
 26 -1.07 -2.2434903241457455D-01 -2.2476338098307497D-01 -2.2474744449967113D-01
 26 -1.06 -2.1980886292507845D-01 -2.2021540581660423D-01 -2.2020034867247362D-01
 26 -1.05 -2.1535209098878727D-01 -2.1575046543512361D-01 -2.1573625590073203D-01
 26 -1.04 -2.1097622939594621D-01 -2.1136759207476030D-01 -2.1135370341188728D-01
 26 -1.03 -2.0668088730569106D-01 -2.0706535531547157D-01 -2.0705178015245285D-01
 26 -1.02 -2.0246501882166107D-01 -2.0284223308844140D-01 -2.0282943813215615D-01
 26 -1.01 -1.9832753640306400D-01 -1.9869763256038986D-01 -1.9868558938130293D-01
 26 -1.00 -1.9426730752741639D-01 -1.9463041806617049D-01 -1.9461864640281934D-01
 26 -0.99 -1.9028395456890099D-01 -1.9063976861852200D-01 -1.9062870474881982D-01
 26 -0.98 -1.8637395336765072D-01 -1.8672304926997993D-01 -1.8671266723570989D-01
 26 -0.97 -1.8253892749161760D-01 -1.8288185581348601D-01 -1.8287170750309781D-01
 26 -0.96 -1.7877649836287984D-01 -1.7911294997426824D-01 -1.7910303002503811D-01
 26 -0.95 -1.7508609254530014D-01 -1.7541618980684473D-01 -1.7540689698308029D-01
 26 -0.94 -1.7146749692368418D-01 -1.7179096610314923D-01 -1.7178227706536139D-01
 26 -0.93 -1.6791645124944868D-01 -1.6823381088682682D-01 -1.6822570315886462D-01
 26 -0.92 -1.6443612762591439D-01 -1.6474749678295197D-01 -1.6473957102259101D-01
 26 -0.91 -1.6102191034976260D-01 -1.6132703051624614D-01 -1.6131965155212322D-01
 26 -0.90 -1.5767440317406753D-01 -1.5797376395088009D-01 -1.5796655043818578D-01
 26 -0.89 -1.5439348221906574D-01 -1.5468684238771221D-01 -1.5468014305693784D-01
 26 -0.88 -1.5117599518144514D-01 -1.5146416612786576D-01 -1.5145761678817438D-01
 26 -0.87 -1.4802341220368195D-01 -1.4830547517497489D-01 -1.4829940930462451D-01
 26 -0.86 -1.4493247333038745D-01 -1.4520922046296408D-01 -1.4520329016726605D-01
 26 -0.85 -1.4190223949345801D-01 -1.4217344915057714D-01 -1.4216797342115786D-01
 26 -0.84 -1.3893341125220424D-01 -1.3919951472656511D-01 -1.3919416116554245D-01
 26 -0.83 -1.3602374505450726D-01 -1.3628453220498549D-01 -1.3627960588337079D-01
 26 -0.82 -1.3317297475571976D-01 -1.3342855675927237D-01 -1.3342404117617074D-01
 26 -0.81 -1.3037911345834213D-01 -1.3062989176815493D-01 -1.3062547665706667D-01
 26 -0.80 -1.2764304022193609D-01 -1.2788853417319176D-01 -1.2788450496414419D-01
 26 -0.79 -1.2496153865387714D-01 -1.2520242673950593D-01 -1.2519848698109612D-01
 26 -0.78 -1.2233502940739377D-01 -1.2257085106344093D-01 -1.2256727383878677D-01
 26 -0.77 -1.1976298925308164D-01 -1.1999412752246869D-01 -1.1999062950442207D-01
 26 -0.76 -1.1724313856623148D-01 -1.1746969052538897D-01 -1.1746653300679445D-01
 26 -0.75 -1.1477535307371615D-01 -1.1499741541569637D-01 -1.1499432764269084D-01
 26 -0.74 -1.1235907389896332D-01 -1.1257648998654210D-01 -1.1257372195764928D-01
 26 -0.73 -1.0999243716511674D-01 -1.1020555644849131D-01 -1.1020284939061935D-01
 26 -0.72 -1.0767580098423618D-01 -1.0788447455070831D-01 -1.0788206770449756D-01
 26 -0.71 -1.0540741106185113D-01 -1.0561197411686878D-01 -1.0560962011163269D-01
 26 -0.70 -1.0318658531154398D-01 -1.0338689441195262D-01 -1.0338482224884496D-01
 26 -0.69 -1.0101227101042970D-01 -1.0120842183733311D-01 -1.0120662022239026D-01
 26 -0.68 -9.8884115162470115D-02 -9.9076422139001058D-02 -9.9074659875756782D-02
 26 -0.67 -9.6801526975653335D-02 -9.6989857633120749D-02 -9.6988133782709166D-02
 26 -0.66 -9.4763085592585533D-02 -9.4947318749391538D-02 -9.4945843197792396D-02
 26 -0.65 -9.2768099201021720D-02 -9.2948538554775334D-02 -9.2947301256349604D-02
 26 -0.64 -9.0815704580212236D-02 -9.0992436323707668D-02 -9.0991225832313866D-02
 26 -0.63 -8.8905649405399245D-02 -8.9078758531349833D-02 -8.9077574204376397D-02
 26 -0.62 -8.7036723229014512D-02 -8.7206292844678360D-02 -8.7205327186274800D-02
 26 -0.61 -8.5208223050450949D-02 -8.5374144867290225D-02 -8.5373388959240848D-02
 26 -0.60 -8.3419397137219034D-02 -8.3581943883727319D-02 -8.3581204194323411D-02
 26 -0.59 -8.1669743469494335D-02 -8.1828812169936802D-02 -8.1828269273348242D-02
 26 -0.58 -7.9958596291217265D-02 -8.0114271123246317D-02 -8.0113739809826418D-02
 26 -0.57 -7.8284968416876863D-02 -7.8437505143976349D-02 -7.8436985132406697D-02
 26 -0.56 -7.6648084941987771D-02 -7.6797216622420228D-02 -7.6796877301190572D-02
 26 -0.55 -7.5047577858830469D-02 -7.5193723107066263D-02 -7.5193390958774822D-02
 26 -0.54 -7.3482571473891742D-02 -7.3625474844583150D-02 -7.3625312269644930D-02
 26 -0.53 -7.1952406455256357D-02 -7.2092309314257086D-02 -7.2092309314257086D-02
 26 -0.52 -7.0456597352268072D-02 -7.0593573609362553D-02 -7.0593573609362553D-02
 26 -0.51 -6.8994101323282542D-02 -6.9128222739877510D-02 -6.9128375323969204D-02
 26 -0.50 -6.7564997250082720D-02 -6.7696035909826785D-02 -6.7696334743714448D-02
 26 -0.49 -6.6168010868391483D-02 -6.6296340716157753D-02 -6.6296633372595073D-02
 26 -0.48 -6.4802897902618770D-02 -6.4928443252252971D-02 -6.4928873202080462D-02
 26 -0.47 -6.3468917407904307D-02 -6.3591749967991884D-02 -6.3592171108197898D-02
 26 -0.46 -6.2165406727531097D-02 -6.2285596627631667D-02 -6.2286146695824350D-02
 26 -0.45 -6.0892019819183567D-02 -6.1009635963030356D-02 -6.1010174868614993D-02
 26 -0.44 -5.9647961061386270D-02 -5.9763070281640268D-02 -5.9763598305586377D-02
 26 -0.43 -5.8432790089945411D-02 -5.8545328752579229D-02 -5.8546104881287038D-02
 26 -0.42 -5.7245922273022679D-02 -5.7355959632834762D-02 -5.7356847030897759D-02
 26 -0.41 -5.6086806244822360D-02 -5.6194409812043641D-02 -5.6195279586836427D-02
 26 -0.40 -5.4954916741962692D-02 -5.5060152593317126D-02 -5.5061126999348196D-02
 26 -0.39 -5.3849745664971957D-02 -5.3952678254920519D-02 -5.3953633545778507D-02
 26 -0.38 -5.2770690124041744D-02 -5.2871499437825389D-02 -5.2872436109730470D-02
 26 -0.37 -5.1717302344049768D-02 -5.1815815427958545D-02 -5.1816963599099666D-02
 26 -0.36 -5.0689228943065524D-02 -5.0785623059390023D-02 -5.0786749158879790D-02
 26 -0.35 -4.9685838300751177D-02 -4.9780061397583231D-02 -4.9781276466827257D-02
 26 -0.34 -4.8706703724039929D-02 -4.8798817244620360D-02 -4.8800117670793258D-02
 26 -0.33 -4.7751251744320891D-02 -4.7841421674687051D-02 -4.7842697664267700D-02
 26 -0.32 -4.6819108258285946D-02 -4.6907284553340117D-02 -4.6908536761080533D-02
 26 -0.31 -4.5909826519915140D-02 -4.5995963584804893D-02 -4.5997295073322800D-02
 26 -0.30 -4.5022948067841906D-02 -4.5107205724392495D-02 -4.5108613370205990D-02
 26 -0.29 -4.4157983932106112D-02 -4.4240416117626594D-02 -4.4241798214150280D-02
 26 -0.28 -4.3314536319259425D-02 -4.3395098686912395D-02 -4.3396552881274364D-02
 26 -0.27 -4.2492155511628875D-02 -4.2570902702353634D-02 -4.2572426227204425D-02
 26 -0.26 -4.1690528553890778D-02 -4.1767513931488129D-02 -4.1769010609545909D-02
 26 -0.25 -4.0909133210120449D-02 -4.0984316758201134D-02 -4.0985971163904615D-02
 26 -0.24 -4.0147507609339189D-02 -4.0221033210938395D-02 -4.0222749410484322D-02
 26 -0.23 -3.9405313455923213D-02 -3.9477318983380680D-02 -3.9479005919289052D-02
 26 -0.22 -3.8682252573370740D-02 -3.8752608224146071D-02 -3.8754354021932058D-02
 26 -0.21 -3.7977944271424521D-02 -3.8046699488720748D-02 -3.8048416223235001D-02
 26 -0.20 -3.7291804409547512D-02 -3.7359007193963602D-02 -3.7360864557351985D-02
 26 -0.19 -3.6623607167420323D-02 -3.6689304131199751D-02 -3.6691214409539735D-02
 26 -0.18 -3.5973002825746482D-02 -3.6037239309219884D-02 -3.6039119002756637D-02
 26 -0.17 -3.5339572497906174D-02 -3.5402392470231143D-02 -3.5404322917524100D-02
 26 -0.16 -3.4722903184462015D-02 -3.4784349419513527D-02 -3.4786329001828334D-02
 26 -0.15 -3.4122756359655206D-02 -3.4182792375971896D-02 -3.4184819566133236D-02
 26 -0.14 -3.3538774059714928D-02 -3.3597519305095455D-02 -3.3599515875526689D-02
 26 -0.13 -3.2970574553208724D-02 -3.3027992437278997D-02 -3.3030034970704419D-02
 26 -0.12 -3.2417759231311530D-02 -3.2473889813370814D-02 -3.2476051548934848D-02
 26 -0.11 -3.1880167932481898D-02 -3.1935050135297079D-02 -3.1937180769676783D-02
 26 -0.10 -3.1357313471142775D-02 -3.1410984928348207D-02 -3.1413157861838299D-02
 26 -0.09 -3.0848896075153648D-02 -3.0901393224118785D-02 -3.0903607389585343D-02
 26 -0.08 -3.0354665146507295D-02 -3.0406023340316071D-02 -3.0408277746628663D-02
 26 -0.07 -2.9874304155888907D-02 -2.9924488071349335D-02 -2.9926781796017193D-02
 26 -0.06 -2.9407437241792109D-02 -2.9456550355661859D-02 -2.9458882542633326D-02
 26 -0.05 -2.8953803807284260D-02 -2.9001878119111004D-02 -2.9004247979553165D-02
 26 -0.04 -2.8513090154209893D-02 -2.8560156572338853D-02 -2.8562563377811358D-02
 26 -0.03 -2.8085024709891084D-02 -2.8131113145191393D-02 -2.8133490199161032D-02
 26 -0.02 -2.7669291525910536D-02 -2.7714365611248105D-02 -2.7716844359790552D-02
 26 -0.01 -2.7265643184482935D-02 -2.7309796871799859D-02 -2.7312246273432036D-02
 26  0.00 -2.6873761637231791D-02 -2.6916958130357833D-02 -2.6919442884387204D-02
 26  0.01 -2.6493417548018046D-02 -2.6535684360450812D-02 -2.6538266982372931D-02
 26  0.02 -2.6124196350450907D-02 -2.6165622095855406D-02 -2.6168176164369068D-02
 26  0.03 -2.5765977627242510D-02 -2.5806524954212713D-02 -2.5809174703543596D-02
 26  0.04 -2.5418461880645497D-02 -2.5458216335515430D-02 -2.5460838178397963D-02
 26  0.05 -2.5081350505227008D-02 -2.5120274212160915D-02 -2.5122929472788963D-02
 26  0.06 -2.4754465092935739D-02 -2.4792640705386018D-02 -2.4795329128798005D-02
 26  0.07 -2.4437448859692078D-02 -2.4474837875438193D-02 -2.4477500068015048D-02
 26  0.08 -2.4130137119011841D-02 -2.4166819479326904D-02 -2.4169514988231847D-02
 26  0.09 -2.3832172821548522D-02 -2.3868109589156326D-02 -2.3870896285190533D-02
 26  0.10 -2.3543426201061618D-02 -2.3578694536462969D-02 -2.3581456167946272D-02
 26  0.11 -2.3263678178079256D-02 -2.3298238952008783D-02 -2.3301033470032789D-02
 26  0.12 -2.2992581111457609D-02 -2.3026508902284006D-02 -2.3029336218186203D-02
 26  0.13 -2.2729997822083018D-02 -2.2763309161152580D-02 -2.2766169225618145D-02
 26  0.14 -2.2475661308356425D-02 -2.2508427582410111D-02 -2.2511264730078598D-02
 26  0.15 -2.2229327940578046D-02 -2.2261508199390226D-02 -2.2264378479764552D-02
 26  0.16 -2.1990918653479092D-02 -2.2022472770372208D-02 -2.2025376187378001D-02
 26  0.17 -2.1760036645072759D-02 -2.1791088151727506D-02 -2.1794024721533731D-02
 26  0.18 -2.1536613946001364D-02 -2.1567121512301880D-02 -2.1570037279700513D-02
 26  0.19 -2.1320336231001411D-02 -2.1350312683480602D-02 -2.1353315691242380D-02
 26  0.20 -2.1111131062437061D-02 -2.1140642070452437D-02 -2.1143625132634493D-02
 26  0.21 -2.0908665491411276D-02 -2.0937722138160135D-02 -2.0940738948478328D-02
 26  0.22 -2.0712840354138753D-02 -2.0741400720599643D-02 -2.0744451367477601D-02
 26  0.23 -2.0523501433888668D-02 -2.0551628710665293D-02 -2.0554661019314073D-02
 26  0.24 -2.0340354678283427D-02 -2.0368006637082620D-02 -2.0371125279052455D-02
 26  0.25 -2.0163263432144890D-02 -2.0190553411720533D-02 -2.0193602860195843D-02
 26  0.26 -1.9992064458778037D-02 -2.0018949469993847D-02 -2.0022085197879440D-02
 26  0.27 -1.9826628194472191D-02 -1.9853116812330745D-02 -1.9856236128333395D-02
 26  0.28 -1.9666728288404732D-02 -1.9692828756685227D-02 -1.9695983199245443D-02
 26  0.29 -1.9512250176473622D-02 -1.9537970356681172D-02 -1.9541160064069120D-02
 26  0.30 -1.9362938279597130D-02 -1.9388386456483105D-02 -1.9391510787110686D-02
 26  0.31 -1.9218717704709329D-02 -1.9243849982061512D-02 -1.9247010328315380D-02
 26  0.32 -1.9079467124714672D-02 -1.9104240010273995D-02 -1.9107436511636485D-02
 26  0.33 -1.8944970162147912D-02 -1.8969439992214402D-02 -1.8972623059540127D-02
 26  0.34 -1.8815085793771877D-02 -1.8839258439345582D-02 -1.8842478156481421D-02
 26  0.35 -1.8689712866097594D-02 -1.8713593952059571D-02 -1.8716850463781652D-02
 26  0.36 -1.8568691618070690D-02 -1.8592335670137645D-02 -1.8595579968342258D-02
 26  0.37 -1.8451882122048815D-02 -1.8475244948698503D-02 -1.8478526519737349D-02
 26  0.38 -1.8339185887325572D-02 -1.8362321211357852D-02 -1.8365591394290684D-02
 26  0.39 -1.8230451504318776D-02 -1.8253315030497014D-02 -1.8256574299122426D-02
 26  0.40 -1.8125556611971405D-02 -1.8148201314080518D-02 -1.8151450125732146D-02
 26  0.41 -1.8024372819956329D-02 -1.8046754337705757D-02 -1.8050089812273167D-02
 26  0.42 -1.7926777440394306D-02 -1.7948996257003139D-02 -1.7952273652945442D-02
 26  0.43 -1.7832701202134500D-02 -1.7854712610644842D-02 -1.7858028739874562D-02
 26  0.44 -1.7741968493099902D-02 -1.7763775945944929D-02 -1.7767083010222527D-02
 26  0.45 -1.7654536617263888D-02 -1.7676143432340752D-02 -1.7679489620516374D-02
 26  0.46 -1.7570241275513293D-02 -1.7591698287649386D-02 -1.7595036045092778D-02
 26  0.47 -1.7489033788305693D-02 -1.7510296212703995D-02 -1.7513625898851380D-02
 26  0.48 -1.7410821330972999D-02 -1.7431892050940485D-02 -1.7435214011295719D-02
 26  0.49 -1.7335409371110579D-02 -1.7356338478721867D-02 -1.7359700394197892D-02
 26  0.50 -1.7262814394816896D-02 -1.7283557063583803D-02 -1.7286959050260835D-02
 26  0.51 -1.7192898456232279D-02 -1.7213504339703450D-02 -1.7216852206354372D-02
 26  0.52 -1.7125538211207998D-02 -1.7146009513118871D-02 -1.7149397866538602D-02
 26  0.53 -1.7060746259118204D-02 -1.7081085078128035D-02 -1.7084467052651611D-02
 26  0.54 -1.6998308656011610D-02 -1.7018516996210657D-02 -1.7021939754527433D-02
 26  0.55 -1.6938253394863743D-02 -1.6958333174201753D-02 -1.6961750013110080D-02
 26  0.56 -1.6880460036097420D-02 -1.6900413077613211D-02 -1.6903824253329026D-02
 26  0.57 -1.6824869117572382D-02 -1.6844697166273313D-02 -1.6848102925226646D-02
 26  0.58 -1.6771370787839281D-02 -1.6791122089714242D-02 -1.6794522667631394D-02
 26  0.59 -1.6719905406088788D-02 -1.6739534894782228D-02 -1.6742930517233939D-02
 26  0.60 -1.6670418956364078D-02 -1.6689928148591340D-02 -1.6693365482459952D-02
 26  0.61 -1.6622810953508666D-02 -1.6642247683400724D-02 -1.6645680423286194D-02
 26  0.62 -1.6577076567107642D-02 -1.6596395765257742D-02 -1.6599824112171670D-02
 26  0.63 -1.6533072451954598D-02 -1.6552321705075260D-02 -1.6555745851063071D-02
 26  0.64 -1.6490802931570674D-02 -1.6509983389290162D-02 -1.6513403519100384D-02
 26  0.65 -1.6450173898725620D-02 -1.6469286655005185D-02 -1.6472702944774962D-02
 26  0.66 -1.6411145552409672D-02 -1.6430145538268253D-02 -1.6433604273558045D-02
 26  0.67 -1.6373674951767218D-02 -1.6392609328399605D-02 -1.6396018437574291D-02
 26  0.68 -1.6337632609192142D-02 -1.6356502327938584D-02 -1.6359954105758058D-02
 26  0.69 -1.6303027632910347D-02 -1.6321833601637827D-02 -1.6325282128910594D-02
 26  0.70 -1.6269826158657293D-02 -1.6288523306421797D-02 -1.6291968726771525D-02
 26  0.71 -1.6237901636036840D-02 -1.6256582667791383D-02 -1.6260025118360402D-02
 26  0.72 -1.6207268470699407D-02 -1.6225888237191118D-02 -1.6229327849227763D-02
 26  0.73 -1.6177895600433048D-02 -1.6196409029231904D-02 -1.6199845928142581D-02
 26  0.74 -1.6149663960250676D-02 -1.6168117631457705D-02 -1.6171597728261017D-02
 26  0.75 -1.6122591321978821D-02 -1.6140985920801671D-02 -1.6144463506648783D-02
 26  0.76 -1.6096604535026576D-02 -1.6114986440200346D-02 -1.6118415900120822D-02
 26  0.77 -1.6071679389597058D-02 -1.6090003468410021D-02 -1.6093430665195488D-02
 26  0.78 -1.6047746335120447D-02 -1.6066013183914152D-02 -1.6069483885184952D-02
 26  0.79 -1.6024782750874805D-02 -1.6043038578294658D-02 -1.6046507185504433D-02
 26  0.80 -1.6002812101513716D-02 -1.6021011784068590D-02 -1.6024432777030029D-02
 26  0.81 -1.5981722176276282D-02 -1.5999866232282986D-02 -1.6003330926394818D-02
 26  0.82 -1.5961493730585575D-02 -1.5979582654966743D-02 -1.5983045522102682D-02
 26  0.83 -1.5942061834106999D-02 -1.5960141639363087D-02 -1.5963602760772310D-02
 26  0.84 -1.5923500230945901D-02 -1.5941525804359244D-02 -1.5944985257842614D-02
 26  0.85 -1.5905654867748160D-02 -1.5923672137535337D-02 -1.5927129997393479D-02
 26  0.86 -1.5888600682466367D-02 -1.5906564540832259D-02 -1.5910020878138101D-02
 26  0.87 -1.5872230992021546D-02 -1.5890141831078286D-02 -1.5893596713738977D-02
 26  0.88 -1.5856530601200916D-02 -1.5874434235122317D-02 -1.5877887727959950D-02
 26  0.89 -1.5841486157723173D-02 -1.5859382908564437D-02 -1.5862835073701332D-02
 27 -1.49 -5.1622863150032827D-01 -5.1688142187931774D-01 -5.1697855480223087D-01
 27 -1.48 -5.0714049416294960D-01 -5.0778262969279431D-01 -5.0787755407546709D-01
 27 -1.47 -4.9817274856506294D-01 -4.9880301197329324D-01 -4.9889850642908562D-01
 27 -1.46 -4.8932407163785158D-01 -4.8994533734797369D-01 -4.9003732733509470D-01
 27 -1.45 -4.8059725582690843D-01 -4.8120700366892177D-01 -4.8129950814922728D-01
 27 -1.44 -4.7198832985624750D-01 -4.7258803501216440D-01 -4.7267843642632601D-01
 27 -1.43 -4.6349885534294688D-01 -4.6408866094313955D-01 -4.6417825166721938D-01
 27 -1.42 -4.5512777488482958D-01 -4.5570903796390538D-01 -4.5579659223523072D-01
 27 -1.41 -4.4687301104907029D-01 -4.4744581546817730D-01 -4.4753137961376999D-01
 27 -1.40 -4.3873731864867660D-01 -4.3929942717505227D-01 -4.3938420800650979D-01
 27 -1.39 -4.3071757703141889D-01 -4.3127145097728675D-01 -4.3135430507164818D-01
 27 -1.38 -4.2281430447957669D-01 -4.2335891956260474D-01 -4.2344100004354990D-01
 27 -1.37 -4.1502485583896548D-01 -4.1556034660545538D-01 -4.1564164581089413D-01
 27 -1.36 -4.0735075809358423D-01 -4.0787831983217249D-01 -4.0795777190123683D-01
 27 -1.35 -3.9979072664119908D-01 -4.0030940831895928D-01 -4.0038809056947777D-01
 27 -1.34 -3.9234425759849256D-01 -3.9285419242158626D-01 -3.9293108735522730D-01
 27 -1.33 -3.8500933044350161D-01 -3.8551064853832295D-01 -3.8558678560597826D-01
 27 -1.32 -3.7778577217585707D-01 -3.7827956936468793D-01 -3.7835494349527266D-01
 27 -1.31 -3.7067263070078393D-01 -3.7115899096781813D-01 -3.7123265329952421D-01
 27 -1.30 -3.6367069395315121D-01 -3.6414785639582414D-01 -3.6422076903213207D-01
 27 -1.29 -3.5677652719032932D-01 -3.5724646370982188D-01 -3.5731862286828520D-01
 27 -1.28 -3.4999123375542651D-01 -3.5045314619762385D-01 -3.5052454869345973D-01
 27 -1.27 -3.4331257525417658D-01 -3.4376744794017605D-01 -3.4383636804411533D-01
 27 -1.26 -3.3674059426330588D-01 -3.3718766881576395D-01 -3.3725586662885076D-01
 27 -1.25 -3.3027407294648881D-01 -3.3071347071458362D-01 -3.3078094378009631D-01
 27 -1.24 -3.2391133910592673D-01 -3.2434398324575919D-01 -3.2440992528937679D-01
 27 -1.23 -3.1765197774685483D-01 -3.1807795009036643D-01 -3.1814318201750935D-01
 27 -1.22 -3.1149580296751567D-01 -3.1191441714614931D-01 -3.1197893749661765D-01
 27 -1.21 -3.0544036440654276D-01 -3.0585248763561040D-01 -3.0591554474169724D-01
 27 -1.20 -2.9948659005717343D-01 -2.9989156935143757D-01 -2.9995393029348910D-01
 27 -1.19 -2.9363101613497861D-01 -2.9402968197701795D-01 -2.9409134611805277D-01
 27 -1.18 -2.8787441035189787D-01 -2.8826614200309864D-01 -2.8832710918316035D-01
 27 -1.17 -2.8221521506911201D-01 -2.8260012342172380D-01 -2.8265970887844483D-01
 27 -1.16 -2.7665213962287671D-01 -2.7703100420589621D-01 -2.7708990894671903D-01
 27 -1.15 -2.7118513971094549D-01 -2.7155738436866261D-01 -2.7161495471994401D-01
 27 -1.14 -2.6581132846769850D-01 -2.6617770020673753D-01 -2.6623460611384830D-01
 27 -1.13 -2.6053142594478951D-01 -2.6089137696826525D-01 -2.6094761931568333D-01
 27 -1.12 -2.5534328246785609D-01 -2.5569691729978311D-01 -2.5575188644464220D-01
 27 -1.11 -2.5024648889831080D-01 -2.5059450863783983D-01 -2.5064823381203816D-01
 27 -1.10 -2.4523935202388886D-01 -2.4558124823543065D-01 -2.4563434133312739D-01
 27 -1.09 -2.4032062549911307D-01 -2.4065706924261909D-01 -2.4070953165686071D-01
 27 -1.08 -2.3549026507177542D-01 -2.3582077342215946D-01 -2.3587204959119035D-01
 27 -1.07 -2.3074625199415938D-01 -2.3107092370084242D-01 -2.3112213031229917D-01
 27 -1.06 -2.2608779262338008D-01 -2.2640725727000710D-01 -2.2645677429023436D-01
 27 -1.05 -2.2151411147228939D-01 -2.2182792096181786D-01 -2.2187683985404949D-01
 27 -1.04 -2.1702321280938583D-01 -2.1733146202001855D-01 -2.1737978491607479D-01
 27 -1.03 -2.1261520442681439D-01 -2.1291798726735839D-01 -2.1296571658212399D-01
 27 -1.02 -2.0828753129786598D-01 -2.0858542578138262D-01 -2.0863207809854020D-01
 27 -1.01 -2.0404058139749504D-01 -2.0433318215953614D-01 -2.0437878227829581D-01
 27 -1.00 -1.9987223993183484D-01 -2.0015963683144133D-01 -2.0020467317919877D-01
 27 -0.99 -1.9578216287674771D-01 -1.9606444564817122D-01 -1.9610892106874919D-01
 27 -0.98 -1.9176765565734882D-01 -1.9204490988547668D-01 -1.9208882695521212D-01
 27 -0.97 -1.8782993467980619D-01 -1.8810224812699611D-01 -1.8814517652074103D-01
 27 -0.96 -1.8396614014941098D-01 -1.8423359748331791D-01 -1.8427598374859633D-01
 27 -0.95 -1.8017613614542430D-01 -1.8043882162495958D-01 -1.8048025466589576D-01
 27 -0.94 -1.7645930730112228D-01 -1.7671730473215741D-01 -1.7675821170316924D-01
 27 -0.93 -1.7281210146484238D-01 -1.7306548990136222D-01 -1.7310547776400054D-01
 27 -0.92 -1.6923737583114346D-01 -1.6948585135481220D-01 -1.6952532877446053D-01
 27 -0.91 -1.6572963306020394D-01 -1.6597366802854852D-01 -1.6601225960493787D-01
 27 -0.90 -1.6229066581183729D-01 -1.6253033861467164D-01 -1.6256806488919187D-01
 27 -0.89 -1.5891960532703217D-01 -1.5915463252403286D-01 -1.5919223687555298D-01
 27 -0.88 -1.5561359455688686D-01 -1.5584442019285571D-01 -1.5588118262186146D-01
 27 -0.87 -1.5237380627739891D-01 -1.5260050621575089D-01 -1.5263679202905417D-01
 27 -0.86 -1.4919759393984286D-01 -1.4941990275368977D-01 -1.4945537756441002D-01
 27 -0.85 -1.4608331307225692D-01 -1.4630164711770219D-01 -1.4633665983905952D-01
 27 -0.84 -1.4303203719860891D-01 -1.4324646883482117D-01 -1.4328070039120450D-01
 27 -0.83 -1.4004146326271247D-01 -1.4025174615992658D-01 -1.4028521460903273D-01
 27 -0.82 -1.3711132374018487D-01 -1.3731754146294695D-01 -1.3735057334368878D-01
 27 -0.81 -1.3423927749778911D-01 -1.3444181238410596D-01 -1.3447410930338449D-01
 27 -0.80 -1.3142654990531955D-01 -1.3162517484263600D-01 -1.3165675414173389D-01
 27 -0.79 -1.2866983731984682D-01 -1.2886462983827351D-01 -1.2889579664122175D-01
 27 -0.78 -1.2596929377168570D-01 -1.2616033120553793D-01 -1.2619108907893514D-01
 27 -0.77 -1.2332468181535815D-01 -1.2351231711721289D-01 -1.2354239395236312D-01
 27 -0.76 -1.2073365891432267D-01 -1.2091768355970593D-01 -1.2094709512326424D-01
 27 -0.75 -1.1819610182359905D-01 -1.1837658933877400D-01 -1.1840561510875827D-01
 27 -0.74 -1.1571118056143059D-01 -1.1588820327497112D-01 -1.1591658884128231D-01
 27 -0.73 -1.1327750423411188D-01 -1.1345088005738199D-01 -1.1347889274498457D-01
 27 -0.72 -1.1089493327663624D-01 -1.1106499027424943D-01 -1.1109238697488089D-01
 27 -0.71 -1.0856192519832863D-01 -1.0872873148558683D-01 -1.0875552670683958D-01
 27 -0.70 -1.0627777932584970D-01 -1.0644116518512795D-01 -1.0646760913923078D-01
 27 -0.69 -1.0404118640622143D-01 -1.0420145868169003D-01 -1.0422732394804810D-01
 27 -0.68 -1.0185225253564828D-01 -1.0200924996626709D-01 -1.0203477616721664D-01
 27 -0.67 -9.9709915880051264D-02 -9.9863933111395506D-02 -9.9888902906434124D-02
 27 -0.66 -9.7612731010640386D-02 -9.7763829624750415D-02 -9.7788256153211683D-02
 27 -0.65 -9.5560426538065069D-02 -9.5708456011441373D-02 -9.5732352197857834D-02
 27 -0.64 -9.3551895445206423D-02 -9.3696924634003670D-02 -9.3720303090970986D-02
 27 -0.63 -9.1586677580616879D-02 -9.1728774422718692D-02 -9.1751849978273681D-02
 27 -0.62 -8.9663742081760409D-02 -8.9803171085167666D-02 -8.9825749077196676D-02
 27 -0.61 -8.7782365588019537D-02 -8.7918988972554457D-02 -8.7941081264521798D-02
 27 -0.60 -8.5941778110573436D-02 -8.6075659759093648D-02 -8.6097278042282469D-02
 27 -0.59 -8.4141464157902274D-02 -8.4272481113336198D-02 -8.4293822402110863D-02
 27 -0.58 -8.2380558798650416D-02 -8.2508962010922685D-02 -8.2529847964828373D-02
 27 -0.57 -8.0658238511819302D-02 -8.0784088144814359D-02 -8.0804707576209042D-02
 27 -0.56 -7.8973705379350306D-02 -7.9097059657384658D-02 -7.9117067756078518D-02
 27 -0.55 -7.7326584034983076D-02 -7.7447501022831960D-02 -7.7467086168751156D-02
 27 -0.54 -7.5715973481660620D-02 -7.5834342730186410D-02 -7.5853681931354014D-02
 27 -0.53 -7.4141197223661651D-02 -7.4257081098243485D-02 -7.4276014238316021D-02
 27 -0.52 -7.2601597270354590D-02 -7.2715216794125709D-02 -7.2733753875359811D-02
 27 -0.51 -7.1096581201457315D-02 -7.1207676210740506D-02 -7.1225983416495622D-02
 27 -0.50 -6.9625444887587359D-02 -6.9734387150985871D-02 -6.9752161134887733D-02
 27 -0.49 -6.8187658456366040D-02 -6.8294348681255029D-02 -6.8311755243965461D-02
 27 -0.48 -6.6782511394533020D-02 -6.6887005807180683D-02 -6.6904201090274590D-02
 27 -0.47 -6.5409394998048695D-02 -6.5511748332446385D-02 -6.5528447329338282D-02
 27 -0.46 -6.4067628681338751D-02 -6.4167894542083284D-02 -6.4184252966621072D-02
 27 -0.45 -6.2756857394948781D-02 -6.2854950387909309D-02 -6.2871115007876038D-02
 27 -0.44 -6.1476262725588413D-02 -6.1572239645047613D-02 -6.1588077867299695D-02
 27 -0.43 -6.0225260385528001D-02 -6.0319442359814526D-02 -6.0334829837303594D-02
 27 -0.42 -5.9003517273162290D-02 -5.9095688128071248D-02 -5.9110768267943523D-02
 27 -0.41 -5.7810203807239877D-02 -5.7900416776813443D-02 -5.7915324852293809D-02
 27 -0.40 -5.6644913166290438D-02 -5.6733345315125472D-02 -5.6747834198267941D-02
 27 -0.39 -5.5507245334214528D-02 -5.5593697779125095D-02 -5.5608024884018198D-02
 27 -0.38 -5.4396453510313747D-02 -5.4481100899619057D-02 -5.4495028697008299D-02
 27 -0.37 -5.3311959169224835D-02 -5.3394849949939559D-02 -5.3408625832529928D-02
 27 -0.36 -5.2253522335700041D-02 -5.2334704201943270D-02 -5.2348099787269328D-02
 27 -0.35 -5.1220493113729712D-02 -5.1300012386416821D-02 -5.1313152323214123D-02
 27 -0.34 -5.0212544557013232D-02 -5.0290335572315048D-02 -5.0303226654850777D-02
 27 -0.33 -4.9228862299863355D-02 -4.9305082485452595D-02 -4.9317622287087456D-02
 27 -0.32 -4.8269175112453669D-02 -4.8343760690548118D-02 -4.8356173785324245D-02
 27 -0.31 -4.7333023590004922D-02 -4.7406020726156059D-02 -4.7418204420823007D-02
 27 -0.30 -4.6419936792978712D-02 -4.6491390626876308D-02 -4.6503351153185289D-02
 27 -0.29 -4.5529411729984350D-02 -4.5599467413950504D-02 -4.5611109615765685D-02
 27 -0.28 -4.4661138817753888D-02 -4.4729636734526332D-02 -4.4741069623392554D-02
 27 -0.27 -4.3814357258001903D-02 -4.3881440376129330D-02 -4.3892669719047310D-02
 27 -0.26 -4.2989043756643086D-02 -4.3054752918045440D-02 -4.3065688457315315D-02
 27 -0.25 -4.2184562071626429D-02 -4.2248842806384766D-02 -4.2259587679936747D-02
 27 -0.24 -4.1400437056852778D-02 -4.1463423928458774D-02 -4.1473983492228021D-02
 27 -0.23 -4.0636412030909147D-02 -4.0698051742022380D-02 -4.0708340201927540D-02
 27 -0.22 -3.9891996496460864D-02 -3.9952328921696326D-02 -3.9962444001891598D-02
 27 -0.21 -3.9166803615782279D-02 -3.9225955605816834D-02 -3.9235902294617292D-02
 27 -0.20 -3.8460497169290266D-02 -3.8518416997053564D-02 -3.8528113590042337D-02
 27 -0.19 -3.7772580316011800D-02 -3.7829304726175940D-02 -3.7838843966323664D-02
 27 -0.18 -3.7102781537914548D-02 -3.7158346328849567D-02 -3.7167649031404307D-02
 27 -0.17 -3.6450669940483259D-02 -3.6505027389297895D-02 -3.6514183196306130D-02
 27 -0.16 -3.5815902356309610D-02 -3.5869170104748070D-02 -3.5878183397547871D-02
 27 -0.15 -3.5198069291489782D-02 -3.5250280202026404D-02 -3.5259075301810522D-02
 27 -0.14 -3.4596885147675234D-02 -3.4647992446522231D-02 -3.4656654700564088D-02
 27 -0.13 -3.4011957307607796D-02 -3.4062071977077009D-02 -3.4070527857838845D-02
 27 -0.12 -3.3442952164780777D-02 -3.3492027869165490D-02 -3.3500360037043889D-02
 27 -0.11 -3.2889550751973688D-02 -3.2937619028999540D-02 -3.2945755978715519D-02
 27 -0.10 -3.2351329663820115D-02 -3.2398421039836894D-02 -3.2406442914615780D-02
 27 -0.09 -3.1828053575664414D-02 -3.1874197643028367D-02 -3.1882034810025106D-02
 27 -0.08 -3.1319317168263465D-02 -3.1364542680120830D-02 -3.1372272919368012D-02
 27 -0.07 -3.0824868864824415D-02 -3.0869203656710663D-02 -3.0876830381359910D-02
 27 -0.06 -3.0344322021926183D-02 -3.0387863387041358D-02 -3.0395319582036846D-02
 27 -0.05 -2.9877477909861463D-02 -2.9920111317105987D-02 -2.9927471481874593D-02
 27 -0.04 -2.9423942378218090D-02 -2.9465763460596209D-02 -2.9472962171497360D-02
 27 -0.03 -2.8983368302152382D-02 -2.9024401570440009D-02 -2.9031511295143315D-02
 27 -0.02 -2.8555566705748391D-02 -2.8595768949399913D-02 -2.8602725743642442D-02
 27 -0.01 -2.8140148422421470D-02 -2.8179610294238759D-02 -2.8186484724170083D-02
 27  0.00 -2.7736853668831600D-02 -2.7775597310022312D-02 -2.7782326812623742D-02
 27  0.01 -2.7345446495862298D-02 -2.7383493390465263D-02 -2.7390082156593450D-02
 27  0.02 -2.6965499753135877D-02 -2.7002870475839734D-02 -2.7009386396721433D-02
 27  0.03 -2.6596953076928501D-02 -2.6633604536418193D-02 -2.6639986945743127D-02
 27  0.04 -2.6239370592272507D-02 -2.6275385941839528D-02 -2.6281638606694913D-02
 27  0.05 -2.5892509086398931D-02 -2.5927906982669308D-02 -2.5934095426073223D-02
 27  0.06 -2.5556184697797760D-02 -2.5590983190657147D-02 -2.5597048420926652D-02
 27  0.07 -2.5229968736245292D-02 -2.5264185032890300D-02 -2.5270191084960963D-02
 27  0.08 -2.4913874711681223D-02 -2.4947465615641717D-02 -2.4953354539770746D-02
 27  0.09 -2.4607292323187497D-02 -2.4640334472502967D-02 -2.4646168942111826D-02
 27  0.10 -2.4310268547002023D-02 -2.4342777503604186D-02 -2.4348500495964272D-02
 27  0.11 -2.4022459280535709D-02 -2.4054450080888357D-02 -2.4060123038172100D-02
 27  0.12 -2.3743623677856006D-02 -2.3775052677800806D-02 -2.3780619437938633D-02
 27  0.13 -2.3473561726938524D-02 -2.3504501339136955D-02 -2.3510022162131466D-02
 27  0.14 -2.3211940877516150D-02 -2.3242404389233424D-02 -2.3247880975609560D-02
 27  0.15 -2.2958568071163088D-02 -2.2988624850508666D-02 -2.2993945636306190D-02
 27  0.16 -2.2713305620493947D-02 -2.2742911032269421D-02 -2.2748191693952331D-02
 27  0.17 -2.2475913567260981D-02 -2.2505023688644953D-02 -2.2510265741154709D-02
 27  0.18 -2.2246097505939550D-02 -2.2274835299318157D-02 -2.2279984846108540D-02
 27  0.19 -2.2023700959192823D-02 -2.2052021569026161D-02 -2.2057135776238787D-02
 27  0.20 -2.1808538779928666D-02 -2.1836452783106121D-02 -2.1841533022431962D-02
 27  0.21 -2.1600377486947181D-02 -2.1627894928491685D-02 -2.1632888231493844D-02
 27  0.22 -2.1399005736088619D-02 -2.1426190240914210D-02 -2.1431098554285495D-02
 27  0.23 -2.1204265594706624D-02 -2.1231125846595221D-02 -2.1236004654822494D-02
 27  0.24 -2.1015961553591565D-02 -2.1042452507784710D-02 -2.1047302964186269D-02
 27  0.25 -2.0833898809444088D-02 -2.0860082037059920D-02 -2.0864852260714627D-02
 27  0.26 -2.0657856292856446D-02 -2.0683739433331121D-02 -2.0688483797165577D-02
 27  0.27 -2.0487753282685511D-02 -2.0513291198063662D-02 -2.0518010730679749D-02
 27  0.28 -2.0323356923265465D-02 -2.0348609356988567D-02 -2.0353252883024434D-02
 27  0.29 -2.0164496717920428D-02 -2.0189470384853130D-02 -2.0194091292040261D-02
 27  0.30 -2.0011013627706947D-02 -2.0035766622714325D-02 -2.0040314145805448D-02
 27  0.31 -1.9862777845555301D-02 -1.9887212976556108D-02 -1.9891739906088890D-02
 27  0.32 -1.9719561699124609D-02 -1.9743787771188896D-02 -1.9748294947386898D-02
 27  0.33 -1.9581296792562049D-02 -1.9605268040982980D-02 -1.9609756274729877D-02
 27  0.34 -1.9447786007356332D-02 -1.9471558633444380D-02 -1.9475977903678693D-02
 27  0.35 -1.9318924854743940D-02 -1.9342453049546213D-02 -1.9346804500627927D-02
 27  0.36 -1.9194498239955653D-02 -1.9217786966978047D-02 -1.9222172506482262D-02
 27  0.37 -1.9074412724945145D-02 -1.9097516970057210D-02 -1.9101836459360772D-02
 27  0.38 -1.8958566484613193D-02 -1.8981490445935754D-02 -1.8985744892906099D-02
 27  0.39 -1.8846753487827030D-02 -1.8869501169391574D-02 -1.8873741417051636D-02
 27  0.40 -1.8738947526834471D-02 -1.8761473049534898D-02 -1.8765699692867208D-02
 27  0.41 -1.8634916585926170D-02 -1.8657273508811412D-02 -1.8661487119554752D-02
 27  0.42 -1.8534584014413120D-02 -1.8556775852960096D-02 -1.8560976980524668D-02
 27  0.43 -1.8437878080765323D-02 -1.8459908198757001D-02 -1.8464048086701743D-02
 27  0.44 -1.8344617900697965D-02 -1.8366489497969988D-02 -1.8370618069140435D-02
 27  0.45 -1.8254759187019159D-02 -1.8276475344907419D-02 -1.8280593081391874D-02
 27  0.46 -1.8168083819564709D-02 -1.8189696366356312D-02 -1.8193754831025321D-02
 27  0.47 -1.8084590428875117D-02 -1.8106053154807983D-02 -1.8110101805381681D-02
 27  0.48 -1.8004183244524186D-02 -1.8025498839516839D-02 -1.8029538096102204D-02
 27  0.49 -1.7926662123121693D-02 -1.7947833147636993D-02 -1.7951863411478211D-02
 27  0.50 -1.7852043486078432D-02 -1.7873072397210539D-02 -1.7877094055330275D-02
 27  0.51 -1.7780136916661565D-02 -1.7801074407917884D-02 -1.7805039475546101D-02
 27  0.52 -1.7710912241643263D-02 -1.7731760361603014D-02 -1.7735717643632413D-02
 27  0.53 -1.7644237043114745D-02 -1.7664997745830770D-02 -1.7668947577902036D-02
 27  0.54 -1.7580084291514753D-02 -1.7600711364753087D-02 -1.7604654068728715D-02
 27  0.55 -1.7518337743329823D-02 -1.7538881144962114D-02 -1.7542817030321567D-02
 27  0.56 -1.7458921540076937D-02 -1.7479335054236912D-02 -1.7483264416117469D-02
 27  0.57 -1.7401726457318141D-02 -1.7422059712967616D-02 -1.7425982835234104D-02
 27  0.58 -1.7346735157991063D-02 -1.7366989711350856D-02 -1.7370859095365343D-02
 27  0.59 -1.7293790439540470D-02 -1.7313967776551260D-02 -1.7317831521936305D-02
 27  0.60 -1.7242931997743748D-02 -1.7263033540620993D-02 -1.7266844259649854D-02
 27  0.61 -1.7193961059971733D-02 -1.7213988166891077D-02 -1.7217841363234225D-02
 27  0.62 -1.7146919996421813D-02 -1.7166873964654022D-02 -1.7170722229955949D-02
 27  0.63 -1.7101708883324317D-02 -1.7121590949721974D-02 -1.7125387048318182D-02
 27  0.64 -1.7058236890148556D-02 -1.7078048241312403D-02 -1.7081839887468159D-02
 27  0.65 -1.7016454658103041D-02 -1.7036196423190451D-02 -1.7039983812176047D-02
 27  0.66 -1.6976273784281317D-02 -1.6995947044500834D-02 -1.6999777655264732D-02
 27  0.67 -1.6937697294039995D-02 -1.6957350321659685D-02 -1.6961129750048088D-02
 27  0.68 -1.6900686503759511D-02 -1.6920225797218351D-02 -1.6924001506099288D-02
 27  0.69 -1.6865061589468742D-02 -1.6884582482732290D-02 -1.6888354636019932D-02
 27  0.70 -1.6830882044947589D-02 -1.6850338241583662D-02 -1.6854106996379997D-02
 27  0.71 -1.6798064888592694D-02 -1.6817457246127515D-02 -1.6821222752444957D-02
 27  0.72 -1.6766577496018273D-02 -1.6785906833230519D-02 -1.6789669234634364D-02
 27  0.73 -1.6736293784450473D-02 -1.6755607874906354D-02 -1.6759367308571728D-02
 27  0.74 -1.6707279484281842D-02 -1.6726532046392024D-02 -1.6730241686408374D-02
 27  0.75 -1.6679411614439456D-02 -1.6698650285458951D-02 -1.6702357248899298D-02
 27  0.76 -1.6652661930527866D-02 -1.6671840434218262D-02 -1.6675544839576558D-02
 27  0.77 -1.6627005409481466D-02 -1.6646171257084841D-02 -1.6649873217868868D-02
 27  0.78 -1.6602417364233228D-02 -1.6621524287071452D-02 -1.6625223911836698D-02
 27  0.79 -1.6578827524577740D-02 -1.6597876116742443D-02 -1.6601573509324782D-02
 27  0.80 -1.6556166222905067D-02 -1.6575203826105299D-02 -1.6578899085694532D-02
 27  0.81 -1.6534458623124158D-02 -1.6553438976043850D-02 -1.6557132197424773D-02
 27  0.82 -1.6513638027989112D-02 -1.6532608372334862D-02 -1.6536252921248579D-02
 27  0.83 -1.6493684391904209D-02 -1.6512598471346070D-02 -1.6516287884373003D-02
 27  0.84 -1.6474533088795089D-02 -1.6493438053479498D-02 -1.6497125688566084D-02
 27  0.85 -1.6456212754809539D-02 -1.6475062353346961D-02 -1.6478748289694624D-02
 27  0.86 -1.6438613428000376D-02 -1.6457454726750986D-02 -1.6461139040120532D-02
 27  0.87 -1.6421765546357693D-02 -1.6440598915499163D-02 -1.6444235061026477D-02
 27  0.88 -1.6405606740496119D-02 -1.6424432533388753D-02 -1.6428067216174954D-02
 27  0.89 -1.6390169785106989D-02 -1.6408941759811634D-02 -1.6412575045238336D-02
 28 -1.49 -5.2930884205704776D-01 -5.2936445433094370D-01 -5.2954007203798381D-01
 28 -1.48 -5.2002836442615075D-01 -5.2008557263776833D-01 -5.2025719727262165D-01
 28 -1.47 -5.1086822688918188D-01 -5.1092832738918526D-01 -5.1109744740082275D-01
 28 -1.46 -5.0182995852005485D-01 -5.0189142431355183D-01 -5.0205669900273253D-01
 28 -1.45 -4.9291371258292971D-01 -4.9297778559899408D-01 -4.9314063784815770D-01
 28 -1.44 -4.8411817182079164D-01 -4.8418339716675474D-01 -4.8434385151782389D-01
 28 -1.43 -4.7544362456064626D-01 -4.7550991690922018D-01 -4.7566799866351173D-01
 28 -1.42 -4.6688903731998022D-01 -4.6695756042631464D-01 -4.6711204888423202D-01
 28 -1.41 -4.5845354763934365D-01 -4.5852294831342383D-01 -4.5867514277412591D-01
 28 -1.40 -4.5013637387097016D-01 -4.5020776686133057D-01 -4.5035769214108701D-01
 28 -1.39 -4.4193801716933073D-01 -4.4201127620125191D-01 -4.4215779426509444D-01
 28 -1.38 -4.3385783542656864D-01 -4.3393283894207157D-01 -4.3407602747166796D-01
 28 -1.37 -4.2589316019686840D-01 -4.2596868045433328D-01 -4.2611083623309065D-01
 28 -1.36 -4.1804560118295075D-01 -4.1812374703952548D-01 -4.1826267300676945D-01
 28 -1.35 -4.1031387997717972D-01 -4.1039237179953802D-01 -4.1052920213851390D-01
 28 -1.34 -4.0269752174238449D-01 -4.0277734039104096D-01 -4.0291106254268649D-01
 28 -1.33 -3.9519449196731071D-01 -3.9527553672341781D-01 -3.9540622139264059D-01
 28 -1.32 -3.8780465117432827D-01 -3.8788682534256702D-01 -3.8801553187113380D-01
 28 -1.31 -3.8052705912541351D-01 -3.8061026975766765D-01 -3.8073702083703143D-01
 28 -1.30 -3.7336161332581702D-01 -3.7344577129135270D-01 -3.7356964425186023D-01
 28 -1.29 -3.6630673924758367D-01 -3.6639175879945729D-01 -3.6651374337388465D-01
 28 -1.28 -3.5936172915218179D-01 -3.5944752800684243D-01 -3.5956764640336730D-01
 28 -1.27 -3.5252526410381479D-01 -3.5261176319089393D-01 -3.5273003745281861D-01
 28 -1.26 -3.4579741870478242D-01 -3.4588454240552852D-01 -3.4600013226592430D-01
 28 -1.25 -3.3917697251748052D-01 -3.3926464825752800D-01 -3.3937845811239731D-01
 28 -1.24 -3.3266223754041147D-01 -3.3275039556275338D-01 -3.3286244688087019D-01
 28 -1.23 -3.2625281600938333D-01 -3.2634138961279185D-01 -3.2645170400976420D-01
 28 -1.22 -3.1994775585132840D-01 -3.2003746811072742D-01 -3.2014528021193489D-01
 28 -1.21 -3.1374616302973901D-01 -3.1383614803009319D-01 -3.1394228418435710D-01
 28 -1.20 -3.0764745425621470D-01 -3.0773765383282381D-01 -3.0784138334592420D-01
 28 -1.19 -3.0164962342448409D-01 -3.0173998189226381D-01 -3.0184209430707165D-01
 28 -1.18 -2.9575199306697292D-01 -2.9584245730132075D-01 -2.9594297311726281D-01
 28 -1.17 -2.8995303618331930D-01 -2.9004425698479802D-01 -2.9014249477100590D-01
 28 -1.16 -2.8425287062167132D-01 -2.8434408193934024D-01 -2.8444077965205694D-01
 28 -1.15 -2.7864941054160669D-01 -2.7874056640882289D-01 -2.7883574385841631D-01
 28 -1.14 -2.7314242845268394D-01 -2.7323348510000794D-01 -2.7332716208250674D-01
 28 -1.13 -2.6773066750486335D-01 -2.6782158318356841D-01 -2.6791313911353187D-01
 28 -1.12 -2.6241198461549980D-01 -2.6250334519352114D-01 -2.6259345425677516D-01
 28 -1.11 -2.5718663237946293D-01 -2.5727776022500676D-01 -2.5736644168543527D-01
 28 -1.10 -2.5205348596429394D-01 -2.5214434534490643D-01 -2.5223102041193807D-01
 28 -1.09 -2.4701007244702139D-01 -2.4710121360764903D-01 -2.4718592814797591D-01
 28 -1.08 -2.4205697278833979D-01 -2.4214719518128086D-01 -2.4223056524058093D-01
 28 -1.07 -2.3719157209400960D-01 -2.3728198755693214D-01 -2.3736403121773228D-01
 28 -1.06 -2.3241365197315733D-01 -2.3250420628891266D-01 -2.3258439595406943D-01
 28 -1.05 -2.2772242999662645D-01 -2.2781200514855748D-01 -2.2789091659192526D-01
 28 -1.04 -2.2311587069934291D-01 -2.2320550769817105D-01 -2.2328263720879055D-01
 28 -1.03 -2.1859358595157458D-01 -2.1868272777767012D-01 -2.1875862567531723D-01
 28 -1.02 -2.1415399647859795D-01 -2.1424262050968934D-01 -2.1431730368195742D-01
 28 -1.01 -2.0979650322951737D-01 -2.0988458840563717D-01 -2.0995758717037732D-01
 28 -1.00 -2.0551897961779048D-01 -2.0560650595693797D-01 -2.0567881032405985D-01
 28 -0.99 -2.0132204604668094D-01 -2.0140899514966654D-01 -2.0147967035637149D-01
 28 -0.98 -1.9720200064291402D-01 -1.9728880890051331D-01 -1.9735789191179656D-01
 28 -0.97 -1.9316058078164983D-01 -1.9324632330583585D-01 -1.9331429535868808D-01
 28 -0.96 -1.8919485784525908D-01 -1.8927997375290795D-01 -1.8934685053748926D-01
 28 -0.95 -1.8530427622019674D-01 -1.8538917595158455D-01 -1.8545454874475312D-01
 28 -0.94 -1.8148865682804932D-01 -1.8157289355786560D-01 -1.8163679728393312D-01
 28 -0.93 -1.7774435555262172D-01 -1.7782791653741550D-01 -1.7789079009393510D-01
 28 -0.92 -1.7407392207945743D-01 -1.7415640070838723D-01 -1.7421825968008464D-01
 28 -0.91 -1.7047251604025654D-01 -1.7055430681349951D-01 -1.7061477771693989D-01
 28 -0.90 -1.6694120227082504D-01 -1.6702229595543377D-01 -1.6708141097785884D-01
 28 -0.89 -1.6347949320367056D-01 -1.6355988171934649D-01 -1.6361804299566499D-01
 28 -0.88 -1.6008445758584441D-01 -1.6016377060566289D-01 -1.6022099187110270D-01
 28 -0.87 -1.5675695392775585D-01 -1.5683590934576749D-01 -1.5689185085269952D-01
 28 -0.86 -1.5349463700138716D-01 -1.5357252002748167D-01 -1.5362755736592182D-01
 28 -0.85 -1.5029582311262343D-01 -1.5037298171648161D-01 -1.5042678969022483D-01
 28 -0.84 -1.4716129103356079D-01 -1.4723772075407027D-01 -1.4729065908862227D-01
 28 -0.83 -1.4408902341589402D-01 -1.4416471979254203D-01 -1.4421647799879711D-01
 28 -0.82 -1.4107875087398974D-01 -1.4115339420960143D-01 -1.4120431614618398D-01
 28 -0.81 -1.3812807162891619D-01 -1.3820198188938237D-01 -1.3825177080961276D-01
 28 -0.80 -1.3523794711132237D-01 -1.3531112225542730D-01 -1.3535980489262112D-01
 28 -0.79 -1.3240559757678097D-01 -1.3247773952019354D-01 -1.3252563704000025D-01
 28 -0.78 -1.2963058720591458D-01 -1.2970199675188177D-01 -1.2974883216259708D-01
 28 -0.77 -1.2691297892533163D-01 -1.2698337273929577D-01 -1.2702945383036465D-01
 28 -0.76 -1.2425009039367030D-01 -1.2431975652066096D-01 -1.2436481834089702D-01
 28 -0.75 -1.2164235844450551D-01 -1.2171102642771453D-01 -1.2175509288938018D-01
 28 -0.74 -1.1908838643106964D-01 -1.1915633299710712D-01 -1.1919942751175347D-01
 28 -0.73 -1.1658676486202843D-01 -1.1665399045763578D-01 -1.1669613573488195D-01
 28 -0.72 -1.1413762405262745D-01 -1.1420387713497571D-01 -1.1424534853003340D-01
 28 -0.71 -1.1173962844607878D-01 -1.1180492162400993D-01 -1.1184572986021690D-01
 28 -0.70 -1.0939131607658106D-01 -1.0945590367626806D-01 -1.0949581736146786D-01
 28 -0.69 -1.0709232470254687D-01 -1.0715597211082450D-01 -1.0719501234266765D-01
 28 -0.68 -1.0484180638760265D-01 -1.0490452645879716D-01 -1.0494294539539600D-01
 28 -0.67 -1.0263938350594273D-01 -1.0270118922913955D-01 -1.0273877073115667D-01
 28 -0.66 -1.0048311331124601D-01 -1.0054423873722969D-01 -1.0058100258039378D-01
 28 -0.65 -9.8372949638514146D-02 -9.8433181247042673D-02 -9.8469146883789910D-02
 28 -0.64 -9.6307544769384551D-02 -9.6366895345996628D-02 -9.6402293725618843D-02
 28 -0.63 -9.4286856241340200D-02 -9.4345338741961687D-02 -9.4379764611121866D-02
 28 -0.62 -9.2309609824785269D-02 -9.2367237130543706D-02 -9.2401123609634039D-02
 28 -0.61 -9.0374862932744854D-02 -9.0431647649963268D-02 -9.0464805159667733D-02
 28 -0.60 -8.8482034469106019D-02 -8.8537989398164665D-02 -8.8570435485500754D-02
 28 -0.59 -8.6630404863687574D-02 -8.6685732905842555D-02 -8.6717484737594747D-02
 28 -0.58 -8.4819471088055459D-02 -8.4873804732664634D-02 -8.4904879111602077D-02
 28 -0.57 -8.3048194026640862D-02 -8.3101918259539262D-02 -8.3132331638841067D-02
 28 -0.56 -8.1315574177156152D-02 -8.1368337143433583D-02 -8.1398283691861306D-02
 28 -0.55 -7.9621414739936142D-02 -7.9673585801176311D-02 -7.9702724822002774D-02
 28 -0.54 -7.7964788895785772D-02 -7.8016031513557335D-02 -7.8044556570783491D-02
 28 -0.53 -7.6344835473718245D-02 -7.6395503828013731D-02 -7.6423429950678218D-02
 28 -0.52 -7.4761381157821494D-02 -7.4811153314429640D-02 -7.4838495255724238D-02
 28 -0.51 -7.3212993656125061D-02 -7.3262049091986026D-02 -7.3288821176263078D-02
 28 -0.50 -7.1699767163230885D-02 -7.1748118336974531D-02 -7.1774334720140720D-02
 28 -0.49 -7.0220674863518531D-02 -7.0268180268054967D-02 -7.0293854709988904D-02
 28 -0.48 -6.8775148364832853D-02 -6.8821977201486306D-02 -6.8847123232743945D-02
 28 -0.47 -6.7362561382647235D-02 -6.7408725681479528D-02 -6.7433208983735615D-02
 28 -0.46 -6.5982215139583314D-02 -6.6027582409486280D-02 -6.6051710861950608D-02
 28 -0.45 -6.4633603762138919D-02 -6.4678333487440468D-02 -6.4701972297963747D-02
 28 -0.44 -6.3316032962647498D-02 -6.3360136883760340D-02 -6.3383159685347551D-02
 28 -0.43 -6.2029039408275380D-02 -6.2072529360556655D-02 -6.2094953867201680D-02
 28 -0.42 -6.0772005118722980D-02 -6.0814759627830665D-02 -6.0836736244661717D-02
 28 -0.41 -5.9544216838383741D-02 -5.9586383357877290D-02 -5.9607923530373988D-02
 28 -0.40 -5.8345384546403214D-02 -5.8386846660475125D-02 -5.8407961625974704D-02
 28 -0.39 -5.7174712682715331D-02 -5.7215486882937122D-02 -5.7236187630742050D-02
 28 -0.38 -5.6031818326753011D-02 -5.6072043851225120D-02 -5.6092218120379331D-02
 28 -0.37 -5.4915857967050813D-02 -5.4955545945697314D-02 -5.4975329618943594D-02
 28 -0.36 -5.3826829006358795D-02 -5.3865872363838482D-02 -5.3885275729373849D-02
 28 -0.35 -5.2763939994697605D-02 -5.2802354283072589D-02 -5.2821271289130375D-02
 28 -0.34 -5.1726627446645759D-02 -5.1764541930203786D-02 -5.1783100671404861D-02
 28 -0.33 -5.0714514405682858D-02 -5.0751939865480156D-02 -5.0770038147531393D-02
 28 -0.32 -4.9727089709559164D-02 -4.9763817635207853D-02 -4.9781578602237975D-02
 28 -0.31 -4.8763773478706807D-02 -4.8800037873146511D-02 -4.8817362999273493D-02
 28 -0.30 -4.7824193692348693D-02 -4.7859899471397849D-02 -4.7876907253725988D-02
 28 -0.29 -4.6907832971334398D-02 -4.6943098119394663D-02 -4.6959693483187730D-02
 28 -0.28 -4.6014270768447572D-02 -4.6049105603553193D-02 -4.6065300746190009D-02
 28 -0.27 -4.5143031363690710D-02 -4.5177346058092413D-02 -4.5193152826942189D-02
 28 -0.26 -4.4293686036443361D-02 -4.4327494334397241D-02 -4.4343022564271410D-02
 28 -0.25 -4.3465881355164784D-02 -4.3499196757635111D-02 -4.3514357679918715D-02
 28 -0.24 -4.2659028541224539D-02 -4.2691959176745821D-02 -4.2706763727585355D-02
 28 -0.23 -4.1872863425662064D-02 -4.1905325829889754D-02 -4.1919784659358986D-02
 28 -0.22 -4.1106790290321986D-02 -4.1138797353365127D-02 -4.1153012524630703D-02
 28 -0.21 -4.0360596332866393D-02 -4.0392250924481010D-02 -4.0406139263821889D-02
 28 -0.20 -3.9633842164045696D-02 -3.9664976368416503D-02 -3.9678547688270449D-02
 28 -0.19 -3.8926017198430418D-02 -3.8956733430096001D-02 -3.8970084519427919D-02
 28 -0.18 -3.8236756144667150D-02 -3.8267152319212273D-02 -3.8280117919088863D-02
 28 -0.17 -3.7565704429835645D-02 -3.7595705138633272D-02 -3.7608466003502122D-02
 28 -0.16 -3.6912592377726511D-02 -3.6942209305765979D-02 -3.6954605154861146D-02
 28 -0.15 -3.6276831096274297D-02 -3.6306157622558816D-02 -3.6318281437894312D-02
 28 -0.14 -3.5658291749858198D-02 -3.5687175313101061D-02 -3.5699116004050624D-02
 28 -0.13 -3.5056407951089108D-02 -3.5085021014975841D-02 -3.5096704682729588D-02
 28 -0.12 -3.4470918131253754D-02 -3.4499190892585650D-02 -3.4510625305755889D-02
 28 -0.11 -3.3901571568844859D-02 -3.3929437566104254D-02 -3.3940630279684900D-02
 28 -0.10 -3.3347777219253805D-02 -3.3375401327006400D-02 -3.3386359650742978D-02
 28 -0.09 -3.2809370769816812D-02 -3.2836686085144152D-02 -3.2847417101879897D-02
 28 -0.08 -3.2286009774745258D-02 -3.2313026427047656D-02 -3.2323462996841176D-02
 28 -0.07 -3.1777285842045221D-02 -3.1804013745034089D-02 -3.1814310560119963D-02
 28 -0.06 -3.1282948401340958D-02 -3.1309397261942401D-02 -3.1319414677810520D-02
 28 -0.05 -3.0802647530037489D-02 -3.0828826888614852D-02 -3.0838644148081365D-02
 28 -0.04 -3.0336050834185963D-02 -3.0361970017381831D-02 -3.0371522887069194D-02
 28 -0.03 -2.9882870727509833D-02 -2.9908469513124016D-02 -2.9917904295897808D-02
 28 -0.02 -2.9442703864544582D-02 -2.9468129934668380D-02 -2.9477313474820917D-02
 28 -0.01 -2.9015426217725192D-02 -2.9040551258282872D-02 -2.9049626070775401D-02
 28  0.00 -2.8600564394382171D-02 -2.8625532413253524D-02 -2.8634368280521669D-02
 28  0.01 -2.8197944153888800D-02 -2.8222695853981399D-02 -2.8231365567115443D-02
 28  0.02 -2.7807191003241527D-02 -2.7831669049108256D-02 -2.7840177460773160D-02
 28  0.03 -2.7428046447609045D-02 -2.7452325071026892D-02 -2.7460676917482628D-02
 28  0.04 -2.7060258303922863D-02 -2.7084345292538919D-02 -2.7092545118450773D-02
 28  0.05 -2.6703510825917480D-02 -2.6727413818963923D-02 -2.6735466020865510D-02
 28  0.06 -2.6357614503784481D-02 -2.6381340989151691D-02 -2.6389187049127624D-02
 28  0.07 -2.6022127734635338D-02 -2.6045684877724511D-02 -2.6053392227970040D-02
 28  0.08 -2.5697064562214891D-02 -2.5720397993303841D-02 -2.5727970584396034D-02
 28  0.09 -2.5381796855580091D-02 -2.5404975520349350D-02 -2.5412417091670008D-02
 28  0.10 -2.5076311885247077D-02 -2.5099342520593253D-02 -2.5106656711871175D-02
 28  0.11 -2.4780377470237702D-02 -2.4803266672325006D-02 -2.4810397078210845D-02
 28  0.12 -2.4493624437728470D-02 -2.4516378532420544D-02 -2.4523388932351786D-02
 28  0.13 -2.4215966669506463D-02 -2.4238532996433648D-02 -2.4245426626330467D-02
 28  0.14 -2.3946943208151966D-02 -2.3969387166005430D-02 -2.3976167111606998D-02
 28  0.15 -2.3686472284698272D-02 -2.3708741691965830D-02 -2.3715410915496480D-02
 28  0.16 -2.3434295824336725D-02 -2.3456454853635914D-02 -2.3463016228545283D-02
 28  0.17 -2.3190224689975884D-02 -2.3212221705146825D-02 -2.3218677971937253D-02
 28  0.18 -2.2953956303386754D-02 -2.2975854223960899D-02 -2.2982208024749255D-02
 28  0.19 -2.2725328758317238D-02 -2.2747132741997710D-02 -2.2753386597782033D-02
 28  0.20 -2.2504151759458035D-02 -2.2525810923967458D-02 -2.2531967275636805D-02
 28  0.21 -2.2290128701052798D-02 -2.2311704223967815D-02 -2.2317765388910435D-02
 28  0.22 -2.2083153763114451D-02 -2.2104595113167473D-02 -2.2110563324006974D-02
 28  0.23 -2.1883008291405645D-02 -2.1904375680967446D-02 -2.1910253086322492D-02
 28  0.24 -2.1689435788035942D-02 -2.1710679007005976D-02 -2.1716467647650766D-02
 28  0.25 -2.1502236787419277D-02 -2.1523415051075988D-02 -2.1529171194531401D-02
 28  0.26 -2.1321346639270766D-02 -2.1342464102473743D-02 -2.1348081023632594D-02
 28  0.27 -2.1146518506624974D-02 -2.1167525444505987D-02 -2.1173059241441392D-02
 28  0.28 -2.0977567321063883D-02 -2.0998468180626707D-02 -2.1003974033657322D-02
 28  0.29 -2.0814264052978759D-02 -2.0835116297906429D-02 -2.0840542137147811D-02
 28  0.30 -2.0656551309150221D-02 -2.0677305596209145D-02 -2.0682653001803407D-02
 28  0.31 -2.0504189050690343D-02 -2.0524849351503810D-02 -2.0530172541254218D-02
 28  0.32 -2.0357048786889549D-02 -2.0377671410996039D-02 -2.0382866423175536D-02
 28  0.33 -2.0214954389956241D-02 -2.0235490342712045D-02 -2.0240663521650527D-02
 28  0.34 -2.0077755501257198D-02 -2.0098208329359303D-02 -2.0103360568499526D-02
 28  0.35 -1.9945292423719382D-02 -1.9965717391854147D-02 -1.9970797713877515D-02
 28  0.36 -1.9817447760443009D-02 -1.9837796124921307D-02 -1.9842805747648202D-02
 28  0.37 -1.9694072978772705D-02 -1.9714347923780014D-02 -1.9719339471154909D-02
 28  0.38 -1.9575011633229743D-02 -1.9595267498333825D-02 -1.9600139162093036D-02
 28  0.39 -1.9460103366441332D-02 -1.9480291627150356D-02 -1.9485198141145466D-02
 28  0.40 -1.9349320631650756D-02 -1.9369444120738554D-02 -1.9374283947228024D-02
 28  0.41 -1.9242424955249152D-02 -1.9262537183278201D-02 -1.9267260509557751D-02
 28  0.42 -1.9139337070813014D-02 -1.9159389714662807D-02 -1.9164099047688135D-02
 28  0.43 -1.9039932285311995D-02 -1.9059978358807565D-02 -1.9064623796494200D-02
 28  0.44 -1.8944125593313051D-02 -1.8964066513117286D-02 -1.8968749607919794D-02
 28  0.45 -1.8851770244376318D-02 -1.8871658832854389D-02 -1.8876279414015956D-02
 28  0.46 -1.8762742593101095D-02 -1.8782581072214397D-02 -1.8787190011806378D-02
 28  0.47 -1.8676940312412946D-02 -1.8696780794551962D-02 -1.8701328612876017D-02
 28  0.48 -1.8594265055650396D-02 -1.8614059502387158D-02 -1.8618596768515731D-02
 28  0.49 -1.8514610936947364D-02 -1.8534411063647990D-02 -1.8538888479233559D-02
 28  0.50 -1.8437894668968773D-02 -1.8457652516954557D-02 -1.8462070729192585D-02
 28  0.51 -1.8364019941376163D-02 -1.8383737326996906D-02 -1.8388146491118126D-02
 28  0.52 -1.8292905594581101D-02 -1.8312584264177652D-02 -1.8316935326802012D-02
 28  0.53 -1.8224415408296755D-02 -1.8244057030934412D-02 -1.8248399902271385D-02
 28  0.54 -1.8158471939334769D-02 -1.8178078115563042D-02 -1.8182413149502960D-02
 28  0.55 -1.8095005085680751D-02 -1.8114577354471108D-02 -1.8118904891289079D-02
 28  0.56 -1.8033936603874968D-02 -1.8053476432878395D-02 -1.8057747702032410D-02
 28  0.57 -1.7975154179466019D-02 -1.7994662980278176D-02 -1.7998976483975335D-02
 28  0.58 -1.7918590657880599D-02 -1.7938118723304017D-02 -1.7942376722531680D-02
 28  0.59 -1.7864231379595804D-02 -1.7883730987899363D-02 -1.7887933910992363D-02
 28  0.60 -1.7811921000311870D-02 -1.7831393394329903D-02 -1.7835590451687172D-02
 28  0.61 -1.7761602092701268D-02 -1.7781048461941583D-02 -1.7785239909948271D-02
 28  0.62 -1.7713268823975059D-02 -1.7732690307162378D-02 -1.7736827715861429D-02
 28  0.63 -1.7666769830147182D-02 -1.7686167515213139D-02 -1.7690299854136966D-02
 28  0.64 -1.7622060479579808D-02 -1.7641435413119310D-02 -1.7645562905226723D-02
 28  0.65 -1.7579089836579138D-02 -1.7598491520613949D-02 -1.7602565874261258D-02
 28  0.66 -1.7537815481631077D-02 -1.7557196317720646D-02 -1.7561266293299457D-02
 28  0.67 -1.7498191632145263D-02 -1.7517504134112606D-02 -1.7521569924000467D-02
 28  0.68 -1.7460081667172993D-02 -1.7479375162828305D-02 -1.7483485306013020D-02
 28  0.69 -1.7423494579614826D-02 -1.7442769906543174D-02 -1.7446827870107037D-02
 28  0.70 -1.7388345998405691D-02 -1.7407603959382543D-02 -1.7411658266956617D-02
 28  0.71 -1.7354598988426347D-02 -1.7373888573964019D-02 -1.7377891162963090D-02
 28  0.72 -1.7322219877603174D-02 -1.7341445373378311D-02 -1.7345444661973144D-02
 28  0.73 -1.7291079244057435D-02 -1.7310337721177928D-02 -1.7314333855180435D-02
 28  0.74 -1.7261244216061105D-02 -1.7280440054389612D-02 -1.7284481283511403D-02
 28  0.75 -1.7232588570857577D-02 -1.7251818634180998D-02 -1.7255760797162300D-02
 28  0.76 -1.7205083151338497D-02 -1.7224299944479833D-02 -1.7228239387073806D-02
 28  0.77 -1.7178702126859249D-02 -1.7197906238645970D-02 -1.7201843081562251D-02
 28  0.78 -1.7153420012334115D-02 -1.7172564025919455D-02 -1.7176546364585078D-02
 28  0.79 -1.7129116678859163D-02 -1.7148297092864900D-02 -1.7152229077736076D-02
 28  0.80 -1.7105816498535424D-02 -1.7124985847529837D-02 -1.7128915564073689D-02
 28  0.81 -1.7083497101975528D-02 -1.7102655877659603D-02 -1.7106583426674836D-02
 28  0.82 -1.7062089997695130D-02 -1.7081190799038179D-02 -1.7085116277008431D-02
 28  0.83 -1.7041574488379986D-02 -1.7060665660482907D-02 -1.7064589159511576D-02
 28  0.84 -1.7021884219358917D-02 -1.7040966191362840D-02 -1.7044887799644345D-02
 28  0.85 -1.7003000582361441D-02 -1.7022073764100643D-02 -1.7025993565861579D-02
 28  0.86 -1.6984906409328718D-02 -1.7004018974246062D-02 -1.7007889268641822D-02
 28  0.87 -1.6967584929894523D-02 -1.6986641689733926D-02 -1.6990558116568091D-02
 28  0.88 -1.6950972116521697D-02 -1.6970021210247120D-02 -1.6973936061589184D-02
 28  0.89 -1.6935053712909435D-02 -1.6954095483180900D-02 -1.6958008829452226D-02
 29 -1.49 -5.4180612404797979D-01 -5.4163533819801279D-01 -5.4185556205718055D-01
 29 -1.48 -5.3234475831468508D-01 -5.3217931973178556D-01 -5.3239600035363632D-01
 29 -1.47 -5.2300483383970509D-01 -5.2284744921876691D-01 -5.2305920307239273D-01
 29 -1.46 -5.1378797531164366D-01 -5.1363696565782679D-01 -5.1384530305059273D-01
 29 -1.45 -5.0469576409885564D-01 -5.0455092034447091D-01 -5.0475452147091748D-01
 29 -1.44 -4.9572414331277403D-01 -4.9558526331400099D-01 -4.9578557100453907D-01
 29 -1.43 -4.8687486106934502D-01 -4.8674305317774108D-01 -4.8693880747220225D-01
 29 -1.42 -4.7814818723529112D-01 -4.7802192614789629D-01 -4.7821450619028649D-01
 29 -1.41 -4.6954070998062636D-01 -4.6941981158294077D-01 -4.6960926061848940D-01
 29 -1.40 -4.6105420206047132D-01 -4.6093970557550318D-01 -4.6112606687550450D-01
 29 -1.39 -4.5268795091281455D-01 -4.5257843721815283D-01 -4.5276056325384018D-01
 29 -1.38 -4.4444018421159343D-01 -4.4433664909698734D-01 -4.4451579974473276D-01
 29 -1.37 -4.3631056951259739D-01 -4.3621166097526831D-01 -4.3638787733487761D-01
 29 -1.36 -4.2829961135300471D-01 -4.2820628318878384D-01 -4.2837849587276272D-01
 29 -1.35 -4.2040495793289273D-01 -4.2031700755918583D-01 -4.2048639346410277D-01
 29 -1.34 -4.1262836329582503D-01 -4.1254453305483318D-01 -4.1271113239452573D-01
 29 -1.33 -4.0496667381750384D-01 -4.0488682184739344D-01 -4.0505067394190541D-01
 29 -1.32 -3.9741877385839486D-01 -3.9734478947437102D-01 -3.9750492005897059D-01
 29 -1.31 -3.8998578953641000D-01 -3.8991546632469587D-01 -3.9007295070022452D-01
 29 -1.30 -3.8266564938783088D-01 -3.8259982692742900D-01 -3.8275470330484518D-01
 29 -1.29 -3.7545873512971417D-01 -3.7539724515442263D-01 -3.7554860509360177D-01
 29 -1.28 -3.6836244277714714D-01 -3.6830512233227608D-01 -3.6845397058427987D-01
 29 -1.27 -3.6137642225917860D-01 -3.6132311363949032D-01 -3.6146948645965143D-01
 29 -1.26 -3.5450078304147958D-01 -3.5445133342296137D-01 -3.5459438410510336D-01
 29 -1.25 -3.4773430615346185D-01 -3.4768856765024148D-01 -3.4782923512240993D-01
 29 -1.24 -3.4107529223030719D-01 -3.4103312179894940D-01 -3.4117144081380291D-01
 29 -1.23 -3.3452336376754405D-01 -3.3448462288912623D-01 -3.3461980382658402D-01
 29 -1.22 -3.2807757412380528D-01 -3.2804132317026830D-01 -3.2817504890998256D-01
 29 -1.21 -3.2173703532537246D-01 -3.2170396842178961D-01 -3.2183466142166484D-01
 29 -1.20 -3.1550040642265581D-01 -3.1547039767734025D-01 -3.1559889666369145D-01
 29 -1.19 -3.0936571109746513D-01 -3.0933939074089301D-01 -3.0946497644225129D-01
 29 -1.18 -3.0333453586033837D-01 -3.0331028203284416D-01 -3.0343375606372358D-01
 29 -1.17 -2.9740308315626968D-01 -2.9738225223358594D-01 -2.9750292792361610D-01
 29 -1.16 -2.9157154640465055D-01 -2.9155329356601450D-01 -2.9167193701714889D-01
 29 -1.15 -2.8583923087964030D-01 -2.8582344991551850D-01 -2.8594009182424457D-01
 29 -1.14 -2.8020453566622128D-01 -2.8019179446325360D-01 -2.8030579470033323D-01
 29 -1.13 -2.7466689463492650D-01 -2.7465575273278203D-01 -2.7476848256624353D-01
 29 -1.12 -2.6922413118888489D-01 -2.6921580379105758D-01 -2.6932598167000393D-01
 29 -1.11 -2.6387652306176057D-01 -2.6387026233410721D-01 -2.6397857292251059D-01
 29 -1.10 -2.5862232247122968D-01 -2.5861803911492853D-01 -2.5872389920636973D-01
 29 -1.09 -2.5346025164640651D-01 -2.5345785937788634D-01 -2.5356192305851438D-01
 29 -1.08 -2.4838912726253834D-01 -2.4838854271850441D-01 -2.4849083792444737D-01
 29 -1.07 -2.4340865165831088D-01 -2.4340979432000615D-01 -2.4350977721833961D-01
 29 -1.06 -2.3851686097270380D-01 -2.3851965307320963D-01 -2.3861793501101561D-01
 29 -1.05 -2.3371300740544226D-01 -2.3371737385287839D-01 -2.3381398150240215D-01
 29 -1.04 -2.2899558982627294D-01 -2.2900199159652679D-01 -2.2909641770777078D-01
 29 -1.03 -2.2436422320137395D-01 -2.2437204478538808D-01 -2.2446433947675493D-01
 29 -1.02 -2.1981679132330373D-01 -2.1982596543409649D-01 -2.1991719686920250D-01
 29 -1.01 -2.1535322603261975D-01 -2.1536368776303338D-01 -2.1545335973800780D-01
 29 -1.00 -2.1097184566461175D-01 -2.1098353237173795D-01 -2.1107118267518421D-01
 29 -0.99 -2.0667231211138126D-01 -2.0668516341669046D-01 -2.0677131475968921D-01
 29 -0.98 -2.0245133703449619D-01 -2.0246529457524370D-01 -2.0254950507108699D-01
 29 -0.97 -1.9831025992641135D-01 -1.9832526758264576D-01 -1.9840803708066579D-01
 29 -0.96 -1.9424656254716810D-01 -1.9426256612704368D-01 -1.9434391765807790D-01
 29 -0.95 -1.9026011974278936D-01 -1.9027706705792558D-01 -1.9035658907510306D-01
 29 -0.94 -1.8634945329925384D-01 -1.8636771889720199D-01 -1.8644545388381858D-01
 29 -0.93 -1.8251213549290832D-01 -1.8253082116919311D-01 -1.8260722482333527D-01
 29 -0.92 -1.7874995399733612D-01 -1.7876943805081935D-01 -1.7884453284028595D-01
 29 -0.91 -1.7505837252094159D-01 -1.7507860979497411D-01 -1.7515201951450393D-01
 29 -0.90 -1.7143810553980743D-01 -1.7145944070095581D-01 -1.7153120442481856D-01
 29 -0.89 -1.6788906653774774D-01 -1.6791106145068166D-01 -1.6798159686112488D-01
 29 -0.88 -1.6440862399186718D-01 -1.6443086792593151D-01 -1.6450019485376538D-01
 29 -0.87 -1.6099691766781743D-01 -1.6101975143671779D-01 -1.6108752786186642D-01
 29 -0.86 -1.5765192468794859D-01 -1.5767531113312688D-01 -1.5774157272779882D-01
 29 -0.85 -1.5437157800196968D-01 -1.5439548134159878D-01 -1.5446060928145774D-01
 29 -0.84 -1.5115738540012941D-01 -1.5118177152344958D-01 -1.5124544640100784D-01
 29 -0.83 -1.4800659538688488D-01 -1.4803143131964297D-01 -1.4809401787019327D-01
 29 -0.82 -1.4491928424615208D-01 -1.4494421467438764D-01 -1.4500540754369312D-01
 29 -0.81 -1.4189299236022326D-01 -1.4191831778838918D-01 -1.4197846568028327D-01
 29 -0.80 -1.3892840296609038D-01 -1.3895409427851349D-01 -1.3901290571659053D-01
 29 -0.79 -1.3602268728796008D-01 -1.3604871622543022D-01 -1.3610652467957898D-01
 29 -0.78 -1.3317631215262010D-01 -1.3320235580970394D-01 -1.3325888238360176D-01
 29 -0.77 -1.3038814918759528D-01 -1.3041448438141634D-01 -1.3047004874640139D-01
 29 -0.76 -1.2765633685011873D-01 -1.2768293852354809D-01 -1.2773727385651026D-01
 29 -0.75 -1.2498075435537988D-01 -1.2500732192249683D-01 -1.2506045705673072D-01
 29 -0.74 -1.2236026288952161D-01 -1.2238705639649788D-01 -1.2243901956154281D-01
 29 -0.73 -1.1979341876928737D-01 -1.1982041613938588D-01 -1.1987149939849381D-01
 29 -0.72 -1.1728035936427125D-01 -1.1730753965348639D-01 -1.1735724075376544D-01
 29 -0.71 -1.1481946362033310D-01 -1.1484655353490565D-01 -1.1489541665184495D-01
 29 -0.70 -1.1240974645086538D-01 -1.1243673778547453D-01 -1.1248477740854032D-01
 29 -0.69 -1.1005009559128981D-01 -1.1007746509138402D-01 -1.1012421122871312D-01
 29 -0.68 -1.0774038727533966D-01 -1.0776763279337595D-01 -1.0781359479771543D-01
 29 -0.67 -1.0547975684197930D-01 -1.0550710373744253D-01 -1.0555206388761096D-01
 29 -0.66 -1.0326668177586276D-01 -1.0329388710850479D-01 -1.0333786906294269D-01
 29 -0.65 -1.0110065764427933D-01 -1.0112793766869624D-01 -1.0117096469907735D-01
 29 -0.64 -9.8980752994646870D-02 -9.9007875943313325D-02 -9.9049970759643655D-02
 29 -0.63 -9.6906274555429009D-02 -9.6933448130083144D-02 -9.6974633079168301D-02
 29 -0.62 -9.4876568408003070D-02 -9.4903571488154509D-02 -9.4944076108381625D-02
 29 -0.61 -9.2890247618068716D-02 -9.2917279547992795D-02 -9.2956912828708563D-02
 29 -0.60 -9.0947129493317860D-02 -9.0973979203849462D-02 -9.1012762119061758D-02
 29 -0.59 -8.9046269535346140D-02 -8.9072933999364307D-02 -8.9110887068587233D-02
 29 -0.58 -8.7186771738728658D-02 -8.7213438728828432D-02 -8.7250582036467419D-02
 29 -0.57 -8.5368155921772965D-02 -8.5394814944342118D-02 -8.5431168156936382D-02
 29 -0.56 -8.3589201621901824D-02 -8.3615660137298681D-02 -8.3651242278694443D-02
 29 -0.55 -8.1849709646759972D-02 -8.1875966083953255D-02 -8.1910796051658630D-02
 29 -0.54 -8.0148553953825585D-02 -8.0174606867432469D-02 -8.0208702962421330D-02
 29 -0.53 -7.8485206378004962D-02 -7.8511225805455387D-02 -7.8544605991987190D-02
 29 -0.52 -7.6859143290280957D-02 -7.6884953621268029D-02 -7.6917467934329686D-02
 29 -0.51 -7.5269071156525161D-02 -7.5294835871502652D-02 -7.5326836632143498D-02
 29 -0.50 -7.3715087254073677D-02 -7.3740638577940068D-02 -7.3771975107210161D-02
 29 -0.49 -7.2196138492795964D-02 -7.2221476379798796D-02 -7.2252007746746311D-02
 29 -0.48 -7.0711642995872070D-02 -7.0736921816348747D-02 -7.0766824811302892D-02
 29 -0.47 -6.9260957960491587D-02 -6.9286020782616184D-02 -6.9315160087857458D-02
 29 -0.46 -6.7843219460014953D-02 -6.7868066934686652D-02 -6.7896759851867078D-02
 29 -0.45 -6.6458208540666974D-02 -6.6482986482924347D-02 -6.6510952230618314D-02
 29 -0.44 -6.5104919418005697D-02 -6.5129622964652495D-02 -6.5157024025013610D-02
 29 -0.43 -6.3783164797498945D-02 -6.3807511322300253D-02 -6.3834362061081146D-02
 29 -0.42 -6.2492029642020143D-02 -6.2516298920887961D-02 -6.2542477019442044D-02
 29 -0.41 -6.1230924516738519D-02 -6.1255112729788848D-02 -6.1280770944737266D-02
 29 -0.40 -5.9999551973839341D-02 -6.0023524704133649D-02 -6.0048545422637559D-02
 29 -0.39 -5.8797096490026152D-02 -5.8820855798509750D-02 -5.8845385679160395D-02
 29 -0.38 -5.7623165038782655D-02 -5.7646839046757554D-02 -5.7670764905881133D-02
 29 -0.37 -5.6477016145755912D-02 -5.6500478774088037D-02 -5.6523941402420154D-02
 29 -0.36 -5.5358397958394194D-02 -5.5381651784673323D-02 -5.5404663383595384D-02
 29 -0.35 -5.4266505546951248D-02 -5.4289671991589059D-02 -5.4312125622545684D-02
 29 -0.34 -5.3201118197552702D-02 -5.3224079002809101D-02 -5.3245990837266978D-02
 29 -0.33 -5.2161491974903135D-02 -5.2184250042955016D-02 -5.2205750127345740D-02
 29 -0.32 -5.1147109543743047D-02 -5.1169780139900090D-02 -5.1190767275946444D-02
 29 -0.31 -5.0157602800334204D-02 -5.0180184902488836D-02 -5.0200674029321810D-02
 29 -0.30 -4.9192475971517768D-02 -4.9214860715728281D-02 -4.9234974543859465D-02
 29 -0.29 -4.8251198118439115D-02 -4.8273495099602659D-02 -4.8293031502145978D-02
 29 -0.28 -4.7333337886652602D-02 -4.7355442528961809D-02 -4.7374627690211307D-02
 29 -0.27 -4.6438407152493609D-02 -4.6460425486380734D-02 -4.6479064262043325D-02
 29 -0.26 -4.5565966618143466D-02 -4.5587898774629577D-02 -4.5606108500886408D-02
 29 -0.25 -4.4715653419064041D-02 -4.4737400883416115D-02 -4.4755293115451227D-02
 29 -0.24 -4.3886863556549936D-02 -4.3908430251202703D-02 -4.3925916760380615D-02
 29 -0.23 -4.3079230486386122D-02 -4.3100715910614873D-02 -4.3117808759223518D-02
 29 -0.22 -4.2292336081543341D-02 -4.2313834962668773D-02 -4.2330452001791932D-02
 29 -0.21 -4.1525864493167274D-02 -4.1547190107755476D-02 -4.1563530513738650D-02
 29 -0.20 -4.0779364861386669D-02 -4.0800521494466765D-02 -4.0816502470527274D-02
 29 -0.19 -4.0052224181109500D-02 -4.0073394801975783D-02 -4.0088937789447235D-02
 29 -0.18 -3.9344335755988780D-02 -3.9365343216039850D-02 -3.9380549452813218D-02
 29 -0.17 -3.8655067491387446D-02 -3.8676002758485997D-02 -3.8690882369812246D-02
 29 -0.16 -3.7984146807109806D-02 -3.8005011695898476D-02 -3.8019574536644840D-02
 29 -0.15 -3.7331225293582231D-02 -3.7351937889296569D-02 -3.7366193521974456D-02
 29 -0.14 -3.6695914740526726D-02 -3.6716479662564722D-02 -3.6730437380735087D-02
 29 -0.13 -3.6077719523951057D-02 -3.6098304120654789D-02 -3.6111891581720089D-02
 29 -0.12 -3.5476370769592633D-02 -3.5496894720546901D-02 -3.5510203219993798D-02
 29 -0.11 -3.4891532201427433D-02 -3.4911997926228122D-02 -3.4924956917993813D-02
 29 -0.10 -3.4322834624347126D-02 -3.4343166718839267D-02 -3.4355942441048892D-02
 29 -0.09 -3.3769871776671012D-02 -3.3790151813497184D-02 -3.3802596381549602D-02
 29 -0.08 -3.3232371413625568D-02 -3.3252602066957432D-02 -3.3264725304909121D-02
 29 -0.07 -3.2709989126623790D-02 -3.2730098385203917D-02 -3.2741984526892545D-02
 29 -0.06 -3.2202243090086964D-02 -3.2222383278456737D-02 -3.2233965731108954D-02
 29 -0.05 -3.1708998569017280D-02 -3.1729025013661857D-02 -3.1740458292968045D-02
 29 -0.04 -3.1229839419950459D-02 -3.1249828818117147D-02 -3.1260973986159728D-02
 29 -0.03 -3.0764470371727214D-02 -3.0784425719214924D-02 -3.0795291086352358D-02
 29 -0.02 -3.0312547524969251D-02 -3.0332401695328345D-02 -3.0343065419337470D-02
 29 -0.01 -2.9873732699158079D-02 -2.9893629109825157D-02 -2.9904027930731297D-02
 29  0.00 -2.9447819083741320D-02 -2.9467622178817557D-02 -2.9477832079047167D-02
 29  0.01 -2.9034419677378274D-02 -2.9054201953576671D-02 -2.9064160839197099D-02
 29  0.02 -2.8633151592040541D-02 -2.8652916151367711D-02 -2.8662697933272002D-02
 29  0.03 -2.8243951212512153D-02 -2.8263635024953764D-02 -2.8273244967054884D-02
 29  0.04 -2.7866357838205923D-02 -2.7885965500955838D-02 -2.7895343078792757D-02
 29  0.05 -2.7500114472224845D-02 -2.7519715455386742D-02 -2.7528931811707898D-02
 29  0.06 -2.7145026315596232D-02 -2.7164623849643611D-02 -2.7173619439042410D-02
 29  0.07 -2.6800575692980468D-02 -2.6820172896558331D-02 -2.6829017089082106D-02
 29  0.08 -2.6466842250268404D-02 -2.6486379393766121D-02 -2.6495076573774784D-02
 29  0.09 -2.6143242918342566D-02 -2.6162786723892807D-02 -2.6171278601064794D-02
 29  0.10 -2.5829700880593283D-02 -2.5849192659421538D-02 -2.5857484400256422D-02
 29  0.11 -2.5525916348650209D-02 -2.5545421727425542D-02 -2.5553579637416488D-02
 29  0.12 -2.5231632925572893D-02 -2.5251094176087938D-02 -2.5259061125517533D-02
 29  0.13 -2.4946579674490453D-02 -2.4966000959028435D-02 -2.4973902164849786D-02
 29  0.14 -2.4670525374597373D-02 -2.4689970536290518D-02 -2.4697628938434281D-02
 29  0.15 -2.4403144897112421D-02 -2.4422557562278964D-02 -2.4430156403689725D-02
 29  0.16 -2.4144353181855822D-02 -2.4163796210670330D-02 -2.4171219912581327D-02
 29  0.17 -2.3893836824668020D-02 -2.3913254672178946D-02 -2.3920565608741791D-02
 29  0.18 -2.3651402745561677D-02 -2.3670799185057479D-02 -2.3678000258403227D-02
 29  0.19 -2.3416824941880365D-02 -2.3436145944884013D-02 -2.3443239925091324D-02
 29  0.20 -2.3189850906871277D-02 -2.3209215457038215D-02 -2.3216147736831706D-02
 29  0.21 -2.2970233491890656D-02 -2.2989587392188635D-02 -2.2996418180529096D-02
 29  0.22 -2.2757807097552419D-02 -2.2777153779201344D-02 -2.2783885519307257D-02
 29  0.23 -2.2552460634486633D-02 -2.2571803476601475D-02 -2.2578382292088209D-02
 29  0.24 -2.2353817294236956D-02 -2.2373159535713744D-02 -2.2379644217827347D-02
 29  0.25 -2.2161839924381536D-02 -2.2181129167912022D-02 -2.2187521856690134D-02
 29  0.26 -2.1976238455469862D-02 -2.1995533704735153D-02 -2.2001836450913501D-02
 29  0.27 -2.1796815924567114D-02 -2.1816120181443542D-02 -2.1822334942204327D-02
 29  0.28 -2.1623492468610263D-02 -2.1642808685485286D-02 -2.1648882623369503D-02
 29  0.29 -2.1455977319881317D-02 -2.1475308353725936D-02 -2.1481352705153407D-02
 29  0.30 -2.1294156556518576D-02 -2.1313450976517004D-02 -2.1319412735505278D-02
 29  0.31 -2.1137838366125157D-02 -2.1157153315664253D-02 -2.1163034124322803D-02
 29  0.32 -2.0986890417989519D-02 -2.1006174803365439D-02 -2.1011976234063486D-02
 29  0.33 -2.0841131630169374D-02 -2.0860441950838575D-02 -2.0866165508488445D-02
 29  0.34 -2.0700407080533011D-02 -2.0719692512289119D-02 -2.0725339627665214D-02
 29  0.35 -2.0564499509760858D-02 -2.0583815924753546D-02 -2.0589387967539903D-02
 29  0.36 -2.0433341398550572D-02 -2.0452638235551816D-02 -2.0458189380442585D-02
 29  0.37 -2.0306779996224836D-02 -2.0326059885091119D-02 -2.0331538323457497D-02
 29  0.38 -2.0184654371113449D-02 -2.0203972341539631D-02 -2.0209326778994709D-02
 29  0.39 -2.0066799535005765D-02 -2.0086105350564352D-02 -2.0091441917466726D-02
 29  0.40 -1.9953134512519434D-02 -1.9972430539099757D-02 -1.9977697832841951D-02
 29  0.41 -1.9843518955536682D-02 -1.9862807474649812D-02 -1.9868006536405376D-02
 29  0.42 -1.9737766898270469D-02 -1.9757050110102727D-02 -1.9762233769197422D-02
 29  0.43 -1.9635802184804159D-02 -1.9655082211062061D-02 -1.9660251118906007D-02
 29  0.44 -1.9537537035927553D-02 -1.9556815906196082D-02 -1.9561867588779813D-02
 29  0.45 -1.9442769336547795D-02 -1.9462049025422708D-02 -1.9467087450782024D-02
 29  0.46 -1.9351423481627064D-02 -1.9370705878231483D-02 -1.9375731609261364D-02
 29  0.47 -1.9263445308240139D-02 -1.9282681076551952D-02 -1.9287643495504735D-02
 29  0.48 -1.9178631150212955D-02 -1.9197924366736438D-02 -1.9202824231250339D-02
 29  0.49 -1.9096923271810985D-02 -1.9116224461765936D-02 -1.9121062490910314D-02
 29  0.50 -1.9018235950997706D-02 -1.9037495927604960D-02 -1.9042323626226827D-02
 29  0.51 -1.8942470021703042D-02 -1.8961741269352402D-02 -1.8966508367455139D-02
 29  0.52 -1.8869491320079791D-02 -1.8888724727718076D-02 -1.8893482465397019D-02
 29  0.53 -1.8799210682069828D-02 -1.8818458399941569D-02 -1.8823207180728826D-02
 29  0.54 -1.8731548356506193D-02 -1.8750811766607027D-02 -1.8755501549694402D-02
 29  0.55 -1.8666432156482768D-02 -1.8685712592498478D-02 -1.8690394264951376D-02
 29  0.56 -1.8603781488383056D-02 -1.8623029968306039D-02 -1.8627703881185512D-02
 29  0.57 -1.8543480991451443D-02 -1.8562749083151871D-02 -1.8567365396788431D-02
 29  0.58 -1.8485461494064721D-02 -1.8504750375026587D-02 -1.8509309565072119D-02
 29  0.59 -1.8429657555992691D-02 -1.8448918328384377D-02 -1.8453470874586049D-02
 29  0.60 -1.8376009917215053D-02 -1.8395243808648352D-02 -1.8399790001168950D-02
 29  0.61 -1.8324359427383752D-02 -1.8343667395578470D-02 -1.8348157620740036D-02
 29  0.62 -1.8274749780939733D-02 -1.8294033040197080D-02 -1.8298517519094133D-02
 29  0.63 -1.8227025667828255D-02 -1.8246285298336981D-02 -1.8250764282176216D-02
 29  0.64 -1.8181190813582562D-02 -1.8200427854488884D-02 -1.8204901584932216D-02
 29  0.65 -1.8137093255297353D-02 -1.8156358349616417D-02 -1.8160777404756613D-02
 29  0.66 -1.8094739050724874D-02 -1.8113983443870229D-02 -1.8118397750545322D-02
 29  0.67 -1.8054031469472674D-02 -1.8073305619020871D-02 -1.8077665837941802D-02
 29  0.68 -1.8014929528989330D-02 -1.8034184709969859D-02 -1.8038540637800929D-02
 29  0.69 -1.7977392562910300D-02 -1.7996629611244878D-02 -1.8000981437089204D-02
 29  0.70 -1.7941333953956723D-02 -1.7960553670826593D-02 -1.7964901575928262D-02
 29  0.71 -1.7906666267411012D-02 -1.7925918783267651D-02 -1.7930262940691711D-02
 29  0.72 -1.7873404244848332D-02 -1.7892640885708820D-02 -1.7896981461082470D-02
 29  0.73 -1.7841513732837936D-02 -1.7860735200059874D-02 -1.7865023065824763D-02
 29  0.74 -1.7810866020202827D-02 -1.7830072986424160D-02 -1.7834357617350458D-02
 29  0.75 -1.7781430326876027D-02 -1.7800672648002492D-02 -1.7804904974388365D-02
 29  0.76 -1.7753176590462563D-02 -1.7772454812084941D-02 -1.7776684217849031D-02
 29  0.77 -1.7726127326004815D-02 -1.7745343679052318D-02 -1.7749570293789110D-02
 29  0.78 -1.7700108816839408D-02 -1.7719362159615285D-02 -1.7723586107265096D-02
 29  0.79 -1.7675194437246789D-02 -1.7694436163443863D-02 -1.7698657562558534D-02
 29  0.80 -1.7651310670208746D-02 -1.7670492238305122D-02 -1.7674711202131946D-02
 29  0.81 -1.7628336391822132D-02 -1.7647556410528398D-02 -1.7651773047285383D-02
 29  0.82 -1.7606348508232769D-02 -1.7625607396791865D-02 -1.7629772805258848D-02
 29  0.83 -1.7585276617838479D-02 -1.7604476817360500D-02 -1.7608689106031153D-02
 29  0.84 -1.7565052655543888D-02 -1.7584292558923392D-02 -1.7588453861181047D-02
 29  0.85 -1.7545706364652212D-02 -1.7564888471069684D-02 -1.7569047856389800D-02
 29  0.86 -1.7527122150435653D-02 -1.7546344723056179D-02 -1.7550453364532322D-02
 29  0.87 -1.7509331673672458D-02 -1.7528497264406615D-02 -1.7532653068519890D-02
 29  0.88 -1.7492269266168790D-02 -1.7511476019153694D-02 -1.7515581279333677D-02
 29  0.89 -1.7475920224679316D-02 -1.7495119593597914D-02 -1.7499223275504180D-02
 30 -1.49 -5.5395954317611951D-01 -5.5373581772397296D-01 -5.5392736348779703D-01
 30 -1.48 -5.4432310772051173D-01 -5.4410596670494704D-01 -5.4429615228409689D-01
 30 -1.47 -5.3481059896580718D-01 -5.3460278560967078D-01 -5.3478864685072247D-01
 30 -1.46 -5.2542220711061560D-01 -5.2522197925477410D-01 -5.2540361452400175D-01
 30 -1.45 -5.1615960842623965D-01 -5.1596533016281088D-01 -5.1614563157275561D-01
 30 -1.44 -5.0701871107331553D-01 -5.0683294740541596D-01 -5.0700914970805600D-01
 30 -1.43 -4.9800269332892200D-01 -4.9782382216117804D-01 -4.9799601903161816D-01
 30 -1.42 -4.8910918520449420D-01 -4.8893698892394688D-01 -4.8910657616994047D-01
 30 -1.41 -4.8033738987774777D-01 -4.8017165738306483D-01 -4.8033866474309139D-01
 30 -1.40 -4.7168659270053120D-01 -4.7152836463227599D-01 -4.7169282215203723D-01
 30 -1.39 -4.6315863607622854D-01 -4.6300643906599825D-01 -4.6316715910880135D-01
 30 -1.38 -4.5475048190425116D-01 -4.5460412329368938D-01 -4.5476238097828048D-01
 30 -1.37 -4.4646067497892405D-01 -4.4632113094367432D-01 -4.4647695511636987D-01
 30 -1.36 -4.3829213102462172D-01 -4.3815803035419998D-01 -4.3831031416637384D-01
 30 -1.35 -4.3024129910155973D-01 -4.3011357701197295D-01 -4.3026351163887921D-01
 30 -1.34 -4.2230893248938062D-01 -4.2218628248405710D-01 -4.2233389664975629D-01
 30 -1.33 -4.1449298192177392D-01 -4.1437630012717686D-01 -4.1452162199862963D-01
 30 -1.32 -4.0679338275055088D-01 -4.0668246105886963D-01 -4.0682448229027446D-01
 30 -1.31 -3.9921024125577342D-01 -3.9910386488928773D-01 -3.9924367382809745D-01
 30 -1.30 -3.9174147793273240D-01 -3.9164048735061413D-01 -3.9177712166759759D-01
 30 -1.29 -3.8438655253404602D-01 -3.8428979017085374D-01 -3.8442525747932288D-01
 30 -1.28 -3.7714384959410768D-01 -3.7705306657943927D-01 -3.7718545847583074D-01
 30 -1.27 -3.7001396849786372D-01 -3.6992709470478741D-01 -3.7005740539440191D-01
 30 -1.26 -3.6299518557373739D-01 -3.6291299314468989D-01 -3.6304124946254424D-01
 30 -1.25 -3.5608723105809909D-01 -3.5600955194552542D-01 -3.5613489778626928D-01
 30 -1.24 -3.4928839653866228D-01 -3.4921506809469860D-01 -3.4933843241807272D-01
 30 -1.23 -3.4259832626314224D-01 -3.4252919078627614D-01 -3.4264975631300604D-01
 30 -1.22 -3.3601608080566470D-01 -3.3595098552307229D-01 -3.3606964021539265D-01
 30 -1.21 -3.2953997465859086D-01 -3.2947877157052397D-01 -3.2959554062012542D-01
 30 -1.20 -3.2317029167128025D-01 -3.2311205045245939D-01 -3.2322695880310592D-01
 30 -1.19 -3.1690421222691700D-01 -3.1685036823272322D-01 -3.1696267142061313D-01
 30 -1.18 -3.1074188146137049D-01 -3.1069151323575561D-01 -3.1080202262628381D-01
 30 -1.17 -3.0468247992639508D-01 -3.0463472266986680D-01 -3.0474346226934668D-01
 30 -1.16 -2.9872397356108782D-01 -2.9868017070729980D-01 -2.9878644648370351D-01
 30 -1.15 -2.9286642490528408D-01 -2.9282571977074179D-01 -2.9292958804509112D-01
 30 -1.14 -2.8710753205050737D-01 -2.8706980654853453D-01 -2.8717269428118775D-01
 30 -1.13 -2.8144812357218474D-01 -2.8141326342096668D-01 -2.8151382154948046D-01
 30 -1.12 -2.7588463520274764D-01 -2.7585252984267017D-01 -2.7595146676862314D-01
 30 -1.11 -2.7041805650050754D-01 -2.7038859884708499D-01 -2.7048593718013353D-01
 30 -1.10 -2.6504661617496050D-01 -2.6501970267855579D-01 -2.6511483875887021D-01
 30 -1.09 -2.5976841222222297D-01 -2.5974455444133404D-01 -2.5983753861300363D-01
 30 -1.08 -2.5458348912840562D-01 -2.5456196452106539D-01 -2.5465344410226148D-01
 30 -1.07 -2.4949034739902057D-01 -2.4947106251116194D-01 -2.4956105865450234D-01
 30 -1.06 -2.4448760400427241D-01 -2.4447046846399051D-01 -2.4455843090410451D-01
 30 -1.05 -2.3957395060630943D-01 -2.3955887698785530D-01 -2.3964596900559038D-01
 30 -1.04 -2.3474899367204111D-01 -2.3473644313878916D-01 -2.3482156849475894D-01
 30 -1.03 -2.3001178178470932D-01 -2.3000058126293205D-01 -2.3008431849717145D-01
 30 -1.02 -2.2535964067867129D-01 -2.2535077818574642D-01 -2.2543262591452323D-01
 30 -1.01 -2.2079305902016755D-01 -2.2078592510780198D-01 -2.2086643640449960D-01
 30 -1.00 -2.1631032647530934D-01 -2.1630434955219166D-01 -2.1638354378350100D-01
 30 -0.99 -2.1191062299217614D-01 -2.1190672815803158D-01 -2.1198413798665494D-01
 30 -0.98 -2.0759109878806542D-01 -2.0758871935682899D-01 -2.0766486115639368D-01
 30 -0.97 -2.0335313932940660D-01 -2.0335220898353776D-01 -2.0342710182598309D-01
 30 -0.96 -1.9919417416988194D-01 -1.9919462887531725D-01 -1.9926783645040486D-01
 30 -0.95 -1.9511364081423690D-01 -1.9511541873251226D-01 -1.9518742442266473D-01
 30 -0.94 -1.9111093587586692D-01 -1.9111397731397339D-01 -1.9118479937273830D-01
 30 -0.93 -1.8718269766774118D-01 -1.8718694495672800D-01 -1.8725617576721343D-01
 30 -0.92 -1.8333121640392205D-01 -1.8333661395713369D-01 -1.8340429097047939D-01
 30 -0.91 -1.7955144240366297D-01 -1.7955793647901616D-01 -1.7962450075138672D-01
 30 -0.90 -1.7584493992361128D-01 -1.7585247872572271D-01 -1.7591755049131616D-01
 30 -0.89 -1.7221082545216992D-01 -1.7221935905525293D-01 -1.7228336107837539D-01
 30 -0.88 -1.6864681314105406D-01 -1.6865629330530546D-01 -1.6871886238936495D-01
 30 -0.87 -1.6515305689207163D-01 -1.6516343720838453D-01 -1.6522497765509686D-01
 30 -0.86 -1.6172712523797611D-01 -1.6173799842945905D-01 -1.6179852586204749D-01
 30 -0.85 -1.5836728639164585D-01 -1.5837933408522117D-01 -1.5843850952131178D-01
 30 -0.84 -1.5507509227617616D-01 -1.5508791048958642D-01 -1.5514576566903299D-01
 30 -0.83 -1.5184772831488166D-01 -1.5186127692382556D-01 -1.5191818108138994D-01
 30 -0.82 -1.4868494752483369D-01 -1.4869918795057638D-01 -1.4875482496278039D-01
 30 -0.81 -1.4558458013236708D-01 -1.4559947511995869D-01 -1.4565419800915386D-01
 30 -0.80 -1.4254764986949636D-01 -1.4256284711712369D-01 -1.4261635409314480D-01
 30 -0.79 -1.3957062005731460D-01 -1.3958640865903610D-01 -1.3963903733144112D-01
 30 -0.78 -1.3665399469197576D-01 -1.3667034133431963D-01 -1.3672180298614292D-01
 30 -0.77 -1.3379723679339584D-01 -1.3381381351555044D-01 -1.3386443172070103D-01
 30 -0.76 -1.3099784082841581D-01 -1.3101491928500719D-01 -1.3106470732795150D-01
 30 -0.75 -1.2825599063285542D-01 -1.2827354106228561D-01 -1.2832194627893984D-01
 30 -0.74 -1.2557052347155803D-01 -1.2558824045770717D-01 -1.2563585485798298D-01
 30 -0.73 -1.2293996262893947D-01 -1.2295810155605134D-01 -1.2300466715998035D-01
 30 -0.72 -1.2036418816414175D-01 -1.2038272255507569D-01 -1.2042826420137054D-01
 30 -0.71 -1.1784207737179390D-01 -1.1786072277840848D-01 -1.1790552354707956D-01
 30 -0.70 -1.1537184562123096D-01 -1.1539084216659798D-01 -1.1543466086457793D-01
 30 -0.69 -1.1295338176861547D-01 -1.1297245809091305D-01 -1.1301556562441675D-01
 30 -0.68 -1.1058555884997878D-01 -1.1060518783090045D-01 -1.1064711145681953D-01
 30 -0.67 -1.0826823741750938D-01 -1.0828791263854952D-01 -1.0832915948747698D-01
 30 -0.66 -1.0599937892421706D-01 -1.0601932175251758D-01 -1.0605967119582330D-01
 30 -0.65 -1.0377871130532176D-01 -1.0379867485753369D-01 -1.0383837510340968D-01
 30 -0.64 -1.0160528177201580D-01 -1.0162547862879817D-01 -1.0166409679451391D-01
 30 -0.63 -9.9478382727277825D-02 -9.9498794473570518D-02 -9.9536577918835689D-02
 30 -0.62 -9.7397345318477963D-02 -9.7417741867371288D-02 -9.7454923076291361D-02
 30 -0.61 -9.5360749684305995D-02 -9.5381123247569699D-02 -9.5417504610540604D-02
 30 -0.60 -9.3368207150406626D-02 -9.3388753880583555D-02 -9.3424354650692071D-02
 30 -0.59 -9.1418964014844437D-02 -9.1439469262572640D-02 -9.1474308275703103D-02
 30 -0.58 -8.9512103772122015D-02 -8.9532756020228588D-02 -8.9567046545386650D-02
 30 -0.57 -8.7647135291360173D-02 -8.7667920298946087D-02 -8.7701290723969330D-02
 30 -0.56 -8.5822808093755726D-02 -8.5843525527237396D-02 -8.5876374791136245D-02
 30 -0.55 -8.4038920871697259D-02 -8.4059565753864834D-02 -8.4091720614586030D-02
 30 -0.54 -8.2294141074683969D-02 -8.2314887511832940D-02 -8.2346364864748597D-02
 30 -0.53 -8.0588290253808398D-02 -8.0608951269127926D-02 -8.0639767698757053D-02
 30 -0.52 -7.8920479000989391D-02 -7.8941050673579177D-02 -7.8971222460044177D-02
 30 -0.51 -7.7289729167971055D-02 -7.7310375661576530D-02 -7.7339918611776276D-02
 30 -0.50 -7.5695802121035854D-02 -7.5716513181286874D-02 -7.5745278542746597D-02
 30 -0.49 -7.4137629587767623D-02 -7.4158395438782984D-02 -7.4186566166904583D-02
 30 -0.48 -7.2615099546078560D-02 -7.2635753336119518D-02 -7.2663344277013930D-02
 30 -0.47 -7.1126915815613603D-02 -7.1147455275986649D-02 -7.1174635313773549D-02
 30 -0.46 -6.9672667295733626D-02 -6.9693241705624950D-02 -6.9719716130117459D-02
 30 -0.45 -6.8251972686903625D-02 -6.8272426002381328D-02 -6.8298511390236932D-02
 30 -0.44 -6.6863801481532203D-02 -6.6884277460632052D-02 -6.6909690909869424D-02
 30 -0.43 -6.5507820216593460D-02 -6.5528311866485278D-02 -6.5553072610104512D-02
 30 -0.42 -6.4183379499877929D-02 -6.4203740787089569D-02 -6.4228006978697988D-02
 30 -0.41 -6.2889730430912047D-02 -6.2909960735906711D-02 -6.2933881704650405D-02
 30 -0.40 -6.1626434647758327D-02 -6.1646667581601186D-02 -6.1669982353049255D-02
 30 -0.39 -6.0392927934363988D-02 -6.0413158046649929D-02 -6.0435884081880248D-02
 30 -0.38 -5.9188542193711016D-02 -5.9208635622089570D-02 -5.9230918718945244D-02
 30 -0.37 -5.8012651777146915D-02 -5.8032735105507105D-02 -5.8054586777244913D-02
 30 -0.36 -5.6865123269867021D-02 -5.6885068294433051D-02 -5.6906376022540867D-02
 30 -0.35 -5.5744881627438056D-02 -5.5764810564188229D-02 -5.5785711644194505D-02
 30 -0.34 -5.4651827280846881D-02 -5.4671736437537512D-02 -5.4692122460256648D-02
 30 -0.33 -5.3585197897485143D-02 -5.3605083865715067D-02 -5.3625086810228699D-02
 30 -0.32 -5.2544578657653412D-02 -5.2564323584211536D-02 -5.2583838918600398D-02
 30 -0.31 -5.1529360506032282D-02 -5.1549078560405720D-02 -5.1568233241797073D-02
 30 -0.30 -5.0539152905351103D-02 -5.0558841616951095D-02 -5.0577534831897163D-02
 30 -0.29 -4.9573520286455730D-02 -4.9593068846918324D-02 -4.9611422773130430D-02
 30 -0.28 -4.8631801607968053D-02 -4.8651318660228315D-02 -4.8669235954106577D-02
 30 -0.27 -4.7713607252669682D-02 -4.7733091087619570D-02 -4.7750584638354153D-02
 30 -0.26 -4.6818590509311017D-02 -4.6838039727616285D-02 -4.6855122109831504D-02
 30 -0.25 -4.5946171730830369D-02 -4.5965484067267921D-02 -4.5982268610978046D-02
 30 -0.24 -4.5095836772792233D-02 -4.5115213513644351D-02 -4.5131609217442296D-02
 30 -0.23 -4.4267307906397851D-02 -4.4286549593398915D-02 -4.4302665727181528D-02
 30 -0.22 -4.3460055746484497D-02 -4.3479261257896425D-02 -4.3495009777254200D-02
 30 -0.21 -4.2673662233143471D-02 -4.2692925735400677D-02 -4.2708223222487289D-02
 30 -0.20 -4.1907762967705042D-02 -4.1926895539779296D-02 -4.1941941543060995D-02
 30 -0.19 -4.1161912822159544D-02 -4.1181009025888358D-02 -4.1195719498617257D-02
 30 -0.18 -4.0435633656780066D-02 -4.0454693837357891D-02 -4.0469078879303420D-02
 30 -0.17 -3.9728463691433014D-02 -3.9747576847052352D-02 -3.9761646253272144D-02
 30 -0.16 -3.9040210668793519D-02 -3.9059287648128473D-02 -3.9073050948287946D-02
 30 -0.15 -3.8370427513451481D-02 -3.8389383454670301D-02 -3.8402849892549731D-02
 30 -0.14 -3.7718632079958590D-02 -3.7737555134591080D-02 -3.7750818168418306D-02
 30 -0.13 -3.7084486888905768D-02 -3.7103461469841267D-02 -3.7116360856003568D-02
 30 -0.12 -3.6467630287536607D-02 -3.6486573275673478D-02 -3.6499201934431402D-02
 30 -0.11 -3.5867717935500115D-02 -3.5886630861696411D-02 -3.5898997005747828D-02
 30 -0.10 -3.5284371231239356D-02 -3.5303255730021701D-02 -3.5315367307299839D-02
 30 -0.09 -3.4717173853106374D-02 -3.4736031676260846D-02 -3.4747896389995529D-02
 30 -0.08 -3.4165846833902398D-02 -3.4184679873734899D-02 -3.4196227704743301D-02
 30 -0.07 -3.3629960547356327D-02 -3.3648770789674987D-02 -3.3660163985225713D-02
 30 -0.06 -3.3109250706733651D-02 -3.3128040228770403D-02 -3.3139132838165594D-02
 30 -0.05 -3.2603349507134782D-02 -3.2622120498331464D-02 -3.2632995755135896D-02
 30 -0.04 -3.2111906839892200D-02 -3.2130661560889735D-02 -3.2141326010084403D-02
 30 -0.03 -3.1634547360668036D-02 -3.1653360801998015D-02 -3.1663820784822404D-02
 30 -0.02 -3.1171064502514875D-02 -3.1189865552513969D-02 -3.1200055434574554D-02
 30 -0.01 -3.0721038235593422D-02 -3.0739829422749776D-02 -3.0749898662659980D-02
 30  0.00 -3.0284256010178798D-02 -3.0303039899835689D-02 -3.0312852379507198D-02
 30  0.01 -2.9860321483997122D-02 -2.9879100732335313D-02 -2.9888732892922064D-02
 30  0.02 -2.9448841367879362D-02 -2.9467618583229743D-02 -2.9477075720887973D-02
 30  0.03 -2.9049682934023942D-02 -2.9068460878149856D-02 -2.9077748164594804D-02
 30  0.04 -2.8662509879771619D-02 -2.8681291289017658D-02 -2.8690346611332712D-02
 30  0.05 -2.8286923792938672D-02 -2.8305711459883996D-02 -2.8314673774504560D-02
 30  0.06 -2.7922858207187078D-02 -2.7941654972798227D-02 -2.7950396126036975D-02
 30  0.07 -2.7569714735289408D-02 -2.7588523346743856D-02 -2.7597114131214399D-02
 30  0.08 -2.7227510908681765D-02 -2.7246334293830648D-02 -2.7254779031688540D-02
 30  0.09 -2.6895777604961396D-02 -2.6914554666535251D-02 -2.6922857448863829D-02
 30  0.10 -2.6574307826938259D-02 -2.6593105880162071D-02 -2.6601207398049768D-02
 30  0.11 -2.6262858687216457D-02 -2.6281680611741451D-02 -2.6289648559790373D-02
 30  0.12 -2.5961104133524780D-02 -2.5979952724836976D-02 -2.5987790752907393D-02
 30  0.13 -2.5668953426247906D-02 -2.5687769864657914D-02 -2.5695481519743983D-02
 30  0.14 -2.5385920750274654D-02 -2.5404831214129994D-02 -2.5412358680324841D-02
 30  0.15 -2.5111857631966029D-02 -2.5130742471751358D-02 -2.5138211395524978D-02
 30  0.16 -2.4846615096800057D-02 -2.4865538320898675D-02 -2.4872830391331584D-02
 30  0.17 -2.4589811407505442D-02 -2.4608775749094022D-02 -2.4615954679663835D-02
 30  0.18 -2.4341368513337812D-02 -2.4360257913794255D-02 -2.4367385989438196D-02
 30  0.19 -2.4100875764070245D-02 -2.4119812511986641D-02 -2.4126773684117898D-02
 30  0.20 -2.3868252703297937D-02 -2.3887180878164535D-02 -2.3894037213952123D-02
 30  0.21 -2.3643185652303021D-02 -2.3662108585139729D-02 -2.3668920840960936D-02
 30  0.22 -2.3425504605696475D-02 -2.3444483448451847D-02 -2.3451137615881322D-02
 30  0.23 -2.3215037765568720D-02 -2.3234017550580629D-02 -2.3240574203584746D-02
 30  0.24 -2.3011456579401818D-02 -2.3030497609528126D-02 -2.3036958980111526D-02
 30  0.25 -2.2814722408655577D-02 -2.2833713402488565D-02 -2.2840081639941539D-02
 30  0.26 -2.2624481149651224D-02 -2.2643538844634704D-02 -2.2649816008264278D-02
 30  0.27 -2.2440643726850982D-02 -2.2459714187089790D-02 -2.2465902242034534D-02
 30  0.28 -2.2263015002409396D-02 -2.2282101104872745D-02 -2.2288257912118987D-02
 30  0.29 -2.2091408822511205D-02 -2.2110457653947618D-02 -2.2116528772738758D-02
 30  0.30 -2.1925596069077170D-02 -2.1944666287929838D-02 -2.1950653449662655D-02
 30  0.31 -2.1765435767976855D-02 -2.1784529998196939D-02 -2.1790434861299675D-02
 30  0.32 -2.1610736881667654D-02 -2.1629857683552189D-02 -2.1635681835850351D-02
 30  0.33 -2.1461423583624684D-02 -2.1480518739828629D-02 -2.1486318414778827D-02
 30  0.34 -2.1317172298737867D-02 -2.1336299147181371D-02 -2.1342020853980712D-02
 30  0.35 -2.1177978534766009D-02 -2.1197139410462897D-02 -2.1202784540979826D-02
 30  0.36 -2.1043608971192139D-02 -2.1062752060723812D-02 -2.1068376019230291D-02
 30  0.37 -2.0913907323840651D-02 -2.0933089105504003D-02 -2.0938638890648183D-02
 30  0.38 -2.0788762504430874D-02 -2.0807985107994663D-02 -2.0813461939177644D-02
 30  0.39 -2.0668058459442241D-02 -2.0687216907144080D-02 -2.0692675459282592D-02
 30  0.40 -2.0551604555809091D-02 -2.0570754879441502D-02 -2.0576142574948112D-02
 30  0.41 -2.0439257080876683D-02 -2.0458454713767185D-02 -2.0463772617614964D-02
 30  0.42 -2.0330931686891141D-02 -2.0350125466659021D-02 -2.0355427615766170D-02
 30  0.43 -2.0226443639978421D-02 -2.0245688540805603D-02 -2.0250922730865744D-02
 30  0.44 -2.0125755593152186D-02 -2.0145000612307083D-02 -2.0150167768134969D-02
 30  0.45 -2.0028660347300435D-02 -2.0047907449104008D-02 -2.0053061044668898D-02
 30  0.46 -1.9935079884319730D-02 -1.9954330948201277D-02 -1.9959471559265019D-02
 30  0.47 -1.9844905934711173D-02 -1.9864162774437078D-02 -1.9869238626212656D-02
 30  0.48 -1.9758034431141158D-02 -1.9777298796629064D-02 -1.9782362871025614D-02
 30  0.49 -1.9674301177873131D-02 -1.9693574745124350D-02 -1.9698627545187506D-02
 30  0.50 -1.9593670370869693D-02 -1.9612954763249566D-02 -1.9617944794700963D-02
 30  0.51 -1.9516040016017623D-02 -1.9535336788673380D-02 -1.9540264727926866D-02
 30  0.52 -1.9441272426024694D-02 -1.9460531308549814D-02 -1.9465449571560260D-02
 30  0.53 -1.9369224214151860D-02 -1.9388550187457842D-02 -1.9393407517647045D-02
 30  0.54 -1.9299916796365012D-02 -1.9319207892900661D-02 -1.9324108037742600D-02
 30  0.55 -1.9233224161584989D-02 -1.9252533386857243D-02 -1.9257322074724761D-02
 30  0.56 -1.9169011993361941D-02 -1.9188289214825113D-02 -1.9193121371671881D-02
 30  0.57 -1.9107213495759036D-02 -1.9126511430331578D-02 -1.9131284589680636D-02
 30  0.58 -1.9047757498408553D-02 -1.9067077322070951D-02 -1.9071843220215788D-02
 30  0.59 -1.8990576668883773D-02 -1.9009868338884985D-02 -1.9014627291962204D-02
 30  0.60 -1.8935558936436874D-02 -1.8954874782479793D-02 -1.8959575993686008D-02
 30  0.61 -1.8882643418450040D-02 -1.8901984480767700D-02 -1.8906679408823700D-02
 30  0.62 -1.8831823290987561D-02 -1.8851139602016388D-02 -1.8855777555324096D-02
 30  0.63 -1.8782888443031671D-02 -1.8802231988879894D-02 -1.8806864259069862D-02
 30  0.64 -1.8735893428873208D-02 -1.8755214286694809D-02 -1.8759841123699460D-02
 30  0.65 -1.8690733257110514D-02 -1.8710032421932265D-02 -1.8714654064034320D-02
 30  0.66 -1.8647312215849171D-02 -1.8666641375589731D-02 -1.8671207318835530D-02
 30  0.67 -1.8605581898433136D-02 -1.8624891179457620D-02 -1.8629503107471343D-02
 30  0.68 -1.8565500118847510D-02 -1.8584841027380446D-02 -1.8589397785935324D-02
 30  0.69 -1.8526974430678127D-02 -1.8546347708806907D-02 -1.8550900176252313D-02
 30  0.70 -1.8490017204256609D-02 -1.8509373028185536D-02 -1.8513870856722549D-02
 30  0.71 -1.8454488121147576D-02 -1.8473827261320498D-02 -1.8478371706791941D-02
 30  0.72 -1.8420402028701974D-02 -1.8439725222451169D-02 -1.8444265920721209D-02
 30  0.73 -1.8387673350948489D-02 -1.8407031715194096D-02 -1.8411518419407275D-02
 30  0.74 -1.8356220721733367D-02 -1.8375564481700944D-02 -1.8380047801068430D-02
 30  0.75 -1.8326062780759649D-02 -1.8345442921864390D-02 -1.8349872668402618D-02
 30  0.76 -1.8297118160116820D-02 -1.8316484927474591D-02 -1.8320911617156363D-02
 30  0.77 -1.8269359438239305D-02 -1.8288713425272968D-02 -1.8293137193737805D-02
 30  0.78 -1.8242709319321572D-02 -1.8262051093563193D-02 -1.8266472070532704D-02
 30  0.79 -1.8217142171811404D-02 -1.8236472276118753D-02 -1.8240940793737850D-02
 30  0.80 -1.8192632894997750D-02 -1.8211951847938754D-02 -1.8216367608610985D-02
 30  0.81 -1.8169107583385882D-02 -1.8188466031920009D-02 -1.8192879356974424D-02
 30  0.82 -1.8146544420424474D-02 -1.8165892661010187D-02 -1.8170303658863924D-02
 30  0.83 -1.8124921420643307D-02 -1.8144259907247953D-02 -1.8148668681396161D-02
 30  0.84 -1.8104218901487980D-02 -1.8123548068811952D-02 -1.8127904642794297D-02
 30  0.85 -1.8084316920226776D-02 -1.8103637183413505D-02 -1.8108041803000116D-02
 30  0.86 -1.8065247338123962D-02 -1.8084609124738898D-02 -1.8088961774443031D-02
 30  0.87 -1.8046992338182910D-02 -1.8066345976134532D-02 -1.8070696793968617D-02
 30  0.88 -1.8029534617709099D-02 -1.8048830480836508D-02 -1.8053179548432580D-02
 30  0.89 -1.8012759032191652D-02 -1.8032097447058471D-02 -1.8036444842648689D-02
 31 -1.49 -5.6584369190513950D-01 -5.6578574131154935D-01 -5.6582646335028841D-01
 31 -1.48 -5.5603917584480711D-01 -5.5598560413188691D-01 -5.5602540026148484D-01
 31 -1.47 -5.4635946945151814D-01 -5.4631010745946895D-01 -5.4635049454387297D-01
 31 -1.46 -5.3680482820424058D-01 -5.3675951218203499D-01 -5.3679898097556888D-01
 31 -1.45 -5.2737702415876508D-01 -5.2733559548443809D-01 -5.2737559558378833D-01
 31 -1.44 -5.1807193379226624D-01 -5.1803563527850238D-01 -5.1807472598563264D-01
 31 -1.43 -5.0889286089740216D-01 -5.0886011624295691D-01 -5.0889968270041164D-01
 31 -1.42 -4.9983743769935102D-01 -4.9980943739473749D-01 -4.9984810448206096D-01
 31 -1.41 -4.9090620554416442D-01 -4.9088014473253916D-01 -4.9091923594997694D-01
 31 -1.40 -4.8209712269209892D-01 -4.8207547446413901D-01 -4.8211367721936244D-01
 31 -1.39 -4.7341087943834737D-01 -4.7339221216042782D-01 -4.7343079120146170D-01
 31 -1.38 -4.6484693783703979D-01 -4.6483112717174790D-01 -4.6487004573246649D-01
 31 -1.37 -4.5640258546776191D-01 -4.5639069979805169D-01 -4.5642873394112426D-01
 31 -1.36 -4.4807968833555989D-01 -4.4807155739833959D-01 -4.4810988895952097D-01
 31 -1.35 -4.3987701188971051D-01 -4.3987133602800432D-01 -4.3990879671526550D-01
 31 -1.34 -4.3179418214155174D-01 -4.3179196336917869D-01 -4.3182968249952119D-01
 31 -1.33 -4.2382914701629815D-01 -4.2383023120291230D-01 -4.2386709354779339D-01
 31 -1.32 -4.1598188223799970D-01 -4.1598506092369530D-01 -4.1602214559014383D-01
 31 -1.31 -4.0825150118335651D-01 -4.0825771417442608D-01 -4.0829395662233153D-01
 31 -1.30 -4.0063801242517183D-01 -4.0064610830991698D-01 -4.0068253979127000D-01
 31 -1.29 -3.9313885270964088D-01 -3.9315072081350921D-01 -3.9318632512511442D-01
 31 -1.28 -3.8575440817349360D-01 -3.8576890651257145D-01 -3.8580466908229644D-01
 31 -1.27 -3.7848431473289262D-01 -3.7850037317749741D-01 -3.7853626852426098D-01
 31 -1.26 -3.7132592277779281D-01 -3.7134530945342203D-01 -3.7138039010456075D-01
 31 -1.25 -3.6428085717931208D-01 -3.6430160837115255D-01 -3.6433679517470813D-01
 31 -1.24 -3.5734557714728993D-01 -3.5736850273710064D-01 -3.5740377287527103D-01
 31 -1.23 -3.5052067280302102D-01 -3.5054566352104854D-01 -3.5058013347694850D-01
 31 -1.22 -3.4380521311672130D-01 -3.4383216356725982D-01 -3.4386669383201229D-01
 31 -1.21 -3.3719750368081647D-01 -3.3722631223173416D-01 -3.3726088249283553D-01
 31 -1.20 -3.3069705714537062D-01 -3.3072762577414505D-01 -3.3076141215331678D-01
 31 -1.19 -3.2430264489829969D-01 -3.2433487908459291D-01 -3.2436868567021748D-01
 31 -1.18 -3.1801361828495511D-01 -3.1804742696002819D-01 -3.1808123563510127D-01
 31 -1.17 -3.1182841297326414D-01 -3.1186370832365379D-01 -3.1189675077933771D-01
 31 -1.16 -3.0574575968311574D-01 -3.0578319110917918D-01 -3.0581621883805876D-01
 31 -1.15 -2.9976574404713718D-01 -2.9980447949546407D-01 -2.9983675903573642D-01
 31 -1.14 -2.9388673608969484D-01 -2.9392669750116190D-01 -2.9395894706129322D-01
 31 -1.13 -2.8810750002953850D-01 -2.8814861223731020D-01 -2.8818013159660183D-01
 31 -1.12 -2.8242651550165371D-01 -2.8246870609572805D-01 -2.8250018161829149D-01
 31 -1.11 -2.7684345899742019D-01 -2.7688665841366383D-01 -2.7691807617093189D-01
 31 -1.10 -2.7135722207417851D-01 -2.7140136329933767D-01 -2.7143270996647972D-01
 31 -1.09 -2.6596650290197205D-01 -2.6601152145803003D-01 -2.6604215908645834D-01
 31 -1.08 -2.6066948880874002D-01 -2.6071593391440195D-01 -2.6074648990496907D-01
 31 -1.07 -2.5546653846469419D-01 -2.5551372563072894D-01 -2.5554359092568757D-01
 31 -1.06 -2.5035504437603961D-01 -2.5040291664655839D-01 -2.5043269086358833D-01
 31 -1.05 -2.4533486594671561D-01 -2.4538336869034141D-01 -2.4541304095703015D-01
 31 -1.04 -2.4040445980976241D-01 -2.4045354049764595D-01 -2.4048310045739396D-01
 31 -1.03 -2.3556290588912435D-01 -2.3561305929298398D-01 -2.3564140686907858D-01
 31 -1.02 -2.3080911814389088D-01 -2.3085920554059403D-01 -2.3088744630682029D-01
 31 -1.01 -2.2614145334679184D-01 -2.2619249437754058D-01 -2.2622061902713675D-01
 31 -1.00 -2.2155926367294998D-01 -2.2161017214347872D-01 -2.2163817180226955D-01
 31 -0.99 -2.1706172353043310D-01 -2.1711347538849790D-01 -2.1714084415958990D-01
 31 -0.98 -2.1264592570109225D-01 -2.1269797088625636D-01 -2.1272520948783752D-01
 31 -0.97 -2.0831330195731845D-01 -2.0836512639062993D-01 -2.0839222724107720D-01
 31 -0.96 -2.0406076681923577D-01 -2.0411328409806606D-01 -2.0413977511482118D-01
 31 -0.95 -1.9988824173435604D-01 -1.9994094086101874D-01 -1.9996729042435007D-01
 31 -0.94 -1.9579511963114893D-01 -1.9584796677619082D-01 -1.9587372420822807D-01
 31 -0.93 -1.9177753204469752D-01 -1.9183049415339185D-01 -1.9185610697644895D-01
 31 -0.92 -1.8783871492079710D-01 -1.8789133710753708D-01 -1.8791679945595968D-01
 31 -0.91 -1.8397264583019834D-01 -1.8402574661462082D-01 -1.8405063760731888D-01
 31 -0.90 -1.8018136989245470D-01 -1.8023449669325850D-01 -1.8025923512722059D-01
 31 -0.89 -1.7646399207572333D-01 -1.7651711820596100D-01 -1.7654130248912892D-01
 31 -0.88 -1.7281778948958199D-01 -1.7287088894248551D-01 -1.7289491935182871D-01
 31 -0.87 -1.6924371446793038D-01 -1.6929638418466775D-01 -1.6932025607067105D-01
 31 -0.86 -1.6573851602028356D-01 -1.6579111989708872D-01 -1.6581445823679808D-01
 31 -0.85 -1.6230081567592008D-01 -1.6235369324458057D-01 -1.6237651027763267D-01
 31 -0.84 -1.5893220953965445D-01 -1.5898461555205498D-01 -1.5900727761147143D-01
 31 -0.83 -1.5562947534323185D-01 -1.5568175169719056D-01 -1.5570425476346417D-01
 31 -0.82 -1.5239306734014529D-01 -1.5244485658455248D-01 -1.5246719704292419D-01
 31 -0.81 -1.4922008372278917D-01 -1.4927171353417767D-01 -1.4929355691591900D-01
 31 -0.80 -1.4611160190049069D-01 -1.4616305534493754D-01 -1.4618473698505033D-01
 31 -0.79 -1.4306465935902610D-01 -1.4311591977593124D-01 -1.4313712007181179D-01
 31 -0.78 -1.4007913662038129D-01 -1.4013018857459381D-01 -1.4015091876206193D-01
 31 -0.77 -1.3715511590723586D-01 -1.3720564258326270D-01 -1.3722621631960896D-01
 31 -0.76 -1.3428942245579778D-01 -1.3433971911692894D-01 -1.3435983778138144D-01
 31 -0.75 -1.3148226920923059D-01 -1.3153232286322128D-01 -1.3155228645932165D-01
 31 -0.74 -1.2873305533289181D-01 -1.2878257087594100D-01 -1.2880209414720040D-01
 31 -0.73 -1.2603969943738835D-01 -1.2608895444849699D-01 -1.2610832439668579D-01
 31 -0.72 -1.2340264305138998D-01 -1.2345135622342250D-01 -1.2347030023476849D-01
 31 -0.71 -1.2081992691067592D-01 -1.2086836467370304D-01 -1.2088715746700865D-01
 31 -0.70 -1.1829079807339014D-01 -1.1833869180986180D-01 -1.1835707264926446D-01
 31 -0.69 -1.1581409791831671D-01 -1.1586170322874348D-01 -1.1587968183002165D-01
 31 -0.68 -1.1338945340647599D-01 -1.1343651427750251D-01 -1.1345434787073361D-01
 31 -0.67 -1.1101622291964929D-01 -1.1106298485345817D-01 -1.1108042971995680D-01
 31 -0.66 -1.0869281164012226D-01 -1.0873879319520964D-01 -1.0875633255127387D-01
 31 -0.65 -1.0641846417016285D-01 -1.0646414300316215D-01 -1.0648130154956797D-01
 31 -0.64 -1.0419222243768245D-01 -1.0423759214893522D-01 -1.0425437894209874D-01
 31 -0.63 -1.0201382360761040D-01 -1.0205865655629520D-01 -1.0207530245308410D-01
 31 -0.62 -9.9882135383319776D-02 -9.9926653106526694D-02 -9.9942722918806265D-02
 31 -0.61 -9.7796144704011462D-02 -9.7839917245492861D-02 -9.7855853850401131D-02
 31 -0.60 -9.5755026304416416D-02 -9.5798483455923261D-02 -9.5814078127516633D-02
 31 -0.59 -9.3758227214844503D-02 -9.3801161464481697D-02 -9.3816625933545339D-02
 31 -0.58 -9.1804810951513216D-02 -9.1847426577082336D-02 -9.1862561098312492D-02
 31 -0.57 -8.9894275841379365D-02 -8.9936374772234956D-02 -8.9951382261475143D-02
 31 -0.56 -8.8025342041707311D-02 -8.8066929568532001D-02 -8.8081618740850826D-02
 31 -0.55 -8.6197619637932432D-02 -8.6238701514354865D-02 -8.6253266906904630D-02
 31 -0.54 -8.4410122479459795D-02 -8.4450704356998599D-02 -8.4464962854512243D-02
 31 -0.53 -8.2662299017334531D-02 -8.2702386731841451D-02 -8.2716345846714390D-02
 31 -0.52 -8.0953427187931304D-02 -8.0993201972940493D-02 -8.1006869079683741D-02
 31 -0.51 -7.9282677353522582D-02 -7.9321794725298461D-02 -7.9335348551483942D-02
 31 -0.50 -7.7649460137004411D-02 -7.7688101572264801D-02 -7.7701374065245535D-02
 31 -0.49 -7.6053022133983697D-02 -7.6091193845634869D-02 -7.6104356504824944D-02
 31 -0.48 -7.4492755668787769D-02 -7.4530464054925832D-02 -7.4543355810870460D-02
 31 -0.47 -7.2967828454431866D-02 -7.3005237735365741D-02 -7.3017865340744253D-02
 31 -0.46 -7.1477655569938292D-02 -7.1514611148552190D-02 -7.1526981216707461D-02
 31 -0.45 -7.0021847782070629D-02 -7.0058204904150684D-02 -7.0070475432852691D-02
 31 -0.44 -6.8599201912061175D-02 -6.8635270194730313D-02 -6.8647292955620026D-02
 31 -0.43 -6.7209677539319862D-02 -6.7245166876435156D-02 -6.7257093620875535D-02
 31 -0.42 -6.5852316217566001D-02 -6.5887524347115922D-02 -6.5899070332919765D-02
 31 -0.41 -6.4526639843446448D-02 -6.4561288469811434D-02 -6.4572744870464369D-02
 31 -0.40 -6.3231918012716229D-02 -6.3266293531550263D-02 -6.3277523780731107D-02
 31 -0.39 -6.1967850160554713D-02 -6.2001685593609170D-02 -6.2012695536111023D-02
 31 -0.38 -6.0733481653692523D-02 -6.0767052574330967D-02 -6.0777847929202947D-02
 31 -0.37 -5.9528438047604569D-02 -5.9561488100283680D-02 -5.9572203547050749D-02
 31 -0.36 -5.8352322726253007D-02 -5.8384990687488147D-02 -5.8395500147885498D-02
 31 -0.35 -5.7204291354410353D-02 -5.7236584269808807D-02 -5.7246893162032152D-02
 31 -0.34 -5.6083991415718709D-02 -5.6115916445486094D-02 -5.6126151951213045D-02
 31 -0.33 -5.4990888703256635D-02 -5.5022333384341829D-02 -5.5032376552445077D-02
 31 -0.32 -5.3924317562555002D-02 -5.3955410845278863D-02 -5.3965266829236608D-02
 31 -0.31 -5.2883776656375420D-02 -5.2914640814214597D-02 -5.2924314654731359D-02
 31 -0.30 -5.1868979594967335D-02 -5.1899391470281581D-02 -5.1909001170659677D-02
 31 -0.29 -5.0879252080690045D-02 -5.0909333975876478D-02 -5.0918769256654513D-02
 31 -0.28 -4.9914142101769046D-02 -4.9943901175431599D-02 -4.9953057813481604D-02
 31 -0.27 -4.8973030672171208D-02 -4.9002474062583339D-02 -4.9011574746892536D-02
 31 -0.26 -4.8055674256420502D-02 -4.8084809170522255D-02 -4.8093749487123860D-02
 31 -0.25 -4.7161582996088684D-02 -4.7190313277066701D-02 -4.7199201061829690D-02
 31 -0.24 -4.6290123523173458D-02 -4.6318561439826017D-02 -4.6327295942797872D-02
 31 -0.23 -4.5440911924456158D-02 -4.5469064598632133D-02 -4.5477650165934018D-02
 31 -0.22 -4.4613509845764912D-02 -4.4641482544410901D-02 -4.4649825279094793D-02
 31 -0.21 -4.3807682430694488D-02 -4.3835189452188075D-02 -4.3843586332433487D-02
 31 -0.20 -4.3022667206860724D-02 -4.3050006812859677D-02 -4.3058170722984374D-02
 31 -0.19 -4.2258204774759903D-02 -4.2285287500837543D-02 -4.2293318929950217D-02
 31 -0.18 -4.1513897823827056D-02 -4.1540638831277309D-02 -4.1548633565463469D-02
 31 -0.17 -4.0789269143618426D-02 -4.0815768778558525D-02 -4.0823546828404424D-02
 31 -0.16 -4.0083850573717592D-02 -4.0110204834043053D-02 -4.0117861815083547D-02
 31 -0.15 -3.9397455801865558D-02 -3.9423493534010506D-02 -3.9431033079345409D-02
 31 -0.14 -3.8729501102435962D-02 -3.8755318237052916D-02 -3.8762743901190236D-02
 31 -0.13 -3.8079640904012148D-02 -3.8105244293782620D-02 -3.8112644609098342D-02
 31 -0.12 -3.7447504807767727D-02 -3.7472817426426941D-02 -3.7480109472199631D-02
 31 -0.11 -3.6832740571818894D-02 -3.6857854235855809D-02 -3.6865041369971631D-02
 31 -0.10 -3.6234960364982666D-02 -3.6259881749677904D-02 -3.6266967241404983D-02
 31 -0.09 -3.5653737986902696D-02 -3.5678393401990485D-02 -3.5685460752243665D-02
 31 -0.08 -3.5088787889771239D-02 -3.5113265344547652D-02 -3.5120236270179774D-02
 31 -0.07 -3.4539670166903527D-02 -3.4563976155974285D-02 -3.4570853734875333D-02
 31 -0.06 -3.4006113941721788D-02 -3.4030254891318321D-02 -3.4037042123153761D-02
 31 -0.05 -3.3487742765083608D-02 -3.3511725065842275D-02 -3.3518348748908959D-02
 31 -0.04 -3.2984197963669637D-02 -3.3008027923796084D-02 -3.3014568007490100D-02
 31 -0.03 -3.2495169537353347D-02 -3.2518779169762591D-02 -3.2525312652945025D-02
 31 -0.02 -3.2020296091754670D-02 -3.2043766703938735D-02 -3.2050147776626278D-02
 31 -0.01 -3.1559222987910349D-02 -3.1582560676576658D-02 -3.1588938678448204D-02
 31  0.00 -3.1111660412447471D-02 -3.1134871172963242D-02 -3.1141175330140367D-02
 31  0.01 -3.0677417749121430D-02 -3.0700436719884032D-02 -3.0706669548890522D-02
 31  0.02 -3.0255876553389790D-02 -3.0278781116010074D-02 -3.0284874990468683D-02
 31  0.03 -2.9846972976979233D-02 -2.9869699643699562D-02 -2.9875797042087943D-02
 31  0.04 -2.9450293447491220D-02 -2.9472917880838844D-02 -2.9478951063064879D-02
 31  0.05 -2.9065635863438473D-02 -2.9088163629468339D-02 -2.9094134844560603D-02
 31  0.06 -2.8692658845166155D-02 -2.8715028276944398D-02 -2.8721006893846091D-02
 31  0.07 -2.8330952636925540D-02 -2.8353236851175731D-02 -2.8359090614919067D-02
 31  0.08 -2.7980467855495426D-02 -2.8002606334530538D-02 -2.8008404507611162D-02
 31  0.09 -2.7640657586788006D-02 -2.7662721910795763D-02 -2.7668466468525589D-02
 31  0.10 -2.7311376700225515D-02 -2.7333371953575013D-02 -2.7339064842677230D-02
 31  0.11 -2.6992440409835138D-02 -2.7014307489036122D-02 -2.7019950606249281D-02
 31  0.12 -2.6683448729939042D-02 -2.6705193559177061D-02 -2.6710788719916678D-02
 31  0.13 -2.6384182670499842D-02 -2.6405874173866445D-02 -2.6411423163099759D-02
 31  0.14 -2.6094397555213346D-02 -2.6115977802827726D-02 -2.6121482329755454D-02
 31  0.15 -2.5813751520246134D-02 -2.5835225999469059D-02 -2.5840687716728074D-02
 31  0.16 -2.5542093515559222D-02 -2.5563529249328438D-02 -2.5568949779706866D-02
 31  0.17 -2.5279155727813179D-02 -2.5300495882351323D-02 -2.5305876780916815D-02
 31  0.18 -2.5024735014641409D-02 -2.5045984710780275D-02 -2.5051327491523764D-02
 31  0.19 -2.4778472022175160D-02 -2.4799696482444025D-02 -2.4805002597511241D-02
 31  0.20 -2.4540284166701325D-02 -2.4561427553195882D-02 -2.4566698425749774D-02
 31  0.21 -2.4309849414851689D-02 -2.4330916379915524D-02 -2.4336153365581113D-02
 31  0.22 -2.4086993418257437D-02 -2.4107988514170519D-02 -2.4113192932312351D-02
 31  0.23 -2.3871481176932351D-02 -2.3892408851484196D-02 -2.3897581984519481D-02
 31  0.24 -2.3663093526971886D-02 -2.3684016474185676D-02 -2.3689159545009178D-02
 31  0.25 -2.3461615038141287D-02 -2.3482478640678525D-02 -2.3487592838514953D-02
 31  0.26 -2.3266916096804906D-02 -2.3287724396670879D-02 -2.3292810869971450D-02
 31  0.27 -2.3078730341221119D-02 -2.3099487232188007D-02 -2.3104547083725644D-02
 31  0.28 -2.2896915845798133D-02 -2.2917567921103787D-02 -2.2922602222009317D-02
 31  0.29 -2.2721224494478744D-02 -2.2741832901789459D-02 -2.2746842680362228D-02
 31  0.30 -2.2551478702288765D-02 -2.2572046959074381D-02 -2.2577033203143616D-02
 31  0.31 -2.2387533659111728D-02 -2.2408065177364000D-02 -2.2413028841117292D-02
 31  0.32 -2.2229193395317121D-02 -2.2249691483081389D-02 -2.2254633487802634D-02
 31  0.33 -2.2076267862760564D-02 -2.2096791648812463D-02 -2.2101712883615097D-02
 31  0.34 -2.1928705266340213D-02 -2.1949145976986328D-02 -2.1954047291800654D-02
 31  0.35 -2.1786165489313919D-02 -2.1806582026912741D-02 -2.1811464242425506D-02
 31  0.36 -2.1648632312605959D-02 -2.1669027549812515D-02 -2.1673891454620585D-02
 31  0.37 -2.1515889670199073D-02 -2.1536266391030366D-02 -2.1541112746255107D-02
 31  0.38 -2.1387823308613618D-02 -2.1408129315675727D-02 -2.1412958852490498D-02
 31  0.39 -2.1264259149809429D-02 -2.1284552083059884D-02 -2.1289310803256082D-02
 31  0.40 -2.1145056833393985D-02 -2.1165284659193869D-02 -2.1170082634046673D-02
 31  0.41 -2.1030068818424515D-02 -2.1050288627320331D-02 -2.1055071807919337D-02
 31  0.42 -2.0919154071833861D-02 -2.0939368171128681D-02 -2.0944137181149979D-02
 31  0.43 -2.0812231712611106D-02 -2.0832442327283224D-02 -2.0837197766029603D-02
 31  0.44 -2.0709154621716189D-02 -2.0729309988766230D-02 -2.0734052428072126D-02
 31  0.45 -2.0609818513195592D-02 -2.0629920986141574D-02 -2.0634650979775924D-02
 31  0.46 -2.0514035342247015D-02 -2.0534140781450154D-02 -2.0538805243345278D-02
 31  0.47 -2.0421694327130268D-02 -2.0441804632631264D-02 -2.0446511299876180D-02
 31  0.48 -2.0332795684250948D-02 -2.0352859328284914D-02 -2.0357501714005542D-02
 31  0.49 -2.0247117395253866D-02 -2.0267136370865881D-02 -2.0271821663030397D-02
 31  0.50 -2.0164569312429444D-02 -2.0184598670294214D-02 -2.0189220829801471D-02
 31  0.51 -2.0085046980763025D-02 -2.0105088339702086D-02 -2.0109701033426151D-02
 31  0.52 -2.0008515367352250D-02 -2.0028517374130094D-02 -2.0033121010610708D-02
 31  0.53 -1.9934827105385380D-02 -1.9954791456491473D-02 -1.9959386426190495D-02
 31  0.54 -1.9863845197173189D-02 -1.9883826239884737D-02 -1.9888412917235410D-02
 31  0.55 -1.9795546271431270D-02 -1.9815492758400929D-02 -1.9820124132684129D-02
 31  0.56 -1.9729792567528135D-02 -1.9749758536491691D-02 -1.9754329692543874D-02
 31  0.57 -1.9666567901858261D-02 -1.9686502165943340D-02 -1.9691066063247033D-02
 31  0.58 -1.9605694125973912D-02 -1.9625598064911223D-02 -1.9630155019352134D-02
 31  0.59 -1.9547154573808571D-02 -1.9567029507887308D-02 -1.9571579821742176D-02
 31  0.60 -1.9490834349680044D-02 -1.9510733775119523D-02 -1.9515277738408852D-02
 31  0.61 -1.9436670870539838D-02 -1.9456543700475792D-02 -1.9461081590776128D-02
 31  0.62 -1.9384604730590022D-02 -1.9404452128719517D-02 -1.9408984211756956D-02
 31  0.63 -1.9334525085589881D-02 -1.9354348163702982D-02 -1.9358874693350854D-02
 31  0.64 -1.9286383294152106D-02 -1.9306235089847208D-02 -1.9310756310332744D-02
 31  0.65 -1.9240123802229791D-02 -1.9259953308800617D-02 -1.9264469452967274D-02
 31  0.66 -1.9195648509370021D-02 -1.9215456708281863D-02 -1.9219967999657073D-02
 31  0.67 -1.9152907635981729D-02 -1.9172747264114189D-02 -1.9177253915935402D-02
 31  0.68 -1.9111909552206936D-02 -1.9131677905642196D-02 -1.9136180122262269D-02
 31  0.69 -1.9072455958581473D-02 -1.9092257396998758D-02 -1.9096755373871614D-02
 31  0.70 -1.9034559406116505D-02 -1.9054343004586360D-02 -1.9058836929042960D-02
 31  0.71 -1.8998231188786328D-02 -1.9017997734779829D-02 -1.9022487785697408D-02
 31  0.72 -1.8963279725357319D-02 -1.8983029972502202D-02 -1.8987516321070357D-02
 31  0.73 -1.8929772153132365D-02 -1.8949506821512023D-02 -1.8953989631300613D-02
 31  0.74 -1.8897573500716427D-02 -1.8917293280927842D-02 -1.8921772708808762D-02
 31  0.75 -1.8866702614384848D-02 -1.8886408166398805D-02 -1.8890884362287093D-02
 31  0.76 -1.8837024711005707D-02 -1.8856768079737560D-02 -1.8861189771693126D-02
 31  0.77 -1.8808563068233228D-02 -1.8828293408117952D-02 -1.8832763563248086D-02
 31  0.78 -1.8781289849466462D-02 -1.8800956390401358D-02 -1.8805423724765159D-02
 31  0.79 -1.8755075955686051D-02 -1.8774781948426855D-02 -1.8779246587407199D-02
 31  0.80 -1.8729946942488113D-02 -1.8749641567015866D-02 -1.8754103630385439D-02
 31  0.81 -1.8705878369597161D-02 -1.8725562131086365D-02 -1.8730021733298765D-02
 31  0.82 -1.8682745243173777D-02 -1.8702418625173037D-02 -1.8706875875782247D-02
 31  0.83 -1.8660627436070075D-02 -1.8680290900175523D-02 -1.8684694696824142D-02
 31  0.84 -1.8639351075338706D-02 -1.8659005063555750D-02 -1.8663457920261174D-02
 31  0.85 -1.8618998210333165D-02 -1.8638643144781596D-02 -1.8643093950242565D-02
 31  0.86 -1.8599498869822078D-02 -1.8619135154284275D-02 -1.8623532863825284D-02
 31  0.87 -1.8580783607864464D-02 -1.8600411628137300D-02 -1.8604807486844236D-02
 31  0.88 -1.8562834683478253D-02 -1.8582454807831644D-02 -1.8586899992255455D-02
 31  0.89 -1.8545636509736358D-02 -1.8565249091102163D-02 -1.8569692566567854D-02
 32 -1.49 -5.7749994500052715D-01 -5.7754953682066690D-01 -5.7751594236186254D-01
 32 -1.48 -5.6753027538437872D-01 -5.6758342970787989D-01 -5.6754903573384974D-01
 32 -1.47 -5.5768781754098340D-01 -5.5774281890098387D-01 -5.5771073477431687D-01
 32 -1.46 -5.4797129358157914D-01 -5.4802803051689408D-01 -5.4799667589474632D-01
 32 -1.45 -5.3838257178512627D-01 -5.3844093715198516D-01 -5.3841175446855560D-01
 32 -1.44 -5.2891892543864605D-01 -5.2897881580578188D-01 -5.2895029658333614D-01
 32 -1.43 -5.1958089950872233D-01 -5.1964360908602414D-01 -5.1961573816277895D-01
 32 -1.42 -5.1036895117935832D-01 -5.1043295906903974D-01 -5.1040708353916864D-01
 32 -1.41 -5.0128093140434715D-01 -5.0134614621100493D-01 -5.0132218975141640D-01
 32 -1.40 -4.9231749970540867D-01 -4.9238383364590455D-01 -4.9236172233240599D-01
 32 -1.39 -4.8347805094128399D-01 -4.8354541958335961D-01 -4.8352381077363726D-01
 32 -1.38 -4.7476084347539410D-01 -4.7483040786987796D-01 -4.7481053232859682D-01
 32 -1.37 -4.6616566804110932D-01 -4.6623729357279586D-01 -4.6621786969979606D-01
 32 -1.36 -4.5769439287468161D-01 -4.5776676387782944D-01 -4.5774778131962668D-01
 32 -1.35 -4.4934224343887796D-01 -4.4941644857473295D-01 -4.4939905674601704D-01
 32 -1.34 -4.4111244139019196D-01 -4.4118722714463199D-01 -4.4117136349975078D-01
 32 -1.33 -4.3300174705851413D-01 -4.3307815620022749D-01 -4.3306265289611179D-01
 32 -1.32 -4.2501017734880420D-01 -4.2508809772110467D-01 -4.2507294653760175D-01
 32 -1.31 -4.1713686695701613D-01 -4.1721513300203339D-01 -4.1720138356169245D-01
 32 -1.30 -4.0938083042264573D-01 -4.0946145382509214D-01 -4.0944801659135110D-01
 32 -1.29 -4.0174258820088876D-01 -4.0182340139439165D-01 -4.0181127941536621D-01
 32 -1.28 -3.9421947060985774D-01 -3.9430141085813253D-01 -3.9428956407524940D-01
 32 -1.27 -3.8681120994132573D-01 -3.8689321972605561D-01 -3.8688357151608743D-01
 32 -1.26 -3.7951708661743788D-01 -3.7960100676628367D-01 -3.7959063461305553D-01
 32 -1.25 -3.7233688488533051D-01 -3.7242166523947373D-01 -3.7241244998358858D-01
 32 -1.24 -3.6526888407049568D-01 -3.6535444253161820D-01 -3.6534543637781580D-01
 32 -1.23 -3.5831189571975580D-01 -3.5839815364379313D-01 -3.5839023199770814D-01
 32 -1.22 -3.5146591956438994D-01 -3.5155280152542551D-01 -3.5154591978593758D-01
 32 -1.21 -3.4473009399571131D-01 -3.4481752770398266D-01 -3.4481080203411563D-01
 32 -1.20 -3.3810224778892783D-01 -3.3819016387157641D-01 -3.3818441235215080D-01
 32 -1.19 -3.3158201251196329D-01 -3.3167034444399934D-01 -3.3166552633861557D-01
 32 -1.18 -3.2516875167344916D-01 -3.2525743584394118D-01 -3.2525272694993279D-01
 32 -1.17 -3.1886012472676184D-01 -3.1894986712910445D-01 -3.1894603198370519D-01
 32 -1.16 -3.1265716098745217D-01 -3.1274636930487898D-01 -3.1274337070597391D-01
 32 -1.15 -3.0655693710675885D-01 -3.0664632256015650D-01 -3.0664339188955331D-01
 32 -1.14 -3.0055934396875067D-01 -3.0064956934432374D-01 -3.0064670504668650D-01
 32 -1.13 -2.9466313992114362D-01 -2.9475342197887772D-01 -2.9475132239613971D-01
 32 -1.12 -2.8886679156943162D-01 -2.8895708189354774D-01 -2.8895571385833385D-01
 32 -1.11 -2.8317065755976956D-01 -2.8326091019694521D-01 -2.8325957312083888D-01
 32 -1.10 -2.7757161805884079D-01 -2.7766178899287874D-01 -2.7766113558031319D-01
 32 -1.09 -2.7206972835599241D-01 -2.7215977558791915D-01 -2.7215977558791915D-01
 32 -1.08 -2.6666377869890323D-01 -2.6675428661276218D-01 -2.6675428661276218D-01
 32 -1.07 -2.6135288849036775D-01 -2.6144257070584964D-01 -2.6144318078894818D-01
 32 -1.06 -2.5613504826086952D-01 -2.5622508905372932D-01 -2.5622568535037082D-01
 32 -1.05 -2.5101013016217494D-01 -2.5109988550096701D-01 -2.5110105115471759D-01
 32 -1.04 -2.4597600207729692D-01 -2.4606600927600042D-01 -2.4606714860762957D-01
 32 -1.03 -2.4103289097000791D-01 -2.4112198010833413D-01 -2.4112420733679227D-01
 32 -1.02 -2.3617802906637442D-01 -2.3626728490685373D-01 -2.3626946187857273D-01
 32 -1.01 -2.3141195381339896D-01 -2.3150026050985725D-01 -2.3150292035011205D-01
 32 -1.00 -2.2673186172228083D-01 -2.2682025742659689D-01 -2.2682285730025326D-01
 32 -0.99 -2.2213851867144904D-01 -2.2222644742170677D-01 -2.2222949697373881D-01
 32 -0.98 -2.1762793313604462D-01 -2.1771537142243969D-01 -2.1771884908155767D-01
 32 -0.97 -2.1320210270867890D-01 -2.1328902942704667D-01 -2.1329242879592139D-01
 32 -0.96 -2.0885788261384708D-01 -2.0894427736325893D-01 -2.0894807493466167D-01
 32 -0.95 -2.0459520319110347D-01 -2.0468104707271040D-01 -2.0468522326154534D-01
 32 -0.94 -2.0041345462759613D-01 -2.0049873019306738D-01 -2.0050281253396762D-01
 32 -0.93 -1.9630824502278449D-01 -1.9639293480079775D-01 -1.9639736882058900D-01
 32 -0.92 -1.9228336002250299D-01 -1.9236744939775374D-01 -1.9237178390163262D-01
 32 -0.91 -1.8833264672422065D-01 -1.8841612037014654D-01 -1.8842078133514750D-01
 32 -0.90 -1.8445820641024457D-01 -1.8454063685340819D-01 -1.8454560753339797D-01
 32 -0.89 -1.8065872845461506D-01 -1.8074093220121087D-01 -1.8074579153598502D-01
 32 -0.88 -1.7693185674015838D-01 -1.7701340766476370D-01 -1.7701855408233591D-01
 32 -0.87 -1.7327857476598754D-01 -1.7335907584601820D-01 -1.7336449418794334D-01
 32 -0.86 -1.6969556332498006D-01 -1.6977540029617105D-01 -1.6978069753596572D-01
 32 -0.85 -1.6618141903150158D-01 -1.6626058245821496D-01 -1.6626613129653600D-01
 32 -0.84 -1.6273742056070092D-01 -1.6281590278867056D-01 -1.6282132782747027D-01
 32 -0.83 -1.5936065594008331D-01 -1.5943844942249807D-01 -1.5944410713031004D-01
 32 -0.82 -1.5605159552113951D-01 -1.5612834815859633D-01 -1.5613387988021482D-01
 32 -0.81 -1.5280727649984635D-01 -1.5288333550628710D-01 -1.5288908218677372D-01
 32 -0.80 -1.4962847744819435D-01 -1.4970383805129089D-01 -1.4970978757258802D-01
 32 -0.79 -1.4651283954700256D-01 -1.4658749667673390D-01 -1.4659299092437647D-01
 32 -0.78 -1.4345959274913747D-01 -1.4353354245891517D-01 -1.4353923089812881D-01
 32 -0.77 -1.4046884774316698D-01 -1.4054208714573288D-01 -1.4054764963200367D-01
 32 -0.76 -1.3753798532536773D-01 -1.3761020912378527D-01 -1.3761625295628885D-01
 32 -0.75 -1.3466691219915147D-01 -1.3473842721506590D-01 -1.3474433754695964D-01
 32 -0.74 -1.3185472861689879D-01 -1.3192524426693600D-01 -1.3193131323681626D-01
 32 -0.73 -1.2909989402568792D-01 -1.2916942170212084D-01 -1.2917535699157243D-01
 32 -0.72 -1.2640201590103323D-01 -1.2647084394728733D-01 -1.2647692514012907D-01
 32 -0.71 -1.2376021187893987D-01 -1.2382806954209530D-01 -1.2383401722571843D-01
 32 -0.70 -1.2117261998651224D-01 -1.2123951899831706D-01 -1.2124560072666296D-01
 32 -0.69 -1.1863887042165011D-01 -1.1870508135456824D-01 -1.1871102999307261D-01
 32 -0.68 -1.1615806129297521D-01 -1.1622333199077849D-01 -1.1622940368359741D-01
 32 -0.67 -1.1372980364208990D-01 -1.1379439402375645D-01 -1.1380033336919704D-01
 32 -0.66 -1.1135222540281531D-01 -1.1141589467173998D-01 -1.1142194688361495D-01
 32 -0.65 -1.0902504656042679D-01 -1.0908804395670629D-01 -1.0909396476462731D-01
 32 -0.64 -1.0674727342259224D-01 -1.0680913763248485D-01 -1.0681516186266166D-01
 32 -0.63 -1.0451794446463344D-01 -1.0457915157659502D-01 -1.0458504559478390D-01
 32 -0.62 -1.0233659893270314D-01 -1.0239692988458388D-01 -1.0240291861877793D-01
 32 -0.61 -1.0020153584908542D-01 -1.0026100302234923D-01 -1.0026707995976306D-01
 32 -0.60 -9.8112579442691555D-02 -9.8171407828067395D-02 -9.8177354379657744D-02
 32 -0.59 -9.6068943591239853D-02 -9.6126928878734183D-02 -9.6132748190740788D-02
 32 -0.58 -9.4069875695357630D-02 -9.4126827214835188D-02 -9.4132725765066788D-02
 32 -0.57 -9.2114452772677338D-02 -9.2170590989486406D-02 -9.2176563140210790D-02
 32 -0.56 -9.0201379166450046D-02 -9.0256716360022429D-02 -9.0262561838216696D-02
 32 -0.55 -8.8330462409243971D-02 -8.8385202016538572D-02 -8.8390923926708748D-02
 32 -0.54 -8.6500880397015312D-02 -8.6554653344081162D-02 -8.6560441404355606D-02
 32 -0.53 -8.4711692911967784D-02 -8.4764702382452206D-02 -8.4770551703333252D-02
 32 -0.52 -8.2962353624366547D-02 -8.3014612134591353D-02 -8.3020339094615980D-02
 32 -0.51 -8.1252013957220898D-02 -8.1303533777660142D-02 -8.1309141377163732D-02
 32 -0.50 -7.9580073287799868D-02 -7.9630866925130925D-02 -7.9636529729292832D-02
 32 -0.49 -7.7945761052177473D-02 -7.7995672743712066D-02 -7.8001386540049358D-02
 32 -0.48 -7.6348457156671962D-02 -7.6397670794199402D-02 -7.6403266993784469D-02
 32 -0.47 -7.4787310662870643D-02 -7.4835838361924756D-02 -7.4841319896037178D-02
 32 -0.46 -7.3261566176054727D-02 -7.3309420030428188D-02 -7.3314947703375627D-02
 32 -0.45 -7.1771145844771456D-02 -7.1818183322968840D-02 -7.1823753550650113D-02
 32 -0.44 -7.0314658279000228D-02 -7.0361049179969978D-02 -7.0366506933025236D-02
 32 -0.43 -6.8891914339144544D-02 -6.8937670646365412D-02 -6.8943018786170471D-02
 32 -0.42 -6.7502234665259633D-02 -6.7547222663490086D-02 -6.7552609575899564D-02
 32 -0.41 -6.6144836220153769D-02 -6.6189216181502808D-02 -6.6194496112595771D-02
 32 -0.40 -6.4819261380865120D-02 -6.4862905157451523D-02 -6.4868360629524821D-02
 32 -0.39 -6.3524782962679494D-02 -6.3567844847626939D-02 -6.3573193298305131D-02
 32 -0.38 -6.2260979556085595D-02 -6.2303471083553524D-02 -6.2308715291057470D-02
 32 -0.37 -6.1027188281942694D-02 -6.1068857126981638D-02 -6.1074131664328346D-02
 32 -0.36 -5.9822746122566176D-02 -5.9864001940167832D-02 -5.9869175083440779D-02
 32 -0.35 -5.8647311909953502D-02 -5.8687907239829869D-02 -5.8693108516470277D-02
 32 -0.34 -5.7500137723043271D-02 -5.7540213142891150D-02 -5.7545315913741346D-02
 32 -0.33 -5.6380806198791350D-02 -5.6420250671783245D-02 -5.6425379674463302D-02
 32 -0.32 -5.5288637243799205D-02 -5.5327586238480442D-02 -5.5332619647023865D-02
 32 -0.31 -5.4223235878968767D-02 -5.4261582705334307D-02 -5.4266640722308898D-02
 32 -0.30 -5.3184072010574512D-02 -5.3221831913016604D-02 -5.3226912756158658D-02
 32 -0.29 -5.2170689327067615D-02 -5.2207877251194967D-02 -5.2212865875163265D-02
 32 -0.28 -5.1182396933504425D-02 -5.1219027602382228D-02 -5.1224037876240899D-02
 32 -0.27 -5.0218786750120717D-02 -5.0254874620429671D-02 -5.0259905050836370D-02
 32 -0.26 -4.9279389321150724D-02 -4.9315056129347230D-02 -4.9319997916025059D-02
 32 -0.25 -4.8363815013261771D-02 -4.8398965512739957D-02 -4.8403926694347989D-02
 32 -0.24 -4.7471416075671347D-02 -4.7506167830717289D-02 -4.7511043450081947D-02
 32 -0.23 -4.6601902078643016D-02 -4.6636163234678826D-02 -4.6641057685541082D-02
 32 -0.22 -4.5754719372958663D-02 -4.5788503414089951D-02 -4.5793415633720309D-02
 32 -0.21 -4.4929529156096326D-02 -4.4962849355880782D-02 -4.4967679799044799D-02
 32 -0.20 -4.4125750889942340D-02 -4.4158620280488205D-02 -4.4163468273194083D-02
 32 -0.19 -4.3343018884523687D-02 -4.3375450268786545D-02 -4.3380219590001677D-02
 32 -0.18 -4.2580833201528348D-02 -4.2612933056609112D-02 -4.2617719877103610D-02
 32 -0.17 -4.1838894984215662D-02 -4.1870487962318792D-02 -4.1875291573024526D-02
 32 -0.16 -4.1116630429787387D-02 -4.1147913527610040D-02 -4.1152642367978581D-02
 32 -0.15 -4.0413759106635506D-02 -4.0444651957682841D-02 -4.0449397815959673D-02
 32 -0.14 -3.9729864847728502D-02 -3.9760379269123097D-02 -3.9765141635467918D-02
 32 -0.13 -3.9064590086555974D-02 -3.9094650798399910D-02 -3.9099342354583649D-02
 32 -0.12 -3.8417295196235712D-02 -3.8447087327106548D-02 -3.8451795853537286D-02
 32 -0.11 -3.7787880825280860D-02 -3.7817328710597349D-02 -3.7821969494816289D-02
 32 -0.10 -3.7175863193027375D-02 -3.7204977803008757D-02 -3.7209636140605774D-02
 32 -0.09 -3.6580806386480452D-02 -3.6609598480324079D-02 -3.6614192090737879D-02
 32 -0.08 -3.6002418406885381D-02 -3.6030898580378092D-02 -3.6035510426653899D-02
 32 -0.07 -3.5440329059498857D-02 -3.5468427858804538D-02 -3.5473057774599220D-02
 32 -0.06 -3.4894021524360268D-02 -3.4921908759811313D-02 -3.4926477854885209D-02
 32 -0.05 -3.4363428095264152D-02 -3.4390956163935164D-02 -3.4395544175380335D-02
 32 -0.04 -3.3847945342836541D-02 -3.3875202753424878D-02 -3.3879809639721495D-02
 32 -0.03 -3.3347334876643826D-02 -3.3374331179588178D-02 -3.3378881118286671D-02
 32 -0.02 -3.2861151855216930D-02 -3.2887971292132556D-02 -3.2892466169827911D-02
 32 -0.01 -3.2389258360241230D-02 -3.2415760270955649D-02 -3.2420275959652793D-02
 32  0.00 -3.1931132779493200D-02 -3.1957401020889918D-02 -3.1961937597398543D-02
 32  0.01 -3.1486654962305086D-02 -3.1512625992583504D-02 -3.1517183582855199D-02
 32  0.02 -3.1055191771340078D-02 -3.1080947209389649D-02 -3.1085454411048326D-02
 32  0.03 -3.0636678205697702D-02 -3.0662226463568469D-02 -3.0666755794603734D-02
 32  0.04 -3.0230690642938672D-02 -3.0256039858877017D-02 -3.0260591513672577D-02
 32  0.05 -2.9836952846176275D-02 -2.9862111005200039D-02 -2.9866615909708426D-02
 32  0.06 -2.9455254901552350D-02 -2.9480229832274676D-02 -2.9484758253779282D-02
 32  0.07 -2.9085106635792418D-02 -2.9109837887157063D-02 -2.9114390068040112D-02
 32  0.08 -2.8726458184528219D-02 -2.8750954573894122D-02 -2.8755463524683993D-02
 32  0.09 -2.8378682203165619D-02 -2.8403085426870957D-02 -2.8407552683669478D-02
 32  0.10 -2.8041764429502451D-02 -2.8065948161797426D-02 -2.8070441314245666D-02
 32  0.11 -2.7715382784828997D-02 -2.7739420581254913D-02 -2.7743874450892415D-02
 32  0.12 -2.7399193956372046D-02 -2.7423027474221970D-02 -2.7427508435343615D-02
 32  0.13 -2.7092974109392216D-02 -2.7116675357596848D-02 -2.7121183747200989D-02
 32  0.14 -2.6796471974737765D-02 -2.6820047201798716D-02 -2.6824519467094833D-02
 32  0.15 -2.6509274093107663D-02 -2.6532729364128597D-02 -2.6537230240459640D-02
 32  0.16 -2.6231416149492162D-02 -2.6254694544010554D-02 -2.6259161479174887D-02
 32  0.17 -2.5962370740573282D-02 -2.5985541391390587D-02 -2.5989975666883922D-02
 32  0.18 -2.5702056559271890D-02 -2.5725063071194376D-02 -2.5729527946823538D-02
 32  0.19 -2.5450105388831884D-02 -2.5473015601527725D-02 -2.5477511422836323D-02
 32  0.20 -2.5206493735179004D-02 -2.5229251781277242D-02 -2.5233717741936300D-02
 32  0.21 -2.4970707773287415D-02 -2.4993380290197799D-02 -2.4997878323043295D-02
 32  0.22 -2.4742752403760386D-02 -2.4765283925873349D-02 -2.4769753986560644D-02
 32  0.23 -2.4522325834222529D-02 -2.4544781956623435D-02 -2.4549225146617198D-02
 32  0.24 -2.4309143300875101D-02 -2.4331468925818688D-02 -2.4335945989644267D-02
 32  0.25 -2.4103103952304746D-02 -2.4125304242112462D-02 -2.4129815530950394D-02
 32  0.26 -2.3903896539953447D-02 -2.3926094554498015D-02 -2.3930522349952382D-02
 32  0.27 -2.3711426146413639D-02 -2.3733507980208610D-02 -2.3737971329592697D-02
 32  0.28 -2.3525429454268193D-02 -2.3547399781864368D-02 -2.3551899024483791D-02
 32  0.29 -2.3345769301690071D-02 -2.3367632610716175D-02 -2.3372109937298650D-02
 32  0.30 -2.3172146866496466D-02 -2.3193965341904620D-02 -2.3198421635290366D-02
 32  0.31 -2.3004471977815084D-02 -2.3026191647777430D-02 -2.3030627760740562D-02
 32  0.32 -2.2842543788813535D-02 -2.2864168684622925D-02 -2.2868642800997287D-02
 32  0.33 -2.2686167510631145D-02 -2.2707758642206765D-02 -2.2712213955071572D-02
 32  0.34 -2.2535175581309068D-02 -2.2556679317118019D-02 -2.2561173484125709D-02
 32  0.35 -2.2389447989062304D-02 -2.2410924596246284D-02 -2.2415344584004463D-02
 32  0.36 -2.2248796770427147D-02 -2.2270192829792014D-02 -2.2274652694408967D-02
 32  0.37 -2.2113057514175898D-02 -2.2134376373854198D-02 -2.2138820146715903D-02
 32  0.38 -2.1982056778580863D-02 -2.2003301654965425D-02 -2.2007786061590130D-02
 32  0.39 -2.1855672451013199D-02 -2.1876902290153554D-02 -2.1881371729972576D-02
 32  0.40 -2.1733760599218794D-02 -2.1754922324958032D-02 -2.1759377425113659D-02
 32  0.41 -2.1616169892197976D-02 -2.1637266367086405D-02 -2.1641763247259995D-02
 32  0.42 -2.1502811022130419D-02 -2.1523844996924897D-02 -2.1528328554710034D-02
 32  0.43 -2.1393434731684671D-02 -2.1414464044689600D-02 -2.1418934843517416D-02
 32  0.44 -2.1288001085448670D-02 -2.1308972912842384D-02 -2.1313431490319792D-02
 32  0.45 -2.1186403127962064D-02 -2.1207319918599678D-02 -2.1211766795349408D-02
 32  0.46 -2.1088448141013991D-02 -2.1109312231728086D-02 -2.1113802665950018D-02
 32  0.47 -2.0994077089693079D-02 -2.1014890727294587D-02 -2.1019370302841369D-02
 32  0.48 -2.0903071308872839D-02 -2.0923891155298226D-02 -2.0928360336991633D-02
 32  0.49 -2.0815476478381948D-02 -2.0836249972824444D-02 -2.0840709204615764D-02
 32  0.50 -2.0731036586392786D-02 -2.0751765723712672D-02 -2.0756269698575368D-02
 32  0.51 -2.0649753064035145D-02 -2.0670439749873377D-02 -2.0674934500984819D-02
 32  0.52 -2.0571481280384545D-02 -2.0592127346931517D-02 -2.0596559225090814D-02
 32  0.53 -2.0496070548036496D-02 -2.0516677746408217D-02 -2.0521155226682696D-02
 32  0.54 -2.0423488497422888D-02 -2.0444112355043564D-02 -2.0448581754997919D-02
 32  0.55 -2.0353656825929271D-02 -2.0374191261041279D-02 -2.0378652931497550D-02
 32  0.56 -2.0286380706834618D-02 -2.0306934773400537D-02 -2.0311389048922657D-02
 32  0.57 -2.0221697096447062D-02 -2.0242218524267341D-02 -2.0246665726640925D-02
 32  0.58 -2.0159423635897487D-02 -2.0179913845342783D-02 -2.0184407781617994D-02
 32  0.59 -2.0099542923355425D-02 -2.0120003273604050D-02 -2.0124490661125944D-02
 32  0.60 -2.0041937264771000D-02 -2.0062369059891491D-02 -2.0066850184669874D-02
 32  0.61 -1.9986542391069163D-02 -2.0006946879176157D-02 -2.0011422014948970D-02
 32  0.62 -1.9933244087526794D-02 -1.9953675670697599D-02 -1.9958091872268369D-02
 32  0.63 -1.9882035286397655D-02 -1.9902388691670395D-02 -1.9906852623897311D-02
 32  0.64 -1.9832812762637625D-02 -1.9853142295420585D-02 -1.9857600991905620D-02
 32  0.65 -1.9785466433577179D-02 -1.9805773140844023D-02 -1.9810226831210639D-02
 32  0.66 -1.9739948974456849D-02 -1.9760286824443009D-02 -1.9764735729127479D-02
 32  0.67 -1.9696262152351311D-02 -1.9716579086252614D-02 -1.9721023415543524D-02
 32  0.68 -1.9654255534438256D-02 -1.9674552473520346D-02 -1.9678992428944553D-02
 32  0.69 -1.9613937855426693D-02 -1.9634162873999952D-02 -1.9638651455145456D-02
 32  0.70 -1.9575163130681420D-02 -1.9595422686947202D-02 -1.9599854464880346D-02
 32  0.71 -1.9537942794098494D-02 -1.9558184887636016D-02 -1.9562612845597349D-02
 32  0.72 -1.9502239085479631D-02 -1.9522411817728368D-02 -1.9526888794859285D-02
 32  0.73 -1.9467909587683352D-02 -1.9488119036688969D-02 -1.9492539853658952D-02
 32  0.74 -1.9434974259704779D-02 -1.9455168462359607D-02 -1.9459585944190352D-02
 32  0.75 -1.9403346928166195D-02 -1.9423526560318729D-02 -1.9427940854852097D-02
 32  0.76 -1.9372994867273313D-02 -1.9393160573970253D-02 -1.9397624337171397D-02
 32  0.77 -1.9343889089474174D-02 -1.9364041488618918D-02 -1.9368449825931833D-02
 32  0.78 -1.9315948542471043D-02 -1.9336088225008118D-02 -1.9340493780563101D-02
 32  0.79 -1.9289146126403398D-02 -1.9309221242139359D-02 -1.9313676555031155D-02
 32  0.80 -1.9263402915507287D-02 -1.9283518835294177D-02 -1.9287971577955337D-02
 32  0.81 -1.9238746235483134D-02 -1.9258851059856058D-02 -1.9263301346501102D-02
 32  0.82 -1.9215100601587091D-02 -1.9235194824438421D-02 -1.9239642764392495D-02
 32  0.83 -1.9192390461125343D-02 -1.9212474553925399D-02 -1.9216920251550404D-02
 32  0.84 -1.9170647352908167D-02 -1.9190721767117457D-02 -1.9195165322346074D-02
 32  0.85 -1.9149798040325995D-02 -1.9169863207094032D-02 -1.9174304715363001D-02
 32  0.86 -1.9129823233997138D-02 -1.9149879565743773D-02 -1.9154319118343938D-02
 32  0.87 -1.9110651881115770D-02 -1.9130699771890608D-02 -1.9135137456046496D-02
 32  0.88 -1.9092317930015326D-02 -1.9112357755966071D-02 -1.9116793654939544D-02
 32  0.89 -1.9074700962724130D-02 -1.9094733084332367D-02 -1.9099167277917523D-02
 33 -1.49 -5.8895992333483305D-01 -5.8905463111462253D-01 -5.8903340350880773D-01
 33 -1.48 -5.7883030992614215D-01 -5.7892765160245019D-01 -5.7890531088985497D-01
 33 -1.47 -5.6882868513856610D-01 -5.6892537299336887D-01 -5.6890665921501993D-01
 33 -1.46 -5.5895380486253332D-01 -5.5905286637194829D-01 -5.5903305407006543D-01
 33 -1.45 -5.4920763362565461D-01 -5.4930742186010317D-01 -5.4928954934050034D-01
 33 -1.44 -5.3958744697216610D-01 -5.3968787757820758D-01 -5.3967186690188207D-01
 33 -1.43 -5.3009527766086406D-01 -5.3019769256522054D-01 -5.3018204584372164D-01
 33 -1.42 -5.2073015944007750D-01 -5.2083163648663144D-01 -5.2081773552135013D-01
 33 -1.41 -5.1148859472547659D-01 -5.1159184067697616D-01 -5.1157825568335791D-01
 33 -1.40 -5.0237405690060011D-01 -5.0247761153295634D-01 -5.0246566292153061D-01
 33 -1.39 -4.9338458946145985D-01 -4.9348838560515940D-01 -4.9347670853899323D-01
 33 -1.38 -4.8451846432036805D-01 -4.8462370566354784D-01 -4.8461356191962701D-01
 33 -1.37 -4.7577551611218782D-01 -4.7588208332471865D-01 -4.7587217009564603D-01
 33 -1.36 -4.6715648715704561D-01 -4.6726426613770189D-01 -4.6725457813944071D-01
 33 -1.35 -4.5866018245349971D-01 -4.5876787972250577D-01 -4.5875959531719757D-01
 33 -1.34 -4.5028630133554776D-01 -4.5039502200175258D-01 -4.5038692578192885D-01
 33 -1.33 -4.4203279052758004D-01 -4.4214130227854376D-01 -4.4213452029410849D-01
 33 -1.32 -4.3389970858934140D-01 -4.3400906972834497D-01 -4.3400354643849626D-01
 33 -1.31 -4.2588621228156526D-01 -4.2599632846437252D-01 -4.2599093061227411D-01
 33 -1.30 -4.1799238980833142D-01 -4.1810211571206224D-01 -4.1809789548499565D-01
 33 -1.29 -4.1021564469576166D-01 -4.1032700370166636D-01 -4.1032287929404027D-01
 33 -1.28 -4.0255645363322112D-01 -4.0266830762038275D-01 -4.0266427684607065D-01
 33 -1.27 -3.9501352345937396D-01 -3.9512480791287075D-01 -3.9512185345835305D-01
 33 -1.26 -3.8758711694570774D-01 -3.8769876304025330D-01 -3.8769587564125640D-01
 33 -1.25 -3.8027510026062489D-01 -3.8038703468445345D-01 -3.8038515343363288D-01
 33 -1.24 -3.7307581434835063D-01 -3.7318796672925147D-01 -3.7318704744744080D-01
 33 -1.23 -3.6598993713416217D-01 -3.6610224036402261D-01 -3.6610224036402261D-01
 33 -1.22 -3.5901655805327470D-01 -3.5912894801375422D-01 -3.5912894801375422D-01
 33 -1.21 -3.5215396898372986D-01 -3.5226638447488628D-01 -3.5226724260840658D-01
 33 -1.20 -3.4540171761920924D-01 -3.4551410011094386D-01 -3.4551493878625533D-01
 33 -1.19 -3.3875775756523280D-01 -3.3887087080422729D-01 -3.3887169046537940D-01
 33 -1.18 -3.3222232303379573D-01 -3.3233527559553727D-01 -3.3233687775953358D-01
 33 -1.17 -3.2579383201328804D-01 -3.2590579053992058D-01 -3.2590892224695922D-01
 33 -1.16 -3.1947101075851836D-01 -3.1958349327637192D-01 -3.1958655402515707D-01
 33 -1.15 -3.1325399474387361D-01 -3.1336542486249447D-01 -3.1336841627507489D-01
 33 -1.14 -3.0713966873227988D-01 -3.0725149887829195D-01 -3.0725515345822696D-01
 33 -1.13 -3.0112903043364969D-01 -3.0124047159898593D-01 -3.0124475779765270D-01
 33 -1.12 -2.9521978729133358D-01 -2.9533080025905212D-01 -2.9533498942764519D-01
 33 -1.11 -2.8941096194658966D-01 -2.8952219223016468D-01 -2.8952628659643126D-01
 33 -1.10 -2.8370214924860726D-01 -2.8381219688871739D-01 -2.8381753253187425D-01
 33 -1.09 -2.7809137624889929D-01 -2.7820089029982642D-01 -2.7820610525463246D-01
 33 -1.08 -2.7257810877981098D-01 -2.7268769509073032D-01 -2.7269279212844749D-01
 33 -1.07 -2.6716084166741688D-01 -2.6726981904428487D-01 -2.6727542359509526D-01
 33 -1.06 -2.6183879930977971D-01 -2.6194714001875885D-01 -2.6195322657544307D-01
 33 -1.05 -2.5661063565706932D-01 -2.5671831377406573D-01 -2.5672426284130306D-01
 33 -1.04 -2.5147539238145300D-01 -2.5158238339190020D-01 -2.5158877959361170D-01
 33 -1.03 -2.4643157104667920D-01 -2.4653785206086928D-01 -2.4654467223290288D-01
 33 -1.02 -2.4147810361154431D-01 -2.4158420851897128D-01 -2.4159087479587765D-01
 33 -1.01 -2.3661442825023510D-01 -2.3671976904429909D-01 -2.3672682796348898D-01
 33 -1.00 -2.3183879323476231D-01 -2.3194335135648797D-01 -2.3195025113101808D-01
 33 -0.99 -2.2715091978742280D-01 -2.2725467838683014D-01 -2.2726194148878864D-01
 33 -0.98 -2.2254728337730595D-01 -2.2265022578356403D-01 -2.2265783236530717D-01
 33 -0.97 -2.1802944283878056D-01 -2.1813205052790169D-01 -2.1813948586769308D-01
 33 -0.96 -2.1359519822118564D-01 -2.1369695059826599D-01 -2.1370421862520034D-01
 33 -0.95 -2.0924350876642483D-01 -2.0934439375047170D-01 -2.0935197196523578D-01
 33 -0.94 -2.0497425770357408D-01 -2.0507426456955069D-01 -2.0508213548029885D-01
 33 -0.93 -2.0078296496283771D-01 -2.0088208262495372D-01 -2.0089022928211392D-01
 33 -0.92 -1.9667351118586876D-01 -1.9677128914705005D-01 -1.9677925296289289D-01
 33 -0.91 -1.9263918278364953D-01 -1.9273649670708567D-01 -1.9274471432728699D-01
 33 -0.90 -1.8868258914692571D-01 -1.8877898951963556D-01 -1.8878702288402804D-01
 33 -0.89 -1.8480281406548832D-01 -1.8489788170651428D-01 -1.8490656179547751D-01
 33 -0.88 -1.8099661867098985D-01 -1.8109077009602503D-01 -1.8109925584677927D-01
 33 -0.87 -1.7726504562953582D-01 -1.7735827648790756D-01 -1.7736696750012865D-01
 33 -0.86 -1.7360512162241906D-01 -1.7369742738316707D-01 -1.7370592414775476D-01
 33 -0.85 -1.7001579620237683D-01 -1.7010717290566107D-01 -1.7011547987868691D-01
 33 -0.84 -1.6649762064294663D-01 -1.6658806614662067D-01 -1.6659655694900638D-01
 33 -0.83 -1.6304801026229723D-01 -1.6313752231587059D-01 -1.6314618477266801D-01
 33 -0.82 -1.5966709895234352D-01 -1.5975567644095989D-01 -1.5976414600162439D-01
 33 -0.81 -1.5635257775013356D-01 -1.5643987447665167D-01 -1.5644815558904862D-01
 33 -0.80 -1.5310488925684207D-01 -1.5319092105624640D-01 -1.5319969292598962D-01
 33 -0.79 -1.4992096525138299D-01 -1.5000640665630952D-01 -1.5001498378576161D-01
 33 -0.78 -1.4680136022822299D-01 -1.4688555215167504D-01 -1.4689393908657833D-01
 33 -0.77 -1.4374520296589816D-01 -1.4382816158286651D-01 -1.4383667824696594D-01
 33 -0.76 -1.4074984050341996D-01 -1.4083188951783993D-01 -1.4084052625619992D-01
 33 -0.75 -1.3781550515036217D-01 -1.3789664673059671D-01 -1.3790509269433857D-01
 33 -0.74 -1.3494128127584210D-01 -1.3502151813113655D-01 -1.3502977780741687D-01
 33 -0.73 -1.3212559729944182D-01 -1.3220464376924798D-01 -1.3221301000145375D-01
 33 -0.72 -1.2936805716860653D-01 -1.2944592973444119D-01 -1.2945439414377102D-01
 33 -0.71 -1.2666748518545198D-01 -1.2674447596005334D-01 -1.2675275453796747D-01
 33 -0.70 -1.2402253981770107D-01 -1.2409838269645761D-01 -1.2410647980095119D-01
 33 -0.69 -1.2143230025847310D-01 -1.2150701141943182D-01 -1.2151519532752272D-01
 33 -0.68 -1.1889612416035283D-01 -1.1896997813799498D-01 -1.1897824152010877D-01
 33 -0.67 -1.1641361669804770D-01 -1.1648636605166429D-01 -1.1649444931317723D-01
 33 -0.66 -1.1398286629177529D-01 -1.1405452705350672D-01 -1.1406268155397961D-01
 33 -0.65 -1.1160358944089882D-01 -1.1167417780590025D-01 -1.1168239699908533D-01
 33 -0.64 -1.0927429974644277D-01 -1.0934406827006990D-01 -1.0935210938804726D-01
 33 -0.63 -1.0699497422418990D-01 -1.0706369750444758D-01 -1.0707156481599223D-01
 33 -0.62 -1.0476443358770066D-01 -1.0483212783591717D-01 -1.0484005191179536D-01
 33 -0.61 -1.0258117753988663D-01 -1.0264808013789259D-01 -1.0265583375024427D-01
 33 -0.60 -1.0044524534689890D-01 -1.0051092927180322D-01 -1.0051873330248492D-01
 33 -0.59 -9.8355184943904134D-02 -9.8420099836918296D-02 -9.8427736883155231D-02
 33 -0.58 -9.6310671571666062D-02 -9.6374616677205649D-02 -9.6382298394429550D-02
 33 -0.57 -9.4310966719863415D-02 -9.4373754812777183D-02 -9.4381273128109899D-02
 33 -0.56 -9.2354335684281724D-02 -9.2416189783520258D-02 -9.2423747519118540D-02
 33 -0.55 -9.0440986800780956D-02 -9.0501922728291301D-02 -9.0509515383795799D-02
 33 -0.54 -8.8569686118106783D-02 -8.8629719279285465D-02 -8.8637151956383775D-02
 33 -0.53 -8.6739673448749485D-02 -8.6798819266138125D-02 -8.6806095880895717D-02
 33 -0.52 -8.4950391743980030D-02 -8.5008665654679169D-02 -8.5015972728121059D-02
 33 -0.51 -8.3200973848414794D-02 -8.3258212091712094D-02 -8.3265366872124255D-02
 33 -0.50 -8.1490808169732906D-02 -8.1547208647396618D-02 -8.1554214917913842D-02
 33 -0.49 -7.9818935781353587D-02 -7.9874513428501367D-02 -7.9881546402368830D-02
 33 -0.48 -7.8185071053750138D-02 -7.8239672852080208D-02 -7.8246729084479799D-02
 33 -0.47 -7.6588005018531941D-02 -7.6641817158662556D-02 -7.6648728809688496D-02
 33 -0.46 -7.5027460430524467D-02 -7.5080336290831190D-02 -7.5087268187151890D-02
 33 -0.45 -7.3502549021548610D-02 -7.3554667735884594D-02 -7.3561458962298071D-02
 33 -0.44 -7.2012652165364593D-02 -7.2064027986008222D-02 -7.2070682083260271D-02
 33 -0.43 -7.0557103567842935D-02 -7.0607750836027314D-02 -7.0614422931237236D-02
 33 -0.42 -6.9135367132390671D-02 -6.9185151420888769D-02 -6.9191838862627322D-02
 33 -0.41 -6.7746788753904968D-02 -6.7795730010478839D-02 -6.7802284643055710D-02
 33 -0.40 -6.6390607209196095D-02 -6.6438725139470856D-02 -6.6445293165561775D-02
 33 -0.39 -6.5066368419668841D-02 -6.5113822372485475D-02 -6.5120261551923714D-02
 33 -0.38 -6.3773359194727125D-02 -6.3820025507267647D-02 -6.3826476438707078D-02
 33 -0.37 -6.2510910361514890D-02 -6.2556942356174261D-02 -6.2563268390528032D-02
 33 -0.36 -6.1278749568627146D-02 -6.1324028685005701D-02 -6.1330365121116989D-02
 33 -0.35 -6.0076123697069189D-02 -6.0120668172280248D-02 -6.0126883680449231D-02
 33 -0.34 -5.8902404135404096D-02 -5.8946359067727314D-02 -5.8952456861806835D-02
 33 -0.33 -5.7757163935770864D-02 -5.7800417551549965D-02 -5.7806525410838659D-02
 33 -0.32 -5.6639831132783341D-02 -5.6682400916451881D-02 -5.6688394937715561D-02
 33 -0.31 -5.5549755203889786D-02 -5.5591658343277894D-02 -5.5597661658376471D-02
 33 -0.30 -5.4486519641907975D-02 -5.4527773109840569D-02 -5.4533784329453605D-02
 33 -0.29 -5.3449542244789955D-02 -5.3490278402532121D-02 -5.3496064788575035D-02
 33 -0.28 -5.2438464653790789D-02 -5.2478468423841892D-02 -5.2484264424616345D-02
 33 -0.27 -5.1452522562841538D-02 -5.1491925747736686D-02 -5.1497730182905391D-02
 33 -0.26 -5.0491352524662150D-02 -5.0530280679889440D-02 -5.0535982832204430D-02
 33 -0.25 -4.9554556288760924D-02 -4.9592913460123220D-02 -4.9598623937882211D-02
 33 -0.24 -4.8641577828243944D-02 -4.8679379365302380D-02 -4.8684991358199009D-02
 33 -0.23 -4.7751906923223786D-02 -4.7789167971575480D-02 -4.7794788353170428D-02
 33 -0.22 -4.6885188090977595D-02 -4.6921821221272232D-02 -4.6927346888970309D-02
 33 -0.21 -4.6040868739543127D-02 -4.6076992641319960D-02 -4.6082526943820583D-02
 33 -0.20 -4.5218459780990913D-02 -4.5254088791549525D-02 -4.5259631082080858D-02
 33 -0.19 -4.4417587392265992D-02 -4.4452735591423848D-02 -4.4458187943647774D-02
 33 -0.18 -4.3637836743241981D-02 -4.3672518001367455D-02 -4.3677978862453504D-02
 33 -0.17 -4.2878708968906623D-02 -4.2912936879836293D-02 -4.2918311510478147D-02
 33 -0.16 -4.2139808256352301D-02 -4.2173596218696728D-02 -4.2178887190822092D-02
 33 -0.15 -4.1420752048211162D-02 -4.1454021801985159D-02 -4.1459323026487610D-02
 33 -0.14 -4.0721115229346010D-02 -4.0753972479391248D-02 -4.0759193631453229D-02
 33 -0.13 -4.0040443671032655D-02 -4.0072812376728280D-02 -4.0078044578470862D-02
 33 -0.12 -3.9378262562122422D-02 -3.9410332468721554D-02 -3.9415488121281088D-02
 33 -0.11 -3.8734380319265335D-02 -3.8765988831745229D-02 -3.8771156435965376D-02
 33 -0.10 -3.8108217528851247D-02 -3.8139463933933568D-02 -3.8144643365210798D-02
 33 -0.09 -3.7499499713840305D-02 -3.7530395681836248D-02 -3.7535503145380296D-02
 33 -0.08 -3.6907842416469328D-02 -3.6938316849958047D-02 -3.6943437215476486D-02
 33 -0.07 -3.6332785653915005D-02 -3.6362933488983638D-02 -3.6367985288373518D-02
 33 -0.06 -3.5774045732527793D-02 -3.5803797531655301D-02 -3.5808863378533770D-02
 33 -0.05 -3.5231229340553762D-02 -3.5260677333356319D-02 -3.5265677935907694D-02
 33 -0.04 -3.4703961088616460D-02 -3.4733037409993936D-02 -3.4738053271363631D-02
 33 -0.03 -3.4191916758951751D-02 -3.4220711060111791D-02 -3.4225664918375892D-02
 33 -0.02 -3.3694641553368085D-02 -3.3723163868130915D-02 -3.3728057777366358D-02
 33 -0.01 -3.3211994312943104D-02 -3.3240178940442580D-02 -3.3245090470703884D-02
 33  0.00 -3.2743441821905042D-02 -3.2771300126953236D-02 -3.2776229478516723D-02
 33  0.01 -3.2288787276268160D-02 -3.2316404221577041D-02 -3.2321277800160961D-02
 33  0.02 -3.1847531526670886D-02 -3.1874843139668804D-02 -3.1879735861783401D-02
 33  0.03 -3.1419533786085099D-02 -3.1446550653970139D-02 -3.1451390574152756D-02
 33  0.04 -3.1004289037620741D-02 -3.1031164324763716D-02 -3.1035953272206745D-02
 33  0.05 -3.0601729292155794D-02 -3.0628257799117681D-02 -3.0633068301713435D-02
 33  0.06 -3.0211355330327531D-02 -3.0237688313475036D-02 -3.0242520696020722D-02
 33  0.07 -2.9832808139645218D-02 -2.9858884192974146D-02 -2.9863738777370488D-02
 33  0.08 -2.9466037344646274D-02 -2.9491934457581033D-02 -2.9496674247481564D-02
 33  0.09 -2.9110468606127704D-02 -2.9136126250047776D-02 -2.9140890268812777D-02
 33  0.10 -2.8765950623689619D-02 -2.8791377493490720D-02 -2.8796166108227803D-02
 33  0.11 -2.8432222766280549D-02 -2.8457494189221909D-02 -2.8462240937975440D-02
 33  0.12 -2.8108933217859580D-02 -2.8133989878590608D-02 -2.8138696288410460D-02
 33  0.13 -2.7795853374084394D-02 -2.7820703266176871D-02 -2.7825436578956392D-02
 33  0.14 -2.7492660239758292D-02 -2.7517376231178316D-02 -2.7522071617411138D-02
 33  0.15 -2.7199126580493387D-02 -2.7223650351325047D-02 -2.7228309220717874D-02
 33  0.16 -2.6914964559143446D-02 -2.6939367614468301D-02 -2.6944055569833335D-02
 33  0.17 -2.6639957688014568D-02 -2.6664182322178369D-02 -2.6668836001899315D-02
 33  0.18 -2.6373829747396989D-02 -2.6397882776338727D-02 -2.6402566787237909D-02
 33  0.19 -2.6116330838343436D-02 -2.6140218799577022D-02 -2.6144870665711983D-02
 33  0.20 -2.5867248094615318D-02 -2.5890977395175031D-02 -2.5895660809759184D-02
 33  0.21 -2.5626244306382925D-02 -2.5649883093309709D-02 -2.5654536397822860D-02
 33  0.22 -2.5393199428903709D-02 -2.5416691212037885D-02 -2.5421377237020031D-02
 33  0.23 -2.5167928542504464D-02 -2.5191279110440640D-02 -2.5195875678932014D-02
 33  0.24 -2.4950016829362175D-02 -2.4973231702021662D-02 -2.4977862490268697D-02
 33  0.25 -2.4739422453406771D-02 -2.4762506998730449D-02 -2.4767172379281430D-02
 33  0.26 -2.4535826959065393D-02 -2.4558846621847499D-02 -2.4563486710942318D-02
 33  0.27 -2.4339132558122395D-02 -2.4361971794281720D-02 -2.4366587597914970D-02
 33  0.28 -2.4149010291239007D-02 -2.4171793839355929D-02 -2.4176386334656984D-02
 33  0.29 -2.3965379520609086D-02 -2.3988052088917907D-02 -2.3992622213943507D-02
 33  0.30 -2.3787934386520021D-02 -2.3810500445602702D-02 -2.3815108174944193D-02
 33  0.31 -2.3616582177863867D-02 -2.3639046046051632D-02 -2.3643632909189451D-02
 33  0.32 -2.3451058673350275D-02 -2.3473483069400287D-02 -2.3478049917682018D-02
 33  0.33 -2.3291281738492955D-02 -2.3313611890828700D-02 -2.3318217849143379D-02
 33  0.34 -2.3137020676220098D-02 -2.3159260441408862D-02 -2.3163847755899490D-02
 33  0.35 -2.2988094551253627D-02 -2.3010247653169738D-02 -2.3014817091946166D-02
 33  0.36 -2.2844311471603811D-02 -2.2866381488513495D-02 -2.2870991413716565D-02
 33  0.37 -2.2705618481251418D-02 -2.2727608866750518D-02 -2.2732202158760775D-02
 33  0.38 -2.2571780033317855D-02 -2.2593694105112840D-02 -2.2598271456923797D-02
 33  0.39 -2.2442613738652861D-02 -2.2464454671751507D-02 -2.2469016746550177D-02
 33  0.40 -2.2318029544176610D-02 -2.2339800403252216D-02 -2.2344404684153323D-02
 33  0.41 -2.2197872364962092D-02 -2.2219576094962550D-02 -2.2224166178852992D-02
 33  0.42 -2.2081993947797987D-02 -2.2103633378659778D-02 -2.2108209864037862D-02
 33  0.43 -2.1970252456357767D-02 -2.1991886646460054D-02 -2.1996450108434762D-02
 33  0.44 -2.1862549794080276D-02 -2.1884068660054091D-02 -2.1888619647374926D-02
 33  0.45 -2.1758664306215293D-02 -2.1780182737410739D-02 -2.1784721781491028D-02
 33  0.46 -2.1658567199752069D-02 -2.1680031415188605D-02 -2.1684559023132252D-02
 33  0.47 -2.1562141531341530D-02 -2.1583498081229432D-02 -2.1588070501832066D-02
 33  0.48 -2.1469163618798640D-02 -2.1490526247433493D-02 -2.1495088058756558D-02
 33  0.49 -2.1379624028742779D-02 -2.1400939096978919D-02 -2.1405490752175179D-02
 33  0.50 -2.1293372174682534D-02 -2.1314641729387108D-02 -2.1319183665547980D-02
 33  0.51 -2.1210298101576541D-02 -2.1231468822038819D-02 -2.1236056732739525D-02
 33  0.52 -2.1130254095927805D-02 -2.1151438414169242D-02 -2.1155962148793714D-02
 33  0.53 -2.1053196309257102D-02 -2.1074340746013508D-02 -2.1078911027916584D-02
 33  0.54 -2.0979036005033605D-02 -2.1000142283315260D-02 -2.1004704317423011D-02
 33  0.55 -2.0907638013029379D-02 -2.0928707789557095D-02 -2.0933261933962825D-02
 33  0.56 -2.0838912854418364D-02 -2.0859947709135601D-02 -2.0864494305337503D-02
 33  0.57 -2.0772788253606109D-02 -2.0793789706112134D-02 -2.0798329082565258D-02
 33  0.58 -2.0709187158029965D-02 -2.0730156661919880D-02 -2.0734689132812751D-02
 33  0.59 -2.0647927609476344D-02 -2.0668921084227375D-02 -2.0673446950212660D-02
 33  0.60 -2.0589052965231992D-02 -2.0609962688404947D-02 -2.0614536690349031D-02
 33  0.61 -2.0532442675907307D-02 -2.0553324453317812D-02 -2.0557837962497685D-02
 33  0.62 -2.0477979835399125D-02 -2.0498834889825363D-02 -2.0503342622943531D-02
 33  0.63 -2.0425602660649710D-02 -2.0446432160327550D-02 -2.0450988613382078D-02
 33  0.64 -2.0375259895582136D-02 -2.0396064964359518D-02 -2.0400616073154569D-02
 33  0.65 -2.0326892972787017D-02 -2.0347674682127771D-02 -2.0352220681046061D-02
 33  0.66 -2.0280399088721028D-02 -2.0301158467219908D-02 -2.0305645520385031D-02
 33  0.67 -2.0235671752822541D-02 -2.0256463787006972D-02 -2.0260946225545428D-02
 33  0.68 -2.0192773298080030D-02 -2.0213490917742907D-02 -2.0218022897044156D-02
 33  0.69 -2.0151496471060272D-02 -2.0172194580895496D-02 -2.0176722292421949D-02
 33  0.70 -2.0111907740867890D-02 -2.0132587202906747D-02 -2.0137110835227748D-02
 33  0.71 -2.0073856834557084D-02 -2.0094518471929817D-02 -2.0099038205105106D-02
 33  0.72 -2.0037305130754569D-02 -2.0057949731215552D-02 -2.0062465737566391D-02
 33  0.73 -2.0002214610626366D-02 -2.0022842926866628D-02 -2.0027355371044189D-02
 33  0.74 -1.9968551650852141D-02 -1.9989164404741067D-02 -1.9993619765607682D-02
 33  0.75 -1.9936174454155645D-02 -1.9956772335549582D-02 -1.9961278122104506D-02
 33  0.76 -1.9905156739882801D-02 -1.9925740407197877D-02 -1.9930243084423049D-02
 33  0.77 -1.9875361501943679D-02 -1.9895931585890158D-02 -1.9900431291753447D-02
 33  0.78 -1.9846813007929592D-02 -1.9867370111700092D-02 -1.9871866978149889D-02
 33  0.79 -1.9819376329320064D-02 -1.9839921029882523D-02 -1.9844415183130560D-02
 33  0.80 -1.9793077779492949D-02 -1.9813610627999224D-02 -1.9818102188609972D-02
 33  0.81 -1.9767891565162638D-02 -1.9788359646821518D-02 -1.9792848730005190D-02
 33  0.82 -1.9743687084572067D-02 -1.9764144373159320D-02 -1.9768684502480250D-02
 33  0.83 -1.9720493930991290D-02 -1.9740940906495821D-02 -1.9745425360653473D-02
 33  0.84 -1.9698237368687716D-02 -1.9718674490727110D-02 -1.9723210144443420D-02
 33  0.85 -1.9676895924625085D-02 -1.9697376968189878D-02 -1.9701857196469681D-02
 33  0.86 -1.9656449788096136D-02 -1.9676921813522170D-02 -1.9681400069084115D-02
 33  0.87 -1.9636879604566074D-02 -1.9657289723941224D-02 -1.9661766094770237D-02
 33  0.88 -1.9618060039448201D-02 -1.9638515216974163D-02 -1.9642989787057967D-02
 33  0.89 -1.9600081195900010D-02 -1.9620475261188649D-02 -1.9625001359229208D-02
 34 -1.49 -6.0026078078251444D-01 -6.0036238946386189D-01 -6.0046566386129696D-01
 34 -1.48 -5.8997396651993927D-01 -5.9007652057880011D-01 -5.9017744679545681D-01
 34 -1.47 -5.7981588101170900D-01 -5.7991928490956113D-01 -5.8001950714901784D-01
 34 -1.46 -5.6978531429899038D-01 -5.6989103105189320D-01 -5.6998897451414121D-01
 34 -1.45 -5.5988584607935210D-01 -5.5999067882124232D-01 -5.6008791498763333D-01
 34 -1.44 -5.5011316662344889D-01 -5.5021858556696690D-01 -5.5031509586737060D-01
 34 -1.43 -5.4046795385795365D-01 -5.4057532948305898D-01 -5.4066964591051636D-01
 34 -1.42 -5.3095079464915185D-01 -5.3105998367765928D-01 -5.3115215623419176D-01
 34 -1.41 -5.2156094408254017D-01 -5.2166903703006751D-01 -5.2176050029335985D-01
 34 -1.40 -5.1229774263773931D-01 -5.1240744178849240D-01 -5.1249682628169846D-01
 34 -1.39 -5.0315933942074842D-01 -5.0327051613530149D-01 -5.0335919280048080D-01
 34 -1.38 -4.9414799102576090D-01 -4.9425922822851409D-01 -4.9434588977019389D-01
 34 -1.37 -4.8525960566497162D-01 -4.8537084314585421D-01 -4.8545806344336434D-01
 34 -1.36 -4.7649754490094720D-01 -4.7660996106855535D-01 -4.7669396435863620D-01
 34 -1.35 -4.6785813581626345D-01 -4.6797041249697857D-01 -4.6805492182654918D-01
 34 -1.34 -4.5934237884457779D-01 -4.5945564464607136D-01 -4.5953823429299379D-01
 34 -1.33 -4.5094937440151750D-01 -4.5106237348789968D-01 -4.5114424017293153D-01
 34 -1.32 -4.4267689050624448D-01 -4.4279070367685125D-01 -4.4287183781827377D-01
 34 -1.31 -4.3452528615029995D-01 -4.3463981835841581D-01 -4.3471910988711138D-01
 34 -1.30 -4.2649576590234117D-01 -4.2660984997342744D-01 -4.2668841730540202D-01
 34 -1.29 -4.1858459282499355D-01 -4.1869924212458959D-01 -4.1877602560046573D-01
 34 -1.28 -4.1079126282081335D-01 -4.1090639317258554D-01 -4.1098246144072081D-01
 34 -1.27 -4.0311556756014466D-01 -4.0323109820896785D-01 -4.0330644428428741D-01
 34 -1.26 -3.9555780922958306D-01 -3.9567366318664055D-01 -3.9574729917629570D-01
 34 -1.25 -3.8811584370982782D-01 -3.8823194723206578D-01 -3.8830487175843004D-01
 34 -1.24 -3.8078894760657644D-01 -3.8090522992184650D-01 -3.8097649972797987D-01
 34 -1.23 -3.7357594669652505D-01 -3.7369234034261145D-01 -3.7376290971858511D-01
 34 -1.22 -3.6647690144255668D-01 -3.6659334198481724D-01 -3.6666231061369464D-01
 34 -1.21 -3.5949009834095014D-01 -3.5960652430043877D-01 -3.5967480418645459D-01
 34 -1.20 -3.5261510371148469D-01 -3.5273145630952907D-01 -3.5279904348045182D-01
 34 -1.19 -3.4584985692757253D-01 -3.4596608003169743D-01 -3.4603297102687713D-01
 34 -1.18 -3.3919462348422313D-01 -3.3931066372864704D-01 -3.3937603851423798D-01
 34 -1.17 -3.3264701587061440D-01 -3.3276282224294512D-01 -3.3282751407852301D-01
 34 -1.16 -3.2620737530779753D-01 -3.2632289944348591D-01 -3.2638690605920517D-01
 34 -1.15 -3.1987428350253228D-01 -3.1998947928785970D-01 -3.2005203593949449D-01
 34 -1.14 -3.1364612901851097D-01 -3.1376095270870319D-01 -3.1382283820406648D-01
 34 -1.13 -3.0752171389247135D-01 -3.0763685262691154D-01 -3.0769733689880097D-01
 34 -1.12 -3.0150095637542318D-01 -3.0161562531139702D-01 -3.0167545258233985D-01
 34 -1.11 -2.9558213473204353D-01 -2.9569629700480116D-01 -2.9575546647543771D-01
 34 -1.10 -2.8976485419386683D-01 -2.8987847466320543D-01 -2.8993630544101251D-01
 34 -1.09 -2.8404645565735809D-01 -2.8415950103306886D-01 -2.8421668869372252D-01
 34 -1.08 -2.7842710813966220D-01 -2.7854019715604283D-01 -2.7859609172735744D-01
 34 -1.07 -2.7290592748031983D-01 -2.7301773069403967D-01 -2.7307299705536708D-01
 34 -1.06 -2.6748023236686175D-01 -2.6759199265020844D-01 -2.6764663101095565D-01
 34 -1.05 -2.6215057150322557D-01 -2.6226162782496892D-01 -2.6231563882297526D-01
 34 -1.04 -2.5691534644125957D-01 -2.5702567443693308D-01 -2.5707846578970162D-01
 34 -1.03 -2.5177246371842088D-01 -2.5188262044008486D-01 -2.5193422016760109D-01
 34 -1.02 -2.4672201971272334D-01 -2.4683082416081820D-01 -2.4688239293569650D-01
 34 -1.01 -2.4176230879441224D-01 -2.4187087489698089D-01 -2.4192072667877254D-01
 34 -1.00 -2.3689213511001786D-01 -2.3699987783153431D-01 -2.3704914711624792D-01
 34 -0.99 -2.3211069843278131D-01 -2.3221760116195009D-01 -2.3226628953365075D-01
 34 -0.98 -2.2741548111411264D-01 -2.2752152739859038D-01 -2.2756963620081688D-01
 34 -0.97 -2.2280754773954270D-01 -2.2291272363406223D-01 -2.2295974939459262D-01
 34 -0.96 -2.1828416789903804D-01 -2.1838845991019390D-01 -2.1843492175402635D-01
 34 -0.95 -2.1384480792413052D-01 -2.1394820399074588D-01 -2.1399410411377609D-01
 34 -0.94 -2.0948888678294122D-01 -2.0959184852407620D-01 -2.0963671717273591D-01
 34 -0.93 -2.0521279300966061D-01 -2.0531482644915902D-01 -2.0535868697745019D-01
 34 -0.92 -2.0101956745814886D-01 -2.0112021354285364D-01 -2.0116354100532743D-01
 34 -0.91 -1.9690327437128291D-01 -1.9700298563527696D-01 -1.9704578206274342D-01
 34 -0.90 -1.9286569549250471D-01 -1.9296446494956820D-01 -1.9300630179382650D-01
 34 -0.89 -1.8890593444692455D-01 -1.8900375636735600D-01 -1.8904507769581408D-01
 34 -0.88 -1.8502154248125666D-01 -1.8511841088808356D-01 -1.8515880707476029D-01
 34 -0.87 -1.8121276016943846D-01 -1.8130867106693382D-01 -1.8134856677639616D-01
 34 -0.86 -1.7747737184268889D-01 -1.7757232103301568D-01 -1.7761132505725782D-01
 34 -0.85 -1.7381312877517949D-01 -1.7390711263214001D-01 -1.7394563060630416D-01
 34 -0.84 -1.7022178515780256D-01 -1.7031480190938711D-01 -1.7035246051326747D-01
 34 -0.83 -1.6670031220368525D-01 -1.6679199176048465D-01 -1.6682954724158319D-01
 34 -0.82 -1.6324849344653772D-01 -1.6333921145347194D-01 -1.6337593064675487D-01
 34 -0.81 -1.5986435148787251D-01 -1.5995410696007070D-01 -1.5999000914895001D-01
 34 -0.80 -1.5654834626704445D-01 -1.5663679574368636D-01 -1.5667224436662067D-01
 34 -0.79 -1.5329734700805309D-01 -1.5338484242053879D-01 -1.5341984058553307D-01
 34 -0.78 -1.5011159629068815D-01 -1.5019813870182497D-01 -1.5023236079596275D-01
 34 -0.77 -1.4699055468958794D-01 -1.4707614620376203D-01 -1.4710961055516841D-01
 34 -0.76 -1.4393182951144101D-01 -1.4401615713160570D-01 -1.4404919593801352D-01
 34 -0.75 -1.4093502662677015D-01 -1.4101841467143161D-01 -1.4105072369242594D-01
 34 -0.74 -1.3799953676747670D-01 -1.3808168740919222D-01 -1.3811358472795354D-01
 34 -0.73 -1.3512346363814148D-01 -1.3520468762755702D-01 -1.3523588234812967D-01
 34 -0.72 -1.3230700305596443D-01 -1.3238730442026203D-01 -1.3241781318232493D-01
 34 -0.71 -1.2954837443025735D-01 -1.2962747582183443D-01 -1.2965759628054885D-01
 34 -0.70 -1.2684650441842008D-01 -1.2692442249848887D-01 -1.2695415802021123D-01
 34 -0.69 -1.2420045626037783D-01 -1.2427747712698289D-01 -1.2430629262602749D-01
 34 -0.68 -1.2160957716274828D-01 -1.2168544254726324D-01 -1.2171415548793037D-01
 34 -0.67 -1.1907346673673710D-01 -1.1914819380897412D-01 -1.1917628088095288D-01
 34 -0.66 -1.1659017449720530D-01 -1.1666377988275889D-01 -1.1669125586572240D-01
 34 -0.65 -1.1415916712409545D-01 -1.1423166761041845D-01 -1.1425879364271620D-01
 34 -0.64 -1.1177918670695691D-01 -1.1185108144392791D-01 -1.1187737851214885D-01
 34 -0.63 -1.0945021179995996D-01 -1.0952102463863594D-01 -1.0954698934615048D-01
 34 -0.62 -1.0717104010887116D-01 -1.0724055700850604D-01 -1.0726619280870363D-01
 34 -0.61 -1.0494014079637515D-01 -1.0500884019599378D-01 -1.0503392451624924D-01
 34 -0.60 -1.0275733481502330D-01 -1.0282500248335648D-01 -1.0284954859834008D-01
 34 -0.59 -1.0062158875347363D-01 -1.0068824133178207D-01 -1.0071226222851011D-01
 34 -0.58 -9.8532346204737956D-02 -9.8598000267190331D-02 -9.8621508657294230D-02
 34 -0.57 -9.6488440128864067D-02 -9.6553112193363849D-02 -9.6576327806261214D-02
 34 -0.56 -9.4488937879389528D-02 -9.4552441100295107D-02 -9.4575367183241846D-02
 34 -0.55 -9.2533432717259501D-02 -9.2596189329194750D-02 -9.2618432178994570D-02
 34 -0.54 -9.0620871987090484D-02 -9.0682500720075082D-02 -9.0704469322053810D-02
 34 -0.53 -8.8750480968588688D-02 -8.8811196356911953D-02 -8.8832703688825856D-02
 34 -0.52 -8.6921692135553730D-02 -8.6981510127723274D-02 -8.7002567551758031D-02
 34 -0.51 -8.5133437586903851D-02 -8.5192373790679829D-02 -8.5212992338750057D-02
 34 -0.50 -8.3385285048252267D-02 -8.3443355284046991D-02 -8.3463545858338706D-02
 34 -0.49 -8.1676430295505489D-02 -8.1733475095943253D-02 -8.1753423277691417D-02
 34 -0.48 -8.0006228927442163D-02 -8.0062442443101470D-02 -8.0081980067446462D-02
 34 -0.47 -7.8373793400978276D-02 -7.8429190850417663D-02 -7.8448328151133104D-02
 34 -0.46 -7.6778501691180584D-02 -7.6832933769237374D-02 -7.6851680768930647D-02
 34 -0.45 -7.5219619647072522D-02 -7.5273269348052160D-02 -7.5291797022564638D-02
 34 -0.44 -7.3696514997338036D-02 -7.3749397112003165D-02 -7.3767392816695199D-02
 34 -0.43 -7.2208663396495981D-02 -7.2260638115975204D-02 -7.2278272395798510D-02
 34 -0.42 -7.0755205019008796D-02 -7.0806293232569054D-02 -7.0823726895950151D-02
 34 -0.41 -6.9335481480481270D-02 -6.9385852281198479D-02 -6.9402939720969808D-02
 34 -0.40 -6.7949016522428365D-02 -6.7998538647513318D-02 -6.8015288778056751D-02
 34 -0.39 -6.6595195020212924D-02 -6.6644031249048025D-02 -6.6660452787983812D-02
 34 -0.38 -6.5273289182056021D-02 -6.5321313588558541D-02 -6.5337415065957347D-02
 34 -0.37 -6.3982615737499859D-02 -6.4029984943076337D-02 -6.4045637376223347D-02
 34 -0.36 -6.2722897548120035D-02 -6.2769490823353397D-02 -6.2784977027549468D-02
 34 -0.35 -6.1493233269774926D-02 -6.1539069426646567D-02 -6.1554260083823059D-02
 34 -0.34 -6.0293378219699822D-02 -6.0338475887064563D-02 -6.0353378851854635D-02
 34 -0.33 -5.9122499744649622D-02 -5.9166877127722360D-02 -5.9181500047646045D-02
 34 -0.32 -5.7980021658678563D-02 -5.8023696723849022D-02 -5.8038047102405024D-02
 34 -0.31 -5.6865531875137945D-02 -5.6908522283374632D-02 -5.6922607459862440D-02
 34 -0.30 -5.5778478353131315D-02 -5.5820801543728350D-02 -5.5834628722474543D-02
 34 -0.29 -5.4718266562601883D-02 -5.4760057679712842D-02 -5.4773515836070603D-02
 34 -0.28 -5.3684414754164314D-02 -5.3725570448201351D-02 -5.3738786642906197D-02
 34 -0.27 -5.2676376674165484D-02 -5.2716913518503397D-02 -5.2729894418094739D-02
 34 -0.26 -5.1693663589803408D-02 -5.1733597975166565D-02 -5.1746461992860565D-02
 34 -0.25 -5.0735868774886880D-02 -5.0775216798156331D-02 -5.0787746615622013D-02
 34 -0.24 -4.9802424360870540D-02 -4.9841201789727278D-02 -4.9853515513653940D-02
 34 -0.23 -4.8892809741666148D-02 -4.8931032133646607D-02 -4.8943135891107076D-02
 34 -0.22 -4.8006661923577471D-02 -4.8044240197070390D-02 -4.8056139983676471D-02
 34 -0.21 -4.7143416860501011D-02 -4.7180472193819774D-02 -4.7192071231673016D-02
 34 -0.20 -4.6302575100423397D-02 -4.6339223178520357D-02 -4.6350631533410042D-02
 34 -0.19 -4.5483754815588993D-02 -4.5519907502357335D-02 -4.5531031405978362D-02
 34 -0.18 -4.4686532560817449D-02 -4.4722204149851501D-02 -4.4733149952514005D-02
 34 -0.17 -4.3910495000757284D-02 -4.3945507125723107D-02 -4.3956376274407558D-02
 34 -0.16 -4.3155044245348939D-02 -4.3189700770938116D-02 -4.3200211356567625D-02
 34 -0.15 -4.2419887194197689D-02 -4.2454012189995331D-02 -4.2464454811660189D-02
 34 -0.14 -4.1704589789103033D-02 -4.1738291172673331D-02 -4.1748484234189143D-02
 34 -0.13 -4.1008688232652711D-02 -4.1041978984711694D-02 -4.1052020488729482D-02
 34 -0.12 -4.0331786656683084D-02 -4.0364590351858839D-02 -4.0374484944697177D-02
 34 -0.11 -3.9673509838629217D-02 -3.9705929440569263D-02 -3.9715593820551391D-02
 34 -0.10 -3.9033356423312120D-02 -3.9065404153987578D-02 -3.9074931857701903D-02
 34 -0.09 -3.8411131240135579D-02 -3.8442733670466828D-02 -3.8452128987592336D-02
 34 -0.08 -3.7806269769017325D-02 -3.7837525272740515D-02 -3.7846708156583711D-02
 34 -0.07 -3.7218388704217883D-02 -3.7249308788184096D-02 -3.7258368705260218D-02
 34 -0.06 -3.6647280016597811D-02 -3.6677793920003282D-02 -3.6686652795185515D-02
 34 -0.05 -3.6092376935595874D-02 -3.6122578812878781D-02 -3.6131323592360161D-02
 34 -0.04 -3.5553378908704927D-02 -3.5583199599574032D-02 -3.5591834008726474D-02
 34 -0.03 -3.5030033631561097D-02 -3.5059485696722875D-02 -3.5067934412466348D-02
 34 -0.02 -3.4521795509425898D-02 -3.4550969165366811D-02 -3.4559315639125308D-02
 34 -0.01 -3.4028366047160447D-02 -3.4057271385246952D-02 -3.4065441960812737D-02
 34  0.00 -3.3549510677380559D-02 -3.3578081348607292D-02 -3.3586157325007374D-02
 34  0.01 -3.3084797026827442D-02 -3.3113119762597273D-02 -3.3121029037213846D-02
 34  0.02 -3.2633791574615968D-02 -3.2661801174871760D-02 -3.2669623004730426D-02
 34  0.03 -3.2196350895676608D-02 -3.2224131907874938D-02 -3.2231795635377924D-02
 34  0.04 -3.1772104480896200D-02 -3.1799519997327219D-02 -3.1807103012510267D-02
 34  0.05 -3.1360617159687867D-02 -3.1387823254607448D-02 -3.1395328384240438D-02
 34  0.06 -3.0961671579452094D-02 -3.0988676775485672D-02 -3.0996035334193234D-02
 34  0.07 -3.0574897767223198D-02 -3.0601568729427271D-02 -3.0608855490984351D-02
 34  0.08 -3.0200032640389549D-02 -3.0226520393420601D-02 -3.0233737955754465D-02
 34  0.09 -2.9836700563810742D-02 -2.9862943386214379D-02 -2.9870024782735996D-02
 34  0.10 -2.9484676461137789D-02 -2.9510683246115759D-02 -2.9517700949998702D-02
 34  0.11 -2.9143693928510989D-02 -2.9169473340920543D-02 -2.9176429690300900D-02
 34  0.12 -2.8813325119090780D-02 -2.8838953072210849D-02 -2.8845782685047602D-02
 34  0.13 -2.8493472526889017D-02 -2.8518888997041247D-02 -2.8525662251620076D-02
 34  0.14 -2.8183737206219646D-02 -2.8208950022189937D-02 -2.8215602480229592D-02
 34  0.15 -2.7883754530853747D-02 -2.7908837269551352D-02 -2.7915437990261256D-02
 34  0.16 -2.7593495743364206D-02 -2.7618389332804440D-02 -2.7624874767948081D-02
 34  0.17 -2.7312540787016830D-02 -2.7337252368791580D-02 -2.7343690386148683D-02
 34  0.18 -2.7040673353409220D-02 -2.7065209880466963D-02 -2.7071602291463586D-02
 34  0.19 -2.6777573298600928D-02 -2.6802005566555910D-02 -2.6808289981935410D-02
 34  0.20 -2.6523151882772024D-02 -2.6547421874840001D-02 -2.6553600849198514D-02
 34  0.21 -2.6276999263133160D-02 -2.6301113221356309D-02 -2.6307252470562724D-02
 34  0.22 -2.6038929583537502D-02 -2.6062893582994802D-02 -2.6068994653722775D-02
 34  0.23 -2.5808754807038356D-02 -2.5832637272225300D-02 -2.5838639148293228D-02
 34  0.24 -2.5586238149170423D-02 -2.5609919671881393D-02 -2.5615886669729825D-02
 34  0.25 -2.5371087036646627D-02 -2.5394697419552789D-02 -2.5400569111636778D-02
 34  0.26 -2.5163162350914522D-02 -2.5186644739767977D-02 -2.5192484600870275D-02
 34  0.27 -2.4962179005020124D-02 -2.4985538490920528D-02 -2.4991408937638956D-02
 34  0.28 -2.4768046125954898D-02 -2.4791287653921967D-02 -2.4797067615065609D-02
 34  0.29 -2.4580497135016970D-02 -2.4603625452333064D-02 -2.4609377258995452D-02
 34  0.30 -2.4399280354858340D-02 -2.4422300021970114D-02 -2.4428024808293723D-02
 34  0.31 -2.4224240572068886D-02 -2.4247215982127639D-02 -2.4252854855614639D-02
 34  0.32 -2.4055227849728394D-02 -2.4078103006190697D-02 -2.4083657548099303D-02
 34  0.33 -2.3892038032990955D-02 -2.3914817051314034D-02 -2.3920348248974724D-02
 34  0.34 -2.3734494910522985D-02 -2.3757181724796291D-02 -2.3762690533484069D-02
 34  0.35 -2.3582413302880065D-02 -2.3605011711832803D-02 -2.3610440050275759D-02
 34  0.36 -2.3435596767885401D-02 -2.3458110421711739D-02 -2.3463518401220941D-02
 34  0.37 -2.3293932138174548D-02 -2.3316364559892243D-02 -2.3321753026727815D-02
 34  0.38 -2.3157237456830567D-02 -2.3179592030836409D-02 -2.3184961797960528D-02
 34  0.39 -2.3025325941264930D-02 -2.3047664078621324D-02 -2.3052957751796926D-02
 34  0.40 -2.2898105188853192D-02 -2.2920371656966126D-02 -2.2925648346024136D-02
 34  0.41 -2.2775416395191171D-02 -2.2797556399250539D-02 -2.2802874624768717D-02
 34  0.42 -2.2657050111586662D-02 -2.2679182159550074D-02 -2.2684426993833069D-02
 34  0.43 -2.2542976526581923D-02 -2.2565045592897980D-02 -2.2570218030315808D-02
 34  0.44 -2.2432979800287217D-02 -2.2454931224305263D-02 -2.2460146836800414D-02
 34  0.45 -2.2326891041111269D-02 -2.2348842021611321D-02 -2.2353986782666022D-02
 34  0.46 -2.2224680255575710D-02 -2.2246575930507443D-02 -2.2251707729319569D-02
 34  0.47 -2.2126170779034456D-02 -2.2148013506297987D-02 -2.2153132895500378D-02
 34  0.48 -2.2031247855198374D-02 -2.2053039901297561D-02 -2.2058147412102058D-02
 34  0.49 -2.1939787677533632D-02 -2.1961531207206363D-02 -2.1966627346973407D-02
 34  0.50 -2.1851693104641370D-02 -2.1873390205899550D-02 -2.1878418961139075D-02
 34  0.51 -2.1766851458645358D-02 -2.1788504126115393D-02 -2.1793522582898812D-02
 34  0.52 -2.1685111640674413D-02 -2.1706721792102323D-02 -2.1711730394907230D-02
 34  0.53 -2.1606428454191050D-02 -2.1627997922462630D-02 -2.1632997096098491D-02
 34  0.54 -2.1530710967712148D-02 -2.1552241510472497D-02 -2.1557175593188413D-02
 34  0.55 -2.1457764954222011D-02 -2.1479258261494251D-02 -2.1484239783231822D-02
 34  0.56 -2.1387610738935862D-02 -2.1409068422422434D-02 -2.1413985808221441D-02
 34  0.57 -2.1320062398554870D-02 -2.1341486008401019D-02 -2.1346395585657426D-02
 34  0.58 -2.1255041214234931D-02 -2.1276432233254969D-02 -2.1281334341780391D-02
 34  0.59 -2.1192528323209243D-02 -2.1213888170334937D-02 -2.1218783135301240D-02
 34  0.60 -2.1132400509898178D-02 -2.1153730546528731D-02 -2.1158618679923233D-02
 34  0.61 -2.1074534701132162D-02 -2.1095836230252990D-02 -2.1100717830676512D-02
 34  0.62 -2.1018922339394695D-02 -2.1040196608363457D-02 -2.1045016559926692D-02
 34  0.63 -2.0965444533756684D-02 -2.0986637400436797D-02 -2.0991506779726225D-02
 34  0.64 -2.0913993471801097D-02 -2.0935216750342472D-02 -2.0940025149387004D-02
 34  0.65 -2.0864564494179838D-02 -2.0885763943728607D-02 -2.0890566944016999D-02
 34  0.66 -2.0817052473028900D-02 -2.0838229142855946D-02 -2.0843026982113634D-02
 34  0.67 -2.0771403581898478D-02 -2.0792558472971946D-02 -2.0797351377980777D-02
 34  0.68 -2.0727515887735328D-02 -2.0748649959317807D-02 -2.0753438147410708D-02
 34  0.69 -2.0685397981160512D-02 -2.0706512150741659D-02 -2.0711295829787386D-02
 34  0.70 -2.0644897396597597D-02 -2.0665992543536675D-02 -2.0670771912765059D-02
 34  0.71 -2.0606025559501393D-02 -2.0627102523474675D-02 -2.0631877773124870D-02
 34  0.72 -2.0568687873525733D-02 -2.0589747458122504D-02 -2.0594518770257711D-02
 34  0.73 -2.0532845343364046D-02 -2.0553888316405436D-02 -2.0558601065576165D-02
 34  0.74 -2.0498408725585462D-02 -2.0519435823451400D-02 -2.0524199775311648D-02
 34  0.75 -2.0465397452872340D-02 -2.0486354660727835D-02 -2.0491115175305975D-02
 34  0.76 -2.0433667580733852D-02 -2.0454665007346825D-02 -2.0459367556015354D-02
 34  0.77 -2.0403243337107628D-02 -2.0424226907308090D-02 -2.0428926352717570D-02
 34  0.78 -2.0374039981844779D-02 -2.0395010310950333D-02 -2.0399706790906264D-02
 34  0.79 -2.0346028968616009D-02 -2.0366932067909665D-02 -2.0371680291509008D-02
 34  0.80 -2.0319127792586426D-02 -2.0340073378864440D-02 -2.0344764317457954D-02
 34  0.81 -2.0293364599420185D-02 -2.0314244116950375D-02 -2.0318932468145142D-02
 34  0.82 -2.0268660508302325D-02 -2.0289529015805673D-02 -2.0294214894775099D-02
 34  0.83 -2.0244936563091502D-02 -2.0265794550205354D-02 -2.0270478066894103D-02
 34  0.84 -2.0222170913917689D-02 -2.0243018849498542D-02 -2.0247700109185109D-02
 34  0.85 -2.0200395934804074D-02 -2.0221234266614804D-02 -2.0225913369841236D-02
 34  0.86 -2.0179482457110771D-02 -2.0200311613462876D-02 -2.0204988656403557D-02
 34  0.87 -2.0159465053344636D-02 -2.0180285443471516D-02 -2.0184906156685049D-02
 34  0.88 -2.0140270094817843D-02 -2.0161082109361184D-02 -2.0165700963763755D-02
 34  0.89 -2.0121826377578776D-02 -2.0142630390910490D-02 -2.0147301788159905D-02
 35 -1.49 -6.1135379632904718D-01 -6.1150493783265225D-01 -6.1163909714484077D-01
 35 -1.48 -6.0091520130011877D-01 -6.0106456586050139D-01 -6.0119567475239277D-01
 35 -1.47 -5.9060431980220163D-01 -5.9075353193297675D-01 -5.9088328161191173D-01
 35 -1.46 -5.8042326000969557D-01 -5.8057224945652897D-01 -5.8070063397986416D-01
 35 -1.45 -5.7037252097761248D-01 -5.7052277023699960D-01 -5.7064823611339488D-01
 35 -1.44 -5.6045090218883309D-01 -5.6060076306139095D-01 -5.6072337650257476D-01
 35 -1.43 -5.5065756435576840D-01 -5.5080697726112593D-01 -5.5092828278824779D-01
 35 -1.42 -5.4099316100297024D-01 -5.4114351478870415D-01 -5.4126206296591728D-01
 35 -1.41 -5.3145698593301760D-01 -5.3160674784419626D-01 -5.3172401424634530D-01
 35 -1.40 -5.2204841758422527D-01 -5.2219753719230966D-01 -5.2231351910970858D-01
 35 -1.39 -5.1276696835978042D-01 -5.1291674713677438D-01 -5.1303009323828330D-01
 35 -1.38 -5.0361225794786213D-01 -5.0376127048287933D-01 -5.0387335955789214D-01
 35 -1.37 -4.9458283143973203D-01 -4.9473103514610134D-01 -4.9484186574390793D-01
 35 -1.36 -4.8567955398390228D-01 -4.8582816881154789D-01 -4.8593648131305212D-01
 35 -1.35 -4.7690127527275233D-01 -4.7704897531309887D-01 -4.7715605784234999D-01
 35 -1.34 -4.6824777104324738D-01 -4.6839572460767320D-01 -4.6850037468982808D-01
 35 -1.33 -4.5971699231689145D-01 -4.5986393623680144D-01 -4.5996738475641807D-01
 35 -1.32 -4.5130908339062137D-01 -4.5145613638405113D-01 -4.5155838416854532D-01
 35 -1.31 -4.4302324827490991D-01 -4.4317032987356586D-01 -4.4327025553982813D-01
 35 -1.30 -4.3485965748765487D-01 -4.3500669112303147D-01 -4.3510544505723947D-01
 35 -1.29 -4.2681675905217720D-01 -4.2696259902270894D-01 -4.2706018312063843D-01
 35 -1.28 -4.1889295358444195D-01 -4.1903862668390612D-01 -4.1913399540369922D-01
 35 -1.27 -4.1108806473191239D-01 -4.1123350359398392D-01 -4.1132773158912889D-01
 35 -1.26 -4.0340143496027830D-01 -4.0354657579566511D-01 -4.0363966612456836D-01
 35 -1.25 -3.9583293696049182D-01 -3.9597771893387035D-01 -3.9606869679552037D-01
 35 -1.24 -3.8837988562626008D-01 -3.8852425054940598D-01 -3.8861412010421215D-01
 35 -1.23 -3.8104304984094484D-01 -3.8118694262793157D-01 -3.8127570765886509D-01
 35 -1.22 -3.7382063087789702D-01 -3.7396399922256784D-01 -3.7405075076870625D-01
 35 -1.21 -3.6671275902813866D-01 -3.6685555334363834D-01 -3.6694122993293815D-01
 35 -1.20 -3.5971721453398753D-01 -3.5985938766660508D-01 -3.5994312153612207D-01
 35 -1.19 -3.5283283644993202D-01 -3.5297519609382721D-01 -3.5305703157774293D-01
 35 -1.18 -3.4605992176171241D-01 -3.4620072081889169D-01 -3.4628236760944536D-01
 35 -1.17 -3.3939687546564251D-01 -3.3953692628488924D-01 -3.3961672268190202D-01
 35 -1.16 -3.3284162757260805D-01 -3.3298168831755548D-01 -3.3306047248658838D-01
 35 -1.15 -3.2639519830187302D-01 -3.2653364174646721D-01 -3.2661141896253143D-01
 35 -1.14 -3.2005439352990545D-01 -3.2019274217770227D-01 -3.2026875791824999D-01
 35 -1.13 -3.1382029452532390D-01 -3.1395699654756026D-01 -3.1403203407063573D-01
 35 -1.12 -3.0768983246140491D-01 -3.0782634436018919D-01 -3.0789968319942973D-01
 35 -1.11 -3.0166279288591857D-01 -3.0179834455730897D-01 -3.0187144310261371D-01
 35 -1.10 -2.9573879175596862D-01 -2.9587335752237831D-01 -2.9594480223341024D-01
 35 -1.09 -2.8991513639811306D-01 -2.9004869223034052D-01 -2.9011919886258242D-01
 35 -1.08 -2.8419201774784592D-01 -2.8432520418071783D-01 -2.8439411656389535D-01
 35 -1.07 -2.7856790369718726D-01 -2.7870002247223324D-01 -2.7876802478291873D-01
 35 -1.06 -2.7304202003371003D-01 -2.7317241924391206D-01 -2.7323951786663736D-01
 35 -1.05 -2.6761238137848103D-01 -2.6774230982378483D-01 -2.6780789275331912D-01
 35 -1.04 -2.6227806289388333D-01 -2.6240747631229555D-01 -2.6247157828590162D-01
 35 -1.03 -2.5703875912620144D-01 -2.5716702463463148D-01 -2.5723027076090804D-01
 35 -1.02 -2.5189276728421145D-01 -2.5201929401534867D-01 -2.5208169075947107D-01
 35 -1.01 -2.4683840277856606D-01 -2.4696433468862714D-01 -2.4702588885094404D-01
 35 -1.00 -2.4187560070602310D-01 -2.4200034941380313D-01 -2.4206051582596258D-01
 35 -0.99 -2.3700298144314849D-01 -2.3712653796010302D-01 -2.3718588825208992D-01
 35 -0.98 -2.3221745920351791D-01 -2.3233981437561230D-01 -2.3239782760376049D-01
 35 -0.97 -2.2752017110513756D-01 -2.2764131833643877D-01 -2.2769905659135681D-01
 35 -0.96 -2.2290938417722173D-01 -2.2302931706633958D-01 -2.2308575607298331D-01
 35 -0.95 -2.1838403820807661D-01 -2.1850275168868891D-01 -2.1855792143901498D-01
 35 -0.94 -2.1394307024370954D-01 -2.1406104204765208D-01 -2.1411545353273581D-01
 35 -0.93 -2.0958377664065314D-01 -2.0970003922109526D-01 -2.0975369887360704D-01
 35 -0.92 -2.0530786145551960D-01 -2.0542335520870009D-01 -2.0547581053882980D-01
 35 -0.91 -2.0111068563119511D-01 -2.0122493722065418D-01 -2.0127621549308858D-01
 35 -0.90 -1.9699316766786967D-01 -1.9710617667490915D-01 -1.9715674490763110D-01
 35 -0.89 -1.9295529202156275D-01 -1.9306705920306630D-01 -1.9311692456096791D-01
 35 -0.88 -1.8899369541190947D-01 -1.8910422098992352D-01 -1.8915296991406660D-01
 35 -0.87 -1.8510948447087192D-01 -1.8521835983572391D-01 -1.8526642933643211D-01
 35 -0.86 -1.8129917028473963D-01 -1.8140681724449359D-01 -1.8145421404020617D-01
 35 -0.85 -1.7756169810009859D-01 -1.7766811864540238D-01 -1.7771445674261954D-01
 35 -0.84 -1.7389807164322080D-01 -1.7400326965449003D-01 -1.7404895784186605D-01
 35 -0.83 -1.7030598194403601D-01 -1.7040958557867286D-01 -1.7045463063721061D-01
 35 -0.82 -1.6678445587737936D-01 -1.6688722052617394D-01 -1.6693089550191165D-01
 35 -0.81 -1.6333150452674516D-01 -1.6343305920689832D-01 -1.6347612126208694D-01
 35 -0.80 -1.5994833109161313D-01 -1.6004833103536936D-01 -1.6009078715184127D-01
 35 -0.79 -1.5663137649307224D-01 -1.5673018564555785D-01 -1.5677169921309519D-01
 35 -0.78 -1.5338055883558421D-01 -1.5347818337160835D-01 -1.5351877639174208D-01
 35 -0.77 -1.5019601251486228D-01 -1.5029213155930954D-01 -1.5033215382355036D-01
 35 -0.76 -1.4707463431842302D-01 -1.4716926888940585D-01 -1.4720872669357835D-01
 35 -0.75 -1.4401636329384793D-01 -1.4410984863453569D-01 -1.4414843486575915D-01
 35 -0.74 -1.4102027483014423D-01 -1.4111261859150878D-01 -1.4115035374980728D-01
 35 -0.73 -1.3808505755018621D-01 -1.3817596733181406D-01 -1.3821317133485647D-01
 35 -0.72 -1.3521030895181049D-01 -1.3530009997048353D-01 -1.3533648587347519D-01
 35 -0.71 -1.3239452156729214D-01 -1.3248291525892442D-01 -1.3251878932208686D-01
 35 -0.70 -1.2963660233783730D-01 -1.2972361976785982D-01 -1.2975898814264317D-01
 35 -0.69 -1.2693559904690255D-01 -1.2702153590206897D-01 -1.2705585573240702D-01
 35 -0.68 -1.2429084889055464D-01 -1.2437544579679213D-01 -1.2440928455928714D-01
 35 -0.67 -1.2170168358926500D-01 -1.2178496191455990D-01 -1.2181832578620805D-01
 35 -0.66 -1.1916638863503898D-01 -1.1924862605379134D-01 -1.1928100703742509D-01
 35 -0.65 -1.1668442260202230D-01 -1.1676537732902559D-01 -1.1679730667787469D-01
 35 -0.64 -1.1425474996946972D-01 -1.1433444267971030D-01 -1.1436592621955842D-01
 35 -0.63 -1.1187685383976145D-01 -1.1195530531256462D-01 -1.1198610834483086D-01
 35 -0.62 -1.0954952537006088D-01 -1.0962699162286417D-01 -1.0965713046893960D-01
 35 -0.61 -1.0727167975387525D-01 -1.0734794033376902D-01 -1.0737743082992129D-01
 35 -0.60 -1.0504267057031352D-01 -1.0511774581745771D-01 -1.0514682902130637D-01
 35 -0.59 -1.0286190104042883D-01 -1.0293581114144990D-01 -1.0296405141885495D-01
 35 -0.58 -1.0072835867518870D-01 -1.0080090776012371D-01 -1.0082876142666125D-01
 35 -0.57 -9.8641079864315237D-02 -9.8712719699938778D-02 -9.8739980876326516D-02
 35 -0.56 -9.6599112723300365D-02 -9.6669439884055894D-02 -9.6696329680815374D-02
 35 -0.55 -9.4602045271814234D-02 -9.4671290725350354D-02 -9.4697612096577566D-02
 35 -0.54 -9.2648803396488483D-02 -9.2716986249725172D-02 -9.2742753025657626D-02
 35 -0.53 -9.0738404140723386D-02 -9.0805543461647736D-02 -9.0830769218064406D-02
 35 -0.52 -8.8870661945028892D-02 -8.8936586776080698D-02 -8.8961474824691050D-02
 35 -0.51 -8.7044103223017769D-02 -8.7109212134097891D-02 -8.7133395443927647D-02
 35 -0.50 -8.5258664878518020D-02 -8.5322604505236613D-02 -8.5346468012644422D-02
 35 -0.49 -8.3513336504790980D-02 -8.3576132779420331D-02 -8.3599502983898871D-02
 35 -0.48 -8.1807287365332951D-02 -8.1869140671343238D-02 -8.1892029889104115D-02
 35 -0.47 -8.0139794132204872D-02 -8.0200722364676000D-02 -8.0223142585051616D-02
 35 -0.46 -7.8510222757921730D-02 -7.8570076028766755D-02 -7.8592038993698682D-02
 35 -0.45 -7.6917989739348075D-02 -7.6976792653643558D-02 -7.6998309921165076D-02
 35 -0.44 -7.5362117627414849D-02 -7.5420055061685407D-02 -7.5441137850267181D-02
 35 -0.43 -7.3842082569141834D-02 -7.3899171800885344D-02 -7.3919831163753849D-02
 35 -0.42 -7.2357326187743098D-02 -7.2413429718349090D-02 -7.2433676447025072D-02
 35 -0.41 -7.0907016065360956D-02 -7.0962156894429237D-02 -7.0982153019256200D-02
 35 -0.40 -6.9490666938170353D-02 -6.9545016267926585D-02 -6.9564469170107085D-02
 35 -0.39 -6.8107651497504890D-02 -6.8161080224880891D-02 -6.8180151514489210D-02
 35 -0.38 -6.6757227619609477D-02 -6.6809757747315485D-02 -6.6828457330819532D-02
 35 -0.37 -6.5438698199389633D-02 -6.5490351267605273D-02 -6.5508688806727874D-02
 35 -0.36 -6.4151644181858813D-02 -6.4202441597372942D-02 -6.4220426628271196D-02
 35 -0.35 -6.2895422991780442D-02 -6.2945520302576344D-02 -6.2963162097507158D-02
 35 -0.34 -6.1669645580340091D-02 -6.1718794109610099D-02 -6.1736101790616463D-02
 35 -0.33 -6.0473332704182661D-02 -6.0521687309716556D-02 -6.0538669758308891D-02
 35 -0.32 -5.9306158702343403D-02 -5.9353739297612215D-02 -5.9370405228040601D-02
 35 -0.31 -5.8167571079866490D-02 -5.8214397232024047D-02 -5.8230630298105344D-02
 35 -0.30 -5.7056884537463763D-02 -5.7103098141449989D-02 -5.7119033866962494D-02
 35 -0.29 -5.5973739828648748D-02 -5.6019114638707193D-02 -5.6034761124934246D-02
 35 -0.28 -5.4917520783957764D-02 -5.4962198002570753D-02 -5.4977563183575218D-02
 35 -0.27 -5.3887670091084125D-02 -5.3931667986270630D-02 -5.3946643523154696D-02
 35 -0.26 -5.2883689643231299D-02 -5.2927026273275751D-02 -5.2941737918738199D-02
 35 -0.25 -5.1905164411133631D-02 -5.1947857504202957D-02 -5.1962200590588453D-02
 35 -0.24 -5.0951514887855251D-02 -5.0993471681166108D-02 -5.1007567401753481D-02
 35 -0.23 -5.0022210266255432D-02 -5.0063451636703463D-02 -5.0077307005252938D-02
 35 -0.22 -4.9116773776129746D-02 -4.9157426573616561D-02 -4.9171048453402713D-02
 35 -0.21 -4.8234844722286147D-02 -4.8274925399213409D-02 -4.8288215858664482D-02
 35 -0.20 -4.7375908152565073D-02 -4.7415329921197139D-02 -4.7428401891474625D-02
 35 -0.19 -4.6539366861031994D-02 -4.6578250165916449D-02 -4.6591008750331661D-02
 35 -0.18 -4.5724893593752577D-02 -4.5763253988933342D-02 -4.5775808300083418D-02
 35 -0.17 -4.4931968345817863D-02 -4.4969723006140314D-02 -4.4982079076791290D-02
 35 -0.16 -4.4160275579537625D-02 -4.4197442571779502D-02 -4.4209509777052847D-02
 35 -0.15 -4.3409221784658045D-02 -4.3445913800925717D-02 -4.3457700873509114D-02
 35 -0.14 -4.2678462177045781D-02 -4.2714599978096401D-02 -4.2726209012630800D-02
 35 -0.13 -4.1967523448837953D-02 -4.2003216157255323D-02 -4.2014652580624201D-02
 35 -0.12 -4.1276001435127239D-02 -4.1311171945088876D-02 -4.1322441049055907D-02
 35 -0.11 -4.0603603006012338D-02 -4.0638267513051364D-02 -4.0649284914513376D-02
 35 -0.10 -3.9949724240211940D-02 -3.9983986818057801D-02 -3.9994760102844390D-02
 35 -0.09 -3.9313991606989590D-02 -3.9347778109388408D-02 -3.9358401700348863D-02
 35 -0.08 -3.8696180098055942D-02 -3.8729505628439215D-02 -3.8739898384048434D-02
 35 -0.07 -3.8095721813402719D-02 -3.8128601086074104D-02 -3.8138854673685538D-02
 35 -0.06 -3.7512236932590662D-02 -3.7544767915094375D-02 -3.7554803179619942D-02
 35 -0.05 -3.6945484016422697D-02 -3.6977596024150045D-02 -3.6987419491809566D-02
 35 -0.04 -3.6394986607268011D-02 -3.6426693320286328D-02 -3.6436392803189104D-02
 35 -0.03 -3.5860406612848617D-02 -3.5891721386271565D-02 -3.5901220469212201D-02
 35 -0.02 -3.5341269624649979D-02 -3.5372205442893143D-02 -3.5381589572848662D-02
 35 -0.01 -3.4837349530164277D-02 -3.4867997671674839D-02 -3.4877192114128007D-02
 35  0.00 -3.4348248334927237D-02 -3.4378541631348389D-02 -3.4387551945155706D-02
 35  0.01 -3.3873681232369938D-02 -3.3903554980058911D-02 -3.3912463346979019D-02
 35  0.02 -3.3413050458432382D-02 -3.3442669869864085D-02 -3.3451403798875991D-02
 35  0.03 -3.2966287690335626D-02 -3.2995587451047081D-02 -3.3004227124077384D-02
 35  0.04 -3.2533014087512205D-02 -3.2562005271012405D-02 -3.2570405280590665D-02
 35  0.05 -3.2112785538373240D-02 -3.2141478951894176D-02 -3.2149792684529735D-02
 35  0.06 -3.1705452805277298D-02 -3.1733858989087579D-02 -3.1742016662386928D-02
 35  0.07 -3.1310418683960874D-02 -3.1338547709820148D-02 -3.1346625789041273D-02
 35  0.08 -3.0927705469440830D-02 -3.0955567366106405D-02 -3.0963497290541993D-02
 35  0.09 -3.0556641131056023D-02 -3.0584245390472279D-02 -3.0592101987383061D-02
 35  0.10 -3.0197210563984084D-02 -3.0224566540718326D-02 -3.0232282329027992D-02
 35  0.11 -2.9849000703773058D-02 -2.9876117512201927D-02 -2.9883765842784422D-02
 35  0.12 -2.9511713727615116D-02 -2.9538600091334615D-02 -2.9546114485297245D-02
 35  0.13 -2.9185180009713166D-02 -2.9211844506006612D-02 -2.9219228520364793D-02
 35  0.14 -2.8868923794478314D-02 -2.8895374636548843D-02 -2.8902631662450242D-02
 35  0.15 -2.8562708747982356D-02 -2.8588886582024388D-02 -2.8596087168766021D-02
 35  0.16 -2.8266303475873899D-02 -2.8292350690259573D-02 -2.8299430189554137D-02
 35  0.17 -2.7979480464011934D-02 -2.8005337236087377D-02 -2.8012298674723077D-02
 35  0.18 -2.7701951377886506D-02 -2.7727624982815485D-02 -2.7734537107219445D-02
 35  0.19 -2.7433388776527078D-02 -2.7458820814300233D-02 -2.7465685503159316D-02
 35  0.20 -2.7173636996520992D-02 -2.7198900118068456D-02 -2.7205654268816361D-02
 35  0.21 -2.6922407264588694D-02 -2.6947507967377368D-02 -2.6954154168886964D-02
 35  0.22 -2.6679380123426157D-02 -2.6704324731127615D-02 -2.6710929601547279D-02
 35  0.23 -2.6444428257583356D-02 -2.6469222916781734D-02 -2.6475788083613179D-02
 35  0.24 -2.6217309115999073D-02 -2.6241896318909733D-02 -2.6248359965035724D-02
 35  0.25 -2.5997723911815249D-02 -2.6022173083184778D-02 -2.6028600442668522D-02
 35  0.26 -2.5785467438813492D-02 -2.5809846740708308D-02 -2.5816176585159150D-02
 35  0.27 -2.5580373874065056D-02 -2.5604625578711789D-02 -2.5610859950086273D-02
 35  0.28 -2.5382225032218861D-02 -2.5406354273512930D-02 -2.5412495134407822D-02
 35  0.29 -2.5190810964490842D-02 -2.5214760944285659D-02 -2.5220871892738455D-02
 35  0.30 -2.5005874289514604D-02 -2.5029711759170320D-02 -2.5035794000139180D-02
 35  0.31 -2.4827256137488991D-02 -2.4850985658639052D-02 -2.4856979197486227D-02
 35  0.32 -2.4654742134203066D-02 -2.4678368111179995D-02 -2.4684335497117460D-02
 35  0.33 -2.4488184932804222D-02 -2.4511711616144932D-02 -2.4517653922761916D-02
 35  0.34 -2.4327404043238202D-02 -2.4350835496158935D-02 -2.4356693359389114D-02
 35  0.35 -2.4172210084676973D-02 -2.4195490075575581D-02 -2.4201325112054042D-02
 35  0.36 -2.4022402109356945D-02 -2.4045594788862291D-02 -2.4051407941089731D-02
 35  0.37 -2.3877804469808431D-02 -2.3900973180366193D-02 -2.3906705644834093D-02
 35  0.38 -2.3738291153188443D-02 -2.3761379460875486D-02 -2.3767032525901954D-02
 35  0.39 -2.3603730331534952D-02 -2.3626682274142313D-02 -2.3632316471939988D-02
 35  0.40 -2.3473908470088158D-02 -2.3496786774131289D-02 -2.3502402895278822D-02
 35  0.41 -2.3348663650689917D-02 -2.3371471410920962D-02 -2.3377070215112049D-02
 35  0.42 -2.3227899817225148D-02 -2.3250640007534445D-02 -2.3256163464612158D-02
 35  0.43 -2.3111468322282551D-02 -2.3134143800340668D-02 -2.3139651539197163D-02
 35  0.44 -2.2999207393447938D-02 -2.3021820885947356D-02 -2.3027255136082878D-02
 35  0.45 -2.2891002717189930D-02 -2.2913498585230143D-02 -2.2918976853612993D-02
 35  0.46 -2.2786648269437975D-02 -2.2809145591679514D-02 -2.2814551924931360D-02
 35  0.47 -2.2686138300210594D-02 -2.2708523227852332D-02 -2.2713916487620937D-02
 35  0.48 -2.2589239214690294D-02 -2.2611630060595918D-02 -2.2617010806511219D-02
 35  0.49 -2.2495940106953029D-02 -2.2518223374629616D-02 -2.2523592141194183D-02
 35  0.50 -2.2406025958970111D-02 -2.2428261645743103D-02 -2.2433561343108688D-02
 35  0.51 -2.2319439250150494D-02 -2.2341629400158755D-02 -2.2346918244202180D-02
 35  0.52 -2.2236025526331374D-02 -2.2258229479480932D-02 -2.2263450564071658D-02
 35  0.53 -2.2155738252457015D-02 -2.2177843138019369D-02 -2.2183111659966871D-02
 35  0.54 -2.2078427157231816D-02 -2.2100492151037893D-02 -2.2105694001909280D-02
 35  0.55 -2.2004008289506251D-02 -2.2026035123530498D-02 -2.2031227978183882D-02
 35  0.56 -2.1932387709814611D-02 -2.1954378035766636D-02 -2.1959505313838352D-02
 35  0.57 -2.1863432689887472D-02 -2.1885388096391654D-02 -2.1890507232623202D-02
 35  0.58 -2.1797119391693563D-02 -2.1818984605608591D-02 -2.1824152747079419D-02
 35  0.59 -2.1733314559302549D-02 -2.1755147910306454D-02 -2.1760251810541129D-02
 35  0.60 -2.1671892500800736D-02 -2.1693752011328424D-02 -2.1698848788394461D-02
 35  0.61 -2.1612840751946197D-02 -2.1634671047324385D-02 -2.1639761012568003D-02
 35  0.62 -2.1556093566837419D-02 -2.1577839442592665D-02 -2.1582922894067921D-02
 35  0.63 -2.1501473008401530D-02 -2.1523192237840147D-02 -2.1528269460306317D-02
 35  0.64 -2.1448981801947889D-02 -2.1470675556922853D-02 -2.1475690476904081D-02
 35  0.65 -2.1398502128744071D-02 -2.1420171526486672D-02 -2.1425237099984944D-02
 35  0.66 -2.1350039193829454D-02 -2.1371685306870752D-02 -2.1376689213521857D-02
 35  0.67 -2.1303425334447852D-02 -2.1325049185945400D-02 -2.1330047946421460D-02
 35  0.68 -2.1258612670740903D-02 -2.1280215241222165D-02 -2.1285209082190559D-02
 35  0.69 -2.1215609718172105D-02 -2.1237191945465604D-02 -2.1242125025989829D-02
 35  0.70 -2.1174260814726818D-02 -2.1195823597685397D-02 -2.1200808241018679D-02
 35  0.71 -2.1134577377700112D-02 -2.1156121574613940D-02 -2.1161045962479960D-02
 35  0.72 -2.1096462754951920D-02 -2.1117933274413112D-02 -2.1122909514600732D-02
 35  0.73 -2.1059876981854200D-02 -2.1081330565619370D-02 -2.1086247011898887D-02
 35  0.74 -2.1024728890782281D-02 -2.1046166289600311D-02 -2.1051079026829442D-02
 35  0.75 -2.0990982316898926D-02 -2.1012404248224922D-02 -2.1017313440820459D-02
 35  0.76 -2.0958601930723537D-02 -2.0980009079314580D-02 -2.0984914884200026D-02
 35  0.77 -2.0927500730789292D-02 -2.0948893752588186D-02 -2.0953796320083765D-02
 35  0.78 -2.0897703616804819D-02 -2.0919083139135822D-02 -2.0923982613003343D-02
 35  0.79 -2.0869069939344363D-02 -2.0890436562257909D-02 -2.0895333080008932D-02
 35  0.80 -2.0841626746434781D-02 -2.0862981043132400D-02 -2.0867819125977956D-02
 35  0.81 -2.0815291331827517D-02 -2.0836633850054929D-02 -2.0841469264340828D-02
 35  0.82 -2.0790038779386961D-02 -2.0811370043441565D-02 -2.0816202907953940D-02
 35  0.83 -2.0765788451844576D-02 -2.0787108962221357D-02 -2.0791994912516033D-02
 35  0.84 -2.0742573443032999D-02 -2.0763883678985292D-02 -2.0768711779318230D-02
 35  0.85 -2.0720315615077187D-02 -2.0741616034296952D-02 -2.0746441910526429D-02
 35  0.86 -2.0698994129073951D-02 -2.0720229723952995D-02 -2.0725053475270171D-02
 35  0.87 -2.0678533202844462D-02 -2.0699759860443267D-02 -2.0704581581621063D-02
 35  0.88 -2.0658913128586635D-02 -2.0680131247169463D-02 -2.0684951028675222D-02
 35  0.89 -2.0640116593213458D-02 -2.0661326554457321D-02 -2.0666144482990523D-02
 36 -1.49 -6.2227593175529172D-01 -6.2251992013823176D-01 -6.2262374498203610D-01
 36 -1.48 -6.1168506772115994D-01 -6.1192858167483022D-01 -6.1203004582219278D-01
 36 -1.47 -6.0122591422651794D-01 -6.0146719652699199D-01 -6.0156800625527218D-01
 36 -1.46 -5.9089721869613476D-01 -5.9113624498782502D-01 -5.9123476258102170D-01
 36 -1.45 -5.8069954657333567D-01 -5.8093629558191640D-01 -5.8103415183879636D-01
 36 -1.44 -5.7063173404767209D-01 -5.7086618551468349D-01 -5.7096181703412219D-01
 36 -1.43 -5.6069297935578422D-01 -5.6092662341315558D-01 -5.6102008103610412D-01
 36 -1.42 -5.5088547590691017D-01 -5.5111528220717698D-01 -5.5120956171497870D-01
 36 -1.41 -5.4120557683206216D-01 -5.4143447848931570D-01 -5.4152661500544297D-01
 36 -1.40 -5.3165420605759539D-01 -5.3188212599498763D-01 -5.3197216843938944D-01
 36 -1.39 -5.2223229093777956D-01 -5.2245778102448792D-01 -5.2254715209543956D-01
 36 -1.38 -5.1293805417778926D-01 -5.1316110752863964D-01 -5.1324979139102578D-01
 36 -1.37 -5.0376874886609557D-01 -5.0399067284658305D-01 -5.0407734138334148D-01
 36 -1.36 -4.9472795856752028D-01 -4.9494869035796041D-01 -4.9503467309028293D-01
 36 -1.35 -4.8581321374796094D-01 -4.8603143895814616D-01 -4.8611546820574625D-01
 36 -1.34 -4.7702432960170971D-01 -4.7724004904612249D-01 -4.7732462087376160D-01
 36 -1.33 -4.6835926151540863D-01 -4.6857367443141779D-01 -4.6865632522027045D-01
 36 -1.32 -4.5981819786826472D-01 -4.6003125280025725D-01 -4.6011202637337534D-01
 36 -1.31 -4.5140036787667193D-01 -4.5161201632003922D-01 -4.5169209951482681D-01
 36 -1.30 -4.4310598433795867D-01 -4.4331618111388771D-01 -4.4339444587088250D-01
 36 -1.29 -4.3493350379968315D-01 -4.3514111346329143D-01 -4.3521869391653445D-01
 36 -1.28 -4.2688133329133315D-01 -4.2708850125379583D-01 -4.2716432045655273D-01
 36 -1.27 -4.1894932866752777D-01 -4.1915388102973727D-01 -4.1923006634831533D-01
 36 -1.26 -4.1113787460259965D-01 -4.1134084420308270D-01 -4.1141530038818458D-01
 36 -1.25 -4.0344481185366682D-01 -4.0364616594110198D-01 -4.0371893251725433D-01
 36 -1.24 -3.9586848029614025D-01 -3.9606818803845850D-01 -3.9614027766251481D-01
 36 -1.23 -3.8840969505140577D-01 -3.8860772822288592D-01 -3.8867913441452540D-01
 36 -1.22 -3.8106665386732202D-01 -3.8126298644931378D-01 -3.8133277291210710D-01
 36 -1.21 -3.7383860981596739D-01 -3.7403321796138717D-01 -3.7410233113452696D-01
 36 -1.20 -3.6672516900103702D-01 -3.6691803069030671D-01 -3.6698646548327335D-01
 36 -1.19 -3.5972424568404104D-01 -3.5991534072057613D-01 -3.5998309259716577D-01
 36 -1.18 -3.5283616969245585D-01 -3.5302547997749850D-01 -3.5309169613101116D-01
 36 -1.17 -3.4605768222360600D-01 -3.4624602083678707D-01 -3.4631073630739556D-01
 36 -1.16 -3.3939005610241313D-01 -3.3957655999665448D-01 -3.3964062002989387D-01
 36 -1.15 -3.3283186488123806D-01 -3.3301572887242892D-01 -3.3307992276590498D-01
 36 -1.14 -3.2638148086934310D-01 -3.2656427903696023D-01 -3.2662624451750844D-01
 36 -1.13 -3.2003770388398622D-01 -3.2021863419151325D-01 -3.2028071069869823D-01
 36 -1.12 -3.1379975140585303D-01 -3.1397880552994728D-01 -3.1403947676207838D-01
 36 -1.11 -3.0766737477930250D-01 -3.0784454629408298D-01 -3.0790456766439633D-01
 36 -1.10 -3.0163803250407772D-01 -3.0181331592655530D-01 -3.0187268611803963D-01
 36 -1.09 -2.9571116939198622D-01 -2.9588456043437972D-01 -2.9594258771549942D-01
 36 -1.08 -2.8988560096685972D-01 -2.9005777213048467D-01 -2.9011516251835967D-01
 36 -1.07 -2.8416114939562376D-01 -2.8433140851439775D-01 -2.8438750163492399D-01
 36 -1.06 -2.7853506219859703D-01 -2.7870340887713674D-01 -2.7875887943021876D-01
 36 -1.05 -2.7300731257222072D-01 -2.7317374777068520D-01 -2.7322859573381553D-01
 36 -1.04 -2.6757692938350919D-01 -2.6774145483883743D-01 -2.6779506425686578D-01
 36 -1.03 -2.6224176805992327D-01 -2.6240498895243120D-01 -2.6245799057066266D-01
 36 -1.02 -2.5700136725934813D-01 -2.5716267122338732D-01 -2.5721447687607141D-01
 36 -1.01 -2.5185459979117031D-01 -2.5201399196762136D-01 -2.5206520461637283D-01
 36 -1.00 -2.4679968510675759D-01 -2.4695717110663429D-01 -2.4700779160659470D-01
 36 -0.99 -2.4183695726004450D-01 -2.4199309389637394D-01 -2.4204257381633743D-01
 36 -0.98 -2.3696270484971016D-01 -2.3711639876871915D-01 -2.3716530137931288D-01
 36 -0.97 -2.3217810213099260D-01 -2.3233043721385063D-01 -2.3237823891226467D-01
 36 -0.96 -2.2748087856870317D-01 -2.2763132616842829D-01 -2.2767856568779593D-01
 36 -0.95 -2.2287050214187437D-01 -2.2301907210350763D-01 -2.2306575117929106D-01
 36 -0.94 -2.1834639097239283D-01 -2.1849309418642182D-01 -2.1853921492929379D-01
 36 -0.93 -2.1390432265569653D-01 -2.1404916857078787D-01 -2.1409425306091567D-01
 36 -0.92 -2.0954752153787129D-01 -2.0969052314453412D-01 -2.0973506462857666D-01
 36 -0.91 -2.0527077125530854D-01 -2.0541193902547472D-01 -2.0545548103250649D-01
 36 -0.90 -2.0107457229428308D-01 -2.0121391897526344D-01 -2.0125693274173975D-01
 36 -0.89 -1.9695982437563142D-01 -1.9709692568202916D-01 -1.9713941394631218D-01
 36 -0.88 -1.9292178962048723D-01 -1.9305753423633387D-01 -1.9309907123235004D-01
 36 -0.87 -1.8896292070687515D-01 -1.8909646666146157D-01 -1.8913749331835644D-01
 36 -0.86 -1.8507881838083801D-01 -1.8521101665979017D-01 -1.8525112635433297D-01
 36 -0.85 -1.8126924131424468D-01 -1.8139928697161320D-01 -1.8143890087955003D-01
 36 -0.84 -1.7753441269298054D-01 -1.7766312176797089D-01 -1.7770185185436616D-01
 36 -0.83 -1.7387239142778665D-01 -1.7399899623831994D-01 -1.7403724542579224D-01
 36 -0.82 -1.7028219289225643D-01 -1.7040710038246909D-01 -1.7044449783462856D-01
 36 -0.81 -1.6676179290458476D-01 -1.6688501815582929D-01 -1.6692194916584618D-01
 36 -0.80 -1.6331206872351725D-01 -1.6343327103381380D-01 -1.6346973898558448D-01
 36 -0.79 -1.5992976750768303D-01 -1.6004932783541090D-01 -1.6008498617876832D-01
 36 -0.78 -1.5661515359485204D-01 -1.5673274639735213D-01 -1.5676795587019371D-01
 36 -0.77 -1.5336734405889407D-01 -1.5348333594312646D-01 -1.5351776581078047D-01
 36 -0.76 -1.5018420234959057D-01 -1.5029828235494480D-01 -1.5033227754278672D-01
 36 -0.75 -1.4706501045770581D-01 -1.4717784920618773D-01 -1.4721109348336089D-01
 36 -0.74 -1.4400947622008653D-01 -1.4412045136532617D-01 -1.4415327499983369D-01
 36 -0.73 -1.4101563272006251D-01 -1.4112477487049285D-01 -1.4115687550297240D-01
 36 -0.72 -1.3808339418676868D-01 -1.3819103334113206D-01 -1.3822242809448804D-01
 36 -0.71 -1.3521151838992362D-01 -1.3531737925295484D-01 -1.3534837718522363D-01
 36 -0.70 -1.3239801576297930D-01 -1.3250212811235101D-01 -1.3253273256669929D-01
 36 -0.69 -1.2964251661480222D-01 -1.2974518990698528D-01 -1.2977512462704957D-01
 36 -0.68 -1.2694462172287843D-01 -1.2704559968401946D-01 -1.2707488055622021D-01
 36 -0.67 -1.2430309927037772D-01 -1.2440241154631421D-01 -1.2443132185844666D-01
 36 -0.66 -1.2171674364251259D-01 -1.2181441891424497D-01 -1.2184270022616747D-01
 36 -0.65 -1.1918447622047917D-01 -1.1928054315062850D-01 -1.1930821042651149D-01
 36 -0.64 -1.1670526010112645D-01 -1.1679999755110129D-01 -1.1682731602212576D-01
 36 -0.63 -1.1427907764623615D-01 -1.1437225779554733D-01 -1.1439898578574448D-01
 36 -0.62 -1.1190444208821747D-01 -1.1199609290042564D-01 -1.1202224457197195D-01
 36 -0.61 -1.0958001344758847D-01 -1.0967016218286252D-01 -1.0969598603932126D-01
 36 -0.60 -1.0730560998415226D-01 -1.0739428395280565D-01 -1.0741955373661882D-01
 36 -0.59 -1.0508016012989188D-01 -1.0516716153328300D-01 -1.0519211542417813D-01
 36 -0.58 -1.0290286787118208D-01 -1.0298845305095489D-01 -1.0301287452898775D-01
 36 -0.57 -1.0077275224815729D-01 -1.0085694756665903D-01 -1.0088106489574392D-01
 36 -0.56 -9.8688842507409280D-02 -9.8771462763865725D-02 -9.8795068551424697D-02
 36 -0.55 -9.6650721651170557D-02 -9.6732008012640536D-02 -9.6755114795596481D-02
 36 -0.54 -9.4657092523532022D-02 -9.4737070096138132D-02 -9.4759690015663089D-02
 36 -0.53 -9.2707362766931686D-02 -9.2786056513412596D-02 -9.2808201487296682D-02
 36 -0.52 -9.0800944439685088D-02 -9.0878185593159563D-02 -9.0900060907301461D-02
 36 -0.51 -8.8936726788102466D-02 -8.9012737196253522D-02 -8.9034156588076646D-02
 36 -0.50 -8.7114263987543072D-02 -8.7189067902959133D-02 -8.7210042698100620D-02
 36 -0.49 -8.5332719427235346D-02 -8.5405977007070283D-02 -8.5426699994914410D-02
 36 -0.48 -8.3591247418856623D-02 -8.3663353348878644D-02 -8.3683649832884843D-02
 36 -0.47 -8.1889110441914076D-02 -8.1960087712550159D-02 -8.1979793932653061D-02
 36 -0.46 -8.0225662668950093D-02 -8.0295363208480630D-02 -8.0314667524576083D-02
 36 -0.45 -7.8600310359287814D-02 -7.8668763824251309D-02 -7.8687843763140891D-02
 36 -0.44 -7.7012056667379813D-02 -7.7079291901119562D-02 -7.7097986575866709D-02
 36 -0.43 -7.5460368680086709D-02 -7.5526414259461633D-02 -7.5544894166099386D-02
 36 -0.42 -7.3944677227375827D-02 -7.4009561148492664D-02 -7.4027671951717042D-02
 36 -0.41 -7.2464133979477929D-02 -7.2527883696881748D-02 -7.2545634828846503D-02
 36 -0.40 -7.1018093551082892D-02 -7.1080887458490963D-02 -7.1098136869200648D-02
 36 -0.39 -6.9606222259711178D-02 -6.9667784322929582D-02 -6.9684843689845524D-02
 36 -0.38 -6.8227464080687125D-02 -6.8288117179917854D-02 -6.8304698602729128D-02
 36 -0.37 -6.6881402023627246D-02 -6.6940880812543083D-02 -6.6957283835865217D-02
 36 -0.36 -6.5567461607578398D-02 -6.5625936910283483D-02 -6.5642024613180833D-02
 36 -0.35 -6.4284987350861800D-02 -6.4342483902828873D-02 -6.4358127356108685D-02
 36 -0.34 -6.3033448677606504D-02 -6.3089856315509271D-02 -6.3105338125434840D-02
 36 -0.33 -6.1811986866529695D-02 -6.1867598725542351D-02 -6.1882657518719186D-02
 36 -0.32 -6.0620399676049125D-02 -6.0674975043568072D-02 -6.0689882804291759D-02
 36 -0.31 -5.9457862121151589D-02 -5.9511556146007415D-02 -5.9526061166940029D-02
 36 -0.30 -5.8324057800046236D-02 -5.8376768313111276D-02 -5.8391007646024590D-02
 36 -0.29 -5.7218115894650728D-02 -5.7269992331827488D-02 -5.7283973215605619D-02
 36 -0.28 -5.6139783207098379D-02 -5.6190726967602869D-02 -5.6204456491710450D-02
 36 -0.27 -5.5088248350575700D-02 -5.5138285131561673D-02 -5.5151888511735164D-02
 36 -0.26 -5.4063242674614639D-02 -5.4112513938280329D-02 -5.4125761400681011D-02
 36 -0.25 -5.3064108384728317D-02 -5.3112520583227962D-02 -5.3125651250273867D-02
 36 -0.24 -5.2090484844602020D-02 -5.2138062109685065D-02 -5.2150854110202670D-02
 36 -0.23 -5.1141604711230589D-02 -5.1188481013613688D-02 -5.1201054892370562D-02
 36 -0.22 -5.0217204432658605D-02 -5.0263290782047450D-02 -5.0275652767530585D-02
 36 -0.21 -4.9316804083779177D-02 -4.9362123207945335D-02 -4.9374172763311866D-02
 36 -0.20 -4.8439878588015642D-02 -4.8484347805939979D-02 -4.8496304152268695D-02
 36 -0.19 -4.7585819091418999D-02 -4.7629669857060492D-02 -4.7641329001807516D-02
 36 -0.18 -4.6754292008378329D-02 -4.6797440694636643D-02 -4.6808811642544718D-02
 36 -0.17 -4.5944767009578620D-02 -4.5987234350839443D-02 -4.5998425744301123D-02
 36 -0.16 -4.5156824098038000D-02 -4.5198630416243349D-02 -4.5209647610688061D-02
 36 -0.15 -4.4390056326940236D-02 -4.4431221458436219D-02 -4.4442069681324567D-02
 36 -0.14 -4.3644012196941896D-02 -4.3684555548971715D-02 -4.3695239914683104D-02
 36 -0.13 -4.2918303010620218D-02 -4.2958149558306166D-02 -4.2968581083761691D-02
 36 -0.12 -4.2212327105237528D-02 -4.2251590682154623D-02 -4.2261869590262638D-02
 36 -0.11 -4.1525789816475089D-02 -4.1564488502957173D-02 -4.1574619527012621D-02
 36 -0.10 -4.0858348972858685D-02 -4.0896410392365905D-02 -4.0906398140747230D-02
 36 -0.09 -4.0209349696562438D-02 -4.0246882256058360D-02 -4.0256642496116400D-02
 36 -0.08 -3.9578653757945337D-02 -3.9615674235444862D-02 -3.9625213791112598D-02
 36 -0.07 -3.8965681932147965D-02 -3.9002120326487852D-02 -3.9011618486149910D-02
 36 -0.06 -3.8370131879774068D-02 -3.8406091602469286D-02 -3.8415379777288677D-02
 36 -0.05 -3.7791585733696800D-02 -3.7826998206862736D-02 -3.7836166756922328D-02
 36 -0.04 -3.7229643740612335D-02 -3.7264609262963821D-02 -3.7273579040669191D-02
 36 -0.03 -3.6683960982401238D-02 -3.6718412254848537D-02 -3.6727271153477833D-02
 36 -0.02 -3.6154053395239784D-02 -3.6188087756219525D-02 -3.6196839449042895D-02
 36 -0.01 -3.5639690249854528D-02 -3.5673321664218098D-02 -3.5681889667401198D-02
 36  0.00 -3.5140465291035455D-02 -3.5173628172200502D-02 -3.5182096974789190D-02
 36  0.01 -3.4656088038212782D-02 -3.4688875699093819D-02 -3.4697170429531507D-02
 36  0.02 -3.4186025504304406D-02 -3.4218373278542553D-02 -3.4226576302631651D-02
 36  0.03 -3.3730052718878051D-02 -3.3761974846221683D-02 -3.3770089343819823D-02
 36  0.04 -3.3287785121084115D-02 -3.3319371053155369D-02 -3.3327324345403531D-02
 36  0.05 -3.2858997009494934D-02 -3.2890183553134125D-02 -3.2898055156696901D-02
 36  0.06 -3.2443234424684657D-02 -3.2474108781629860D-02 -3.2481827370866162D-02
 36  0.07 -3.2040112302687003D-02 -3.2070611926748822D-02 -3.2078255206031789D-02
 36  0.08 -3.1649578973773330D-02 -3.1679716160957411D-02 -3.1687286855322488D-02
 36  0.09 -3.1270947827408940D-02 -3.1300734215865898D-02 -3.1308234904484603D-02
 36  0.10 -3.0904132067590361D-02 -3.0933650546508352D-02 -3.0941012297909208D-02
 36  0.11 -3.0548853916377513D-02 -3.0578043472192284D-02 -3.0585340861145976D-02
 36  0.12 -3.0204736556298260D-02 -3.0233607806381728D-02 -3.0240772934139667D-02
 36  0.13 -2.9871467765675737D-02 -2.9900100768965779D-02 -2.9907206769782285D-02
 36  0.14 -2.9548841397629401D-02 -2.9577175865211532D-02 -2.9584155819420793D-02
 36  0.15 -2.9236406847993956D-02 -2.9264452382476765D-02 -2.9271378052361269D-02
 36  0.16 -2.8933997836635729D-02 -2.8961831879379771D-02 -2.8968705322697980D-02
 36  0.17 -2.8641381431755712D-02 -2.8668944411601022D-02 -2.8675700043916050D-02
 36  0.18 -2.8358196273745528D-02 -2.8385563999815476D-02 -2.8392271775813011D-02
 36  0.19 -2.8084242318097523D-02 -2.8111355611398749D-02 -2.8117950736796349D-02
 36  0.20 -2.7819226993726211D-02 -2.7846160204125264D-02 -2.7852711525573681D-02
 36  0.21 -2.7562921881307226D-02 -2.7589550436764809D-02 -2.7596059639210000D-02
 36  0.22 -2.7315000971149965D-02 -2.7341463930180950D-02 -2.7347932653499642D-02
 36  0.23 -2.7075398954141121D-02 -2.7101637889605547D-02 -2.7108002779891463D-02
 36  0.24 -2.6843672726926091D-02 -2.6869694611742208D-02 -2.6876022514253327D-02
 36  0.25 -2.6619647992256731D-02 -2.6645523791286797D-02 -2.6651816169214700D-02
 36  0.26 -2.6403178794495455D-02 -2.6428914318444088D-02 -2.6435108724952812D-02
 36  0.27 -2.6193967255140255D-02 -2.6219504557969175D-02 -2.6225666543975155D-02
 36  0.28 -2.5991854743922460D-02 -2.6017263091539025D-02 -2.6023330756641490D-02
 36  0.29 -2.5796626517786928D-02 -2.5821848203094262D-02 -2.5827886312295018D-02
 36  0.30 -2.5608019547467602D-02 -2.5633060147029013D-02 -2.5639069890923745D-02
 36  0.31 -2.5425809026621695D-02 -2.5450736229277196D-02 -2.5456656439907882D-02
 36  0.32 -2.5249900825446328D-02 -2.5274657211743927D-02 -2.5280551589433833D-02
 36  0.33 -2.5080019825314159D-02 -2.5104672167168749D-02 -2.5110541772372229D-02
 36  0.34 -2.4916043614562965D-02 -2.4940534634373925D-02 -2.4946380480811214D-02
 36  0.35 -2.4757717356143030D-02 -2.4782112940057548D-02 -2.4787874711132838D-02
 36  0.36 -2.4604958459734136D-02 -2.4629201482684975D-02 -2.4634941644290462D-02
 36  0.37 -2.4457525870663452D-02 -2.4481620576506484D-02 -2.4487340026883367D-02
 36  0.38 -2.4315229937741455D-02 -2.4339301661276881D-02 -2.4344940629258731D-02
 36  0.39 -2.4177996708690794D-02 -2.4201927660622971D-02 -2.4207547808425232D-02
 36  0.40 -2.4045547852500841D-02 -2.4069402024834395D-02 -2.4075004141064241D-02
 36  0.41 -2.3917838471599409D-02 -2.3941619091092360D-02 -2.3947203933549044D-02
 36  0.42 -2.3794709707272196D-02 -2.3818360000505349D-02 -2.3823928297393153D-02
 36  0.43 -2.3675949859912657D-02 -2.3699532850995061D-02 -2.3705025598285141D-02
 36  0.44 -2.3561453501471284D-02 -2.3584912485653524D-02 -2.3590390218000648D-02
 36  0.45 -2.3451103755663762D-02 -2.3474501175998148D-02 -2.3479964533030542D-02
 36  0.46 -2.3344690099245183D-02 -2.3368028569701289D-02 -2.3373478161787482D-02
 36  0.47 -2.3242206207946446D-02 -2.3265429150339585D-02 -2.3270806472878453D-02
 36  0.48 -2.3143413606856292D-02 -2.3166523711256555D-02 -2.3171947511268859D-02
 36  0.49 -2.3048183021522114D-02 -2.3071300498150427D-02 -2.3076653399863343D-02
 36  0.50 -2.2956530526432834D-02 -2.2979539943399796D-02 -2.2984881415195696D-02
 36  0.51 -2.2868220550163729D-02 -2.2891182845833392D-02 -2.2896513378756714D-02
 36  0.52 -2.2783154135309784D-02 -2.2806071343420088D-02 -2.2811332947322967D-02
 36  0.53 -2.2701225065276651D-02 -2.2724099129572652D-02 -2.2729409180212799D-02
 36  0.54 -2.2622396635814130D-02 -2.2645171173350315D-02 -2.2650471641165640D-02
 36  0.55 -2.2546524490336041D-02 -2.2569201494821417D-02 -2.2574492795868008D-02
 36  0.56 -2.2473454442370838D-02 -2.2496093861167930D-02 -2.2501318342428796D-02
 36  0.57 -2.2403109160731766D-02 -2.2425712629356689D-02 -2.2430986772035838D-02
 36  0.58 -2.2335463986815574D-02 -2.2358033069745435D-02 -2.2363241319652324D-02
 36  0.59 -2.2270382788500596D-02 -2.2292861197698126D-02 -2.2298061857923775D-02
 36  0.60 -2.2207737176907411D-02 -2.2230241918975140D-02 -2.2235377616523930D-02
 36  0.61 -2.2147514130990364D-02 -2.2169931168214144D-02 -2.2175117629268493D-02
 36  0.62 -2.2089588799421550D-02 -2.2111977148946898D-02 -2.2117156972744540D-02
 36  0.63 -2.2033894742824314D-02 -2.2056255658777571D-02 -2.2061371652401837D-02
 36  0.64 -2.1980319448334430D-02 -2.2002654137190526D-02 -2.2007764130270713D-02
 36  0.65 -2.1928857463558046D-02 -2.1951167075556458D-02 -2.1956271331257892D-02
 36  0.66 -2.1879399079884655D-02 -2.1901627429682630D-02 -2.1906726200641446D-02
 36  0.67 -2.1831830595820844D-02 -2.1854036085284467D-02 -2.1859129612506793D-02
 36  0.68 -2.1786160160619333D-02 -2.1808343796650278D-02 -2.1813432311100677D-02
 36  0.69 -2.1742281810351607D-02 -2.1764387435525605D-02 -2.1769471158110842D-02
 36  0.70 -2.1700093945166823D-02 -2.1722179654454776D-02 -2.1727258796900843D-02
 36  0.71 -2.1659607971805269D-02 -2.1681674644312025D-02 -2.1686749408790323D-02
 36  0.72 -2.1620668226775382D-02 -2.1642773676633188D-02 -2.1647787283817433D-02
 36  0.73 -2.1583347773640835D-02 -2.1605378859107481D-02 -2.1610388511616698D-02
 36  0.74 -2.1547496517140257D-02 -2.1569454097060625D-02 -2.1574516855125167D-02
 36  0.75 -2.1513020575971362D-02 -2.1535019156957633D-02 -2.1540078262145688D-02
 36  0.76 -2.1479997493988053D-02 -2.1501980894307972D-02 -2.1506979703683041D-02
 36  0.77 -2.1448281573809867D-02 -2.1470250467063336D-02 -2.1475245977673946D-02
 36  0.78 -2.1417841295066801D-02 -2.1439739594120114D-02 -2.1444788683798205D-02
 36  0.79 -2.1388646685528909D-02 -2.1410531772158820D-02 -2.1415521118333513D-02
 36  0.80 -2.1360611723392264D-02 -2.1382484184709113D-02 -2.1387470652574098D-02
 36  0.81 -2.1333765351297058D-02 -2.1355625748337687D-02 -2.1360609465797726D-02
 36  0.82 -2.1307968748562056D-02 -2.1329817618345993D-02 -2.1334798707830414D-02
 36  0.83 -2.1283252850223082D-02 -2.1305090705389888D-02 -2.1310069283769884D-02
 36  0.84 -2.1259538077463808D-02 -2.1281365408895962D-02 -2.1286341588082566D-02
 36  0.85 -2.1236801289173057D-02 -2.1258618565668470D-02 -2.1263535931096193D-02
 36  0.86 -2.1215021135944912D-02 -2.1236772309381941D-02 -2.1241744006167546D-02
 36  0.87 -2.1194120285695839D-02 -2.1215862304864587D-02 -2.1220831909246018D-02
 36  0.88 -2.1174134996725671D-02 -2.1195868269559853D-02 -2.1200779424719790D-02
 36  0.89 -2.1154934609348031D-02 -2.1176659526791396D-02 -2.1181568793850022D-02
 37 -1.49 -6.3304545789289512D-01 -6.3352480681553114D-01 -6.3349660982008182D-01
 37 -1.48 -6.2230803425633063D-01 -6.2278165080552716D-01 -6.2275409493357381D-01
 37 -1.47 -6.1170289853214566D-01 -6.1216742932383972D-01 -6.1214218308516055D-01
 37 -1.46 -6.0122883380312830D-01 -6.0168609207412449D-01 -6.0166306467918229D-01
 37 -1.45 -5.9088647144612727D-01 -5.9133815683829749D-01 -5.9131565293975519D-01
 37 -1.44 -5.8067468454799176D-01 -5.8111924274013860D-01 -5.8109882133908586D-01
 37 -1.43 -5.7059424381964963D-01 -5.7103330181474343D-01 -5.7101334463314823D-01
 37 -1.42 -5.6064433110854828D-01 -5.6107640958794802D-01 -5.6105840631797310D-01
 37 -1.41 -5.5082432066908182D-01 -5.5125097643306398D-01 -5.5123191620993062D-01
 37 -1.40 -5.4113366936278717D-01 -5.4155349382301576D-01 -5.4153773249515735D-01
 37 -1.39 -5.3157337211613731D-01 -5.3198785646131164D-01 -5.3197105304191261D-01
 37 -1.38 -5.2214166770509118D-01 -5.2254947007324470D-01 -5.2253441696569558D-01
 37 -1.37 -5.1283580639034987D-01 -5.1323835361794323D-01 -5.1322497995589689D-01
 37 -1.36 -5.0366078951728399D-01 -5.0405680474251047D-01 -5.0404504191403843D-01
 37 -1.35 -4.9461022652893200D-01 -4.9500235363403455D-01 -4.9499085805114873D-01
 37 -1.34 -4.8568914112719230D-01 -4.8607485736334460D-01 -4.8606362290986449D-01
 37 -1.33 -4.7689166154553730D-01 -4.7727227603900835D-01 -4.7726251669302194D-01
 37 -1.32 -4.6822048956567963D-01 -4.6859603593996746D-01 -4.6858649825427123D-01
 37 -1.31 -4.5967246816215734D-01 -4.6004298102167523D-01 -4.6003482507822668D-01
 37 -1.30 -4.5125021081643546D-01 -4.5161458784924013D-01 -4.5160775577987511D-01
 37 -1.29 -4.4294987960998611D-01 -4.4331043483166838D-01 -4.4330375788311871D-01
 37 -1.28 -4.3477214083713833D-01 -4.3512668576798058D-01 -4.3512124796229279D-01
 37 -1.27 -4.2671468270273527D-01 -4.2706543068651481D-01 -4.2706011632312424D-01
 37 -1.26 -4.1877904370060015D-01 -4.1912494721102489D-01 -4.1911975346462205D-01
 37 -1.25 -4.1096407277380287D-01 -4.1130415716780322D-01 -4.1130009645862120D-01
 37 -1.24 -4.0326605742286514D-01 -4.0360239357763150D-01 -4.0359941715148318D-01
 37 -1.23 -3.9568786711568033D-01 -3.9601851199581772D-01 -3.9601560309657896D-01
 37 -1.22 -3.8822573503054281D-01 -3.8855267034442559D-01 -3.8855077506724356D-01
 37 -1.21 -3.8088084779799325D-01 -3.8120314705181929D-01 -3.8120129475725717D-01
 37 -1.20 -3.7365095891926364D-01 -3.7396866546634422D-01 -3.7396776031948642D-01
 37 -1.19 -3.6653491893605039D-01 -3.6684807642618128D-01 -3.6684807642618128D-01
 37 -1.18 -3.5953222575976596D-01 -3.5984174324525220D-01 -3.5984174324525220D-01
 37 -1.17 -3.5264217949802373D-01 -3.5294721720558636D-01 -3.5294721720558636D-01
 37 -1.16 -3.4586350782869624D-01 -3.4616411149113968D-01 -3.4616493732537718D-01
 37 -1.15 -3.3919483927009009D-01 -3.3949105463240331D-01 -3.3949266888505891D-01
 37 -1.14 -3.3263617209966173D-01 -3.3292804540386567D-01 -3.3293041194416995D-01
 37 -1.13 -3.2618548065333391D-01 -3.2647305826181017D-01 -3.2647614220399224D-01
 37 -1.12 -3.1984123595555419D-01 -3.2012531757050428D-01 -3.2012833169904481D-01
 37 -1.11 -3.1360399430546632D-01 -3.1388385649406014D-01 -3.1388753889127846D-01
 37 -1.10 -3.0747190596703017D-01 -3.0774759580178579D-01 -3.0775119488579050D-01
 37 -1.09 -3.0144296819902949D-01 -3.0171453273631182D-01 -3.0171875394673592D-01
 37 -1.08 -2.9551672993574174D-01 -2.9578490454517747D-01 -2.9578903030839959D-01
 37 -1.07 -2.8969235522748177D-01 -2.8995648419954995D-01 -2.8996118878683869D-01
 37 -1.06 -2.8396841698424069D-01 -2.8422854794583519D-01 -2.8423380311677648D-01
 37 -1.05 -2.7834421728999936D-01 -2.7860039831712552D-01 -2.7860617683653438D-01
 37 -1.04 -2.7281815509994395D-01 -2.7307043387212199D-01 -2.7307608190433491D-01
 37 -1.03 -2.6738933139837939D-01 -2.6763775582502919D-01 -2.6764388976148973D-01
 37 -1.02 -2.6205544958139060D-01 -2.6230066659611040D-01 -2.6230726167474583D-01
 37 -1.01 -2.5681721624763260D-01 -2.5705924674816721D-01 -2.5706510705084357D-01
 37 -1.00 -2.5167278984753122D-01 -2.5191050936115611D-01 -2.5191681036031244D-01
 37 -0.99 -2.4662080613184978D-01 -2.4685540900011882D-01 -2.4686212793668016D-01
 37 -0.98 -2.4165866538091191D-01 -2.4188962492739657D-01 -2.4189673979494231D-01
 37 -0.97 -2.3678811345763384D-01 -2.3701494351747388D-01 -2.3702243318926108D-01
 37 -0.96 -2.3200576444531609D-01 -2.3222958204171373D-01 -2.3223690317804452D-01
 37 -0.95 -2.2731163510069993D-01 -2.2753195279902905D-01 -2.2753910929039012D-01
 37 -0.94 -2.2270464409235413D-01 -2.2292150985076220D-01 -2.2292950490176339D-01
 37 -0.93 -2.1818150681125917D-01 -2.1839496536440817D-01 -2.1840278078054176D-01
 37 -0.92 -2.1374453453699455D-01 -2.1395511228776037D-01 -2.1396275229685846D-01
 37 -0.91 -2.0938891563135342D-01 -2.0959570174925699D-01 -2.0960363710818330D-01
 37 -0.90 -2.0511562823594370D-01 -2.0531914674582860D-01 -2.0532736049734857D-01
 37 -0.89 -2.0092422870087284D-01 -2.0112452660827751D-01 -2.0113255636848520D-01
 37 -0.88 -1.9681126450109759D-01 -1.9700838627600517D-01 -1.9701667236831322D-01
 37 -0.87 -1.9277836205188439D-01 -1.9297235425083831D-01 -1.9298045502398148D-01
 37 -0.86 -1.8882190681672026D-01 -1.8901281369339976D-01 -1.8902115023823290D-01
 37 -0.85 -1.8494081546085284D-01 -1.8512827309886226D-01 -1.8513683094755398D-01
 37 -0.84 -1.8113575145886046D-01 -1.8132022202377140D-01 -1.8132898736378875D-01
 37 -0.83 -1.7740435117398459D-01 -1.7758587805516618D-01 -1.7759444799376273D-01
 37 -0.82 -1.7374640677853750D-01 -1.7392503401261827D-01 -1.7393341311528304D-01
 37 -0.81 -1.7015908877471830D-01 -1.7033485872327020D-01 -1.7034342378432252D-01
 37 -0.80 -1.6664405259741341D-01 -1.6681664527134851D-01 -1.6682538414091486D-01
 37 -0.79 -1.6319724926595258D-01 -1.6336707839615849D-01 -1.6337562325805563D-01
 37 -0.78 -1.5981897838990805D-01 -1.5998573790633441D-01 -1.5999444143015626D-01
 37 -0.77 -1.5650905060951906D-01 -1.5667313904808769D-01 -1.5668199029166194D-01
 37 -0.76 -1.5326460138516282D-01 -1.5342605904742626D-01 -1.5343471450973314D-01
 37 -0.75 -1.5008590395816851D-01 -1.5024412077404722D-01 -1.5025291059715160D-01
 37 -0.74 -1.4697134755017335D-01 -1.4712671141155528D-01 -1.4713562573147060D-01
 37 -0.73 -1.4391959646526076D-01 -1.4407247221431574D-01 -1.4408119017963866D-01
 37 -0.72 -1.4093056821971556D-01 -1.4108069131534037D-01 -1.4108921757634951D-01
 37 -0.71 -1.3800270148591381D-01 -1.3815012436015150D-01 -1.3815876125581389D-01
 37 -0.70 -1.3513428264658978D-01 -1.3527934777320541D-01 -1.3528808663625455D-01
 37 -0.69 -1.3232522287842657D-01 -1.3246768330596154D-01 -1.3247623093161365D-01
 37 -0.68 -1.2957454220445144D-01 -1.2971444834105861D-01 -1.2972308796304033D-01
 37 -0.67 -1.2688127996892640D-01 -1.2701868175467301D-01 -1.2702740567757759D-01
 37 -0.66 -1.2424420833398245D-01 -1.2437915405828286D-01 -1.2438742148407991D-01
 37 -0.65 -1.2166197053789206D-01 -1.2179450815952819D-01 -1.2180311788691794D-01
 37 -0.64 -1.1913429464044506D-01 -1.1926447122793107D-01 -1.1927289441888603D-01
 37 -0.63 -1.1666013277954536D-01 -1.1678799510004063D-01 -1.1679623622616631D-01
 37 -0.62 -1.1423849352436649D-01 -1.1436408752358262D-01 -1.1437239529784984D-01
 37 -0.61 -1.1186825124207772D-01 -1.1199138254030395D-01 -1.1199951159688587D-01
 37 -0.60 -1.0954873966014894D-01 -1.0966969699244922D-01 -1.0967765163325816D-01
 37 -0.59 -1.0727911284258043D-01 -1.0739771097997197D-01 -1.0740572436763357D-01
 37 -0.58 -1.0505833708641155D-01 -1.0517485296788925D-01 -1.0518291945199157D-01
 37 -0.57 -1.0288608661497708D-01 -1.0300034332790405D-01 -1.0300845752824628D-01
 37 -0.56 -1.0076048527375556D-01 -1.0087274784269387D-01 -1.0088068993648108D-01
 37 -0.55 -9.8681559055092571D-02 -9.8791658610396377D-02 -9.8799642929292469D-02
 37 -0.54 -9.6648191694112512D-02 -9.6756177121570544D-02 -9.6763993209653218D-02
 37 -0.53 -9.4659365084387020D-02 -9.4765485900328669D-02 -9.4773339243443888D-02
 37 -0.52 -9.2714888545696872D-02 -9.2818986595409742D-02 -9.2826675655899901D-02
 37 -0.51 -9.0813231826284729D-02 -9.0915353324930850D-02 -9.0922882131069221D-02
 37 -0.50 -8.8954143846004807D-02 -8.9054334674866620D-02 -8.9061896246856176D-02
 37 -0.49 -8.7136772070527377D-02 -8.7234891769252365D-02 -8.7242482161040524D-02
 37 -0.48 -8.5360256118613156D-02 -8.5456719039319534D-02 -8.5464153211779983D-02
 37 -0.47 -8.3623844517996454D-02 -8.3718508530807825D-02 -8.3725790377947168D-02
 37 -0.46 -8.1926879880857173D-02 -8.2019613242031150D-02 -8.2026920561298150D-02
 37 -0.45 -8.0268587982529352D-02 -8.0359609946209831D-02 -8.0366939430176615D-02
 37 -0.44 -7.8648297205098083D-02 -7.8737481243668708D-02 -7.8744662729920645D-02
 37 -0.43 -7.7065291783200804D-02 -7.7152848310885341D-02 -7.7159885564512337D-02
 37 -0.42 -7.5518831562988734D-02 -7.5604639304065940D-02 -7.5611856777614478D-02
 37 -0.41 -7.4008219303917405D-02 -7.4092480150355342D-02 -7.4099554288582420D-02
 37 -0.40 -7.2533106152377236D-02 -7.2615703674090468D-02 -7.2622638167517878D-02
 37 -0.39 -7.1092378535784095D-02 -7.1173506797563346D-02 -7.1180305255254331D-02
 37 -0.38 -6.9685728428734092D-02 -6.9765275472318214D-02 -6.9772089557988359D-02
 37 -0.37 -6.8312277399877191D-02 -6.8390284325726469D-02 -6.8397111747541955D-02
 37 -0.36 -6.6971734628833324D-02 -6.7048242003257735D-02 -6.7054938179417795D-02
 37 -0.35 -6.5663144040831400D-02 -6.5738191307523744D-02 -6.5744759690269633D-02
 37 -0.34 -6.4386110871735375D-02 -6.4459736835386167D-02 -6.4466317927109149D-02
 37 -0.33 -6.3139894383910392D-02 -6.3212136825997245D-02 -6.3218594250988247D-02
 37 -0.32 -6.1924017073679172D-02 -6.1994781041834465D-02 -6.2001382158266859D-02
 37 -0.31 -6.0737905157249909D-02 -6.0807231789907212D-02 -6.0813710914454616D-02
 37 -0.30 -5.9580974911657480D-02 -5.9649031690530922D-02 -5.9655392137154623D-02
 37 -0.29 -5.8452595863455185D-02 -5.8519292486690661D-02 -5.8525662388909772D-02
 37 -0.28 -5.7352135261776863D-02 -5.7417632759012252D-02 -5.7424010792450894D-02
 37 -0.27 -5.6279261510730989D-02 -5.6343472449540563D-02 -5.6349736931375641D-02
 37 -0.26 -5.5233333158874340D-02 -5.5296412604632528D-02 -5.5302685044829859D-02
 37 -0.25 -5.4214035118845004D-02 -5.4275782179020821D-02 -5.4281945256590150D-02
 37 -0.24 -5.3220416106414578D-02 -5.3281098255565554D-02 -5.3287155042580636D-02
 37 -0.23 -5.2252274085964383D-02 -5.2311809187982936D-02 -5.2317875028565955D-02
 37 -0.22 -5.1309107948033769D-02 -5.1367529335304328D-02 -5.1373492955176930D-02
 37 -0.21 -5.0390320203204643D-02 -5.0447660418089194D-02 -5.0453633357139663D-02
 37 -0.20 -4.9495487967584323D-02 -4.9551778721560344D-02 -4.9557653468180231D-02
 37 -0.19 -4.8624095823701474D-02 -4.8679262950981003D-02 -4.8685147444557493D-02
 37 -0.18 -4.7775591971227577D-02 -4.7829772438947774D-02 -4.7835666115779926D-02
 37 -0.17 -4.6949644330623028D-02 -4.7002867489429660D-02 -4.7008668101383724D-02
 37 -0.16 -4.6145720029300903D-02 -4.6197914383762716D-02 -4.6203724887714320D-02
 37 -0.15 -4.5363404250548023D-02 -4.5414600806956799D-02 -4.5420420839380915D-02
 37 -0.14 -4.4602236971468250D-02 -4.4652563073935600D-02 -4.4658295197575699D-02
 37 -0.13 -4.3861726280998901D-02 -4.3911112679969382D-02 -4.3916855284500830D-02
 37 -0.12 -4.3141451796847460D-02 -4.3189927033649302D-02 -4.3195679931402046D-02
 37 -0.11 -4.2441016214955329D-02 -4.2488701078964020D-02 -4.2494371208992347D-02
 37 -0.10 -4.1759978862925234D-02 -4.1806806077957268D-02 -4.1812396019477727D-02
 37 -0.09 -4.1097856939939510D-02 -4.1143943129938958D-02 -4.1149545764801641D-02
 37 -0.08 -4.0454416537661825D-02 -4.0499606546220659D-02 -4.0505221872727960D-02
 37 -0.07 -3.9829067248516981D-02 -3.9873564185116568D-02 -3.9879104317539049D-02
 37 -0.06 -3.9221500680146758D-02 -3.9265152734131212D-02 -3.9270706872212735D-02
 37 -0.05 -3.8631290980795367D-02 -3.8674209497498571D-02 -3.8679692102426728D-02
 37 -0.04 -3.8057945884713881D-02 -3.8100238130218518D-02 -3.8105651537643108D-02
 37 -0.03 -3.7501283959989418D-02 -3.7542802797096604D-02 -3.7548316365002180D-02
 37 -0.02 -3.6960808470570303D-02 -3.7001659812274441D-02 -3.7007024129871953D-02
 37 -0.01 -3.6436118113651043D-02 -3.6476322697974843D-02 -3.6481705056119612D-02
 37  0.00 -3.5926882016053097D-02 -3.5966459897144851D-02 -3.5971779938187738D-02
 37  0.01 -3.5432724411999190D-02 -3.5471695101187965D-02 -3.5477034643469456D-02
 37  0.02 -3.4953182723109266D-02 -3.4991564926139203D-02 -3.4996924248122854D-02
 37  0.03 -3.4488183950577525D-02 -3.4525918046398811D-02 -3.4531219530935686D-02
 37  0.04 -3.4037099009485684D-02 -3.4074281416098542D-02 -3.4079604208746443D-02
 37  0.05 -3.3599700132397506D-02 -3.3636347937357897D-02 -3.3641616059320950D-02
 37  0.06 -3.3175678054124740D-02 -3.3211807832898108D-02 -3.3217098804685007D-02
 37  0.07 -3.2764487235139077D-02 -3.2800114801510426D-02 -3.2805354149506208D-02
 37  0.08 -3.2366151920921030D-02 -3.2401292873640214D-02 -3.2406556602844978D-02
 37  0.09 -3.1980044437821549D-02 -3.2014640089835178D-02 -3.2019855145658888D-02
 37  0.10 -3.1605928845064794D-02 -3.1640067749603089D-02 -3.1645308690171861D-02
 37  0.11 -3.1243595887547389D-02 -3.1277292012993646D-02 -3.1282559287421005D-02
 37  0.12 -3.0892660550432015D-02 -3.0925927236140627D-02 -3.0931149748090581D-02
 37  0.13 -3.0552875717107408D-02 -3.0585655032005235D-02 -3.0590905398460731D-02
 37  0.14 -3.0223817410949490D-02 -3.0256193310724384D-02 -3.0261401607644692D-02
 37  0.15 -2.9905238818966996D-02 -2.9937223255677169D-02 -2.9942391046761350D-02
 37  0.16 -2.9596899502176144D-02 -2.9628504127059044D-02 -2.9633702256151619D-02
 37  0.17 -2.9298492367396980D-02 -2.9329728314078360D-02 -2.9334888437428805D-02
 37  0.18 -2.9009787030223166D-02 -2.9040665075628958D-02 -2.9045856959369759D-02
 37  0.19 -2.8730441628897038D-02 -2.8760972077957074D-02 -2.8766128331576102D-02
 37  0.20 -2.8460226741547134D-02 -2.8490487016587226D-02 -2.8495609023052808D-02
 37  0.21 -2.8198908525537601D-02 -2.8228773370089142D-02 -2.8233929408274048D-02
 37  0.22 -2.7946154488318421D-02 -2.7975767065641161D-02 -2.7980891039694755D-02
 37  0.23 -2.7701831466777259D-02 -2.7731133745026233D-02 -2.7736226917543551D-02
 37  0.24 -2.7465619785674515D-02 -2.7494620260523642D-02 -2.7499683835497297D-02
 37  0.25 -2.7237274929320932D-02 -2.7265981813630605D-02 -2.7271082353439616D-02
 37  0.26 -2.7016582563360050D-02 -2.7045003750930163D-02 -2.7050141677287226D-02
 37  0.27 -2.6803304245507788D-02 -2.6831511984617015D-02 -2.6836558323265002D-02
 37  0.28 -2.6597277923645621D-02 -2.6625214482789417D-02 -2.6630299708993013D-02
 37  0.29 -2.6398220049057692D-02 -2.6425892415012316D-02 -2.6431016927226131D-02
 37  0.30 -2.6205926655687752D-02 -2.6233405269316178D-02 -2.6238505708040712D-02
 37  0.31 -2.6020231635570164D-02 -2.6047458878160470D-02 -2.6052536219436054D-02
 37  0.32 -2.5840911297327258D-02 -2.5867893353721600D-02 -2.5873011729758935D-02
 37  0.33 -2.5667748598561677D-02 -2.5694554332361577D-02 -2.5699651197239024D-02
 37  0.34 -2.5500618074216524D-02 -2.5527252635224575D-02 -2.5532266199649621D-02
 37  0.35 -2.5339259635532019D-02 -2.5365665557061580D-02 -2.5370722010120434D-02
 37  0.36 -2.5183526342261987D-02 -2.5209771037403291D-02 -2.5214808526281121D-02
 37  0.37 -2.5033234809088881D-02 -2.5059322843225956D-02 -2.5064342156207200D-02
 37  0.38 -2.4888191261299313D-02 -2.4914127009792612D-02 -2.4919190655927015D-02
 37  0.39 -2.4748319709351756D-02 -2.4774045805345937D-02 -2.4779092551450062D-02
 37  0.40 -2.4613336194581500D-02 -2.4638918403249690D-02 -2.4644010305694439D-02
 37  0.41 -2.4483194434763808D-02 -2.4508636603241180D-02 -2.4513651646066049D-02
 37  0.42 -2.4357671128273070D-02 -2.4382976944301152D-02 -2.4387977129636813D-02
 37  0.43 -2.4236611480297397D-02 -2.4261784478673817D-02 -2.4266831239217884D-02
 37  0.44 -2.4119907492355794D-02 -2.4144951039836597D-02 -2.4149984004584554D-02
 37  0.45 -2.4007439747665442D-02 -2.4032357093903778D-02 -2.4037376850548881D-02
 37  0.46 -2.3898993261579664D-02 -2.3923787501862651D-02 -2.3928794611214207D-02
 37  0.47 -2.3794500957655760D-02 -2.3819175060281660D-02 -2.3824170061544948D-02
 37  0.48 -2.3693779983453518D-02 -2.3718336794239507D-02 -2.3723380246821475D-02
 37  0.49 -2.3596758066417090D-02 -2.3621200298049764D-02 -2.3626232522209429D-02
 37  0.50 -2.3503331251296451D-02 -2.3527661512532203D-02 -2.3532682991509603D-02
 37  0.51 -2.3413319184205594D-02 -2.3437539962080790D-02 -2.3442551157503239D-02
 37  0.52 -2.3326620693722086D-02 -2.3350734372999428D-02 -2.3355795268650233D-02
 37  0.53 -2.3243127167212857D-02 -2.3267195450205641D-02 -2.3272187390381921D-02
 37  0.54 -2.3162741517476972D-02 -2.3186707044840514D-02 -2.3191749296884827D-02
 37  0.55 -2.3085375908175509D-02 -2.3109240770902734D-02 -2.3114274302743463D-02
 37  0.56 -2.3010932008913569D-02 -2.3034698197281697D-02 -2.3039723386364508D-02
 37  0.57 -2.2939212402396714D-02 -2.2962940851343559D-02 -2.2967958060697988D-02
 37  0.58 -2.2870250831773561D-02 -2.2893943183640641D-02 -2.2898893824329285D-02
 37  0.59 -2.2803908312141987D-02 -2.2827507288201161D-02 -2.2832509564921936D-02
 37  0.60 -2.2740053779771952D-02 -2.2763561052154099D-02 -2.2768556347535305D-02
 37  0.61 -2.2678673659085647D-02 -2.2702090824453562D-02 -2.2707079443642218D-02
 37  0.62 -2.2619581883033670D-02 -2.2642969080811697D-02 -2.2648009930458086D-02
 37  0.63 -2.2562827787399976D-02 -2.2586127784959407D-02 -2.2591162457798880D-02
 37  0.64 -2.2508237853479350D-02 -2.2531510522493692D-02 -2.2536480816127413D-02
 37  0.65 -2.2455747829603662D-02 -2.2478935960229013D-02 -2.2483959081724677D-02
 37  0.66 -2.2405304283412628D-02 -2.2428467497392773D-02 -2.2433426875700865D-02
 37  0.67 -2.2356791146391747D-02 -2.2379930538593801D-02 -2.2384943102143867D-02
 37  0.68 -2.2310216484640825D-02 -2.2333274876052873D-02 -2.2338282506511049D-02
 37  0.69 -2.2265472146685734D-02 -2.2288508823960274D-02 -2.2293453565294455D-02
 37  0.70 -2.2222454446241768D-02 -2.2245470368806322D-02 -2.2250410655215384D-02
 37  0.71 -2.2181174777330122D-02 -2.2204112790396812D-02 -2.2209106889444247D-02
 37  0.72 -2.2141532427470478D-02 -2.2164393503564556D-02 -2.2169383484640932D-02
 37  0.73 -2.2103427536863448D-02 -2.2126270580406608D-02 -2.2131256625443945D-02
 37  0.74 -2.2066823202647735D-02 -2.2089649013011747D-02 -2.2094631296492216D-02
 37  0.75 -2.2031739406719944D-02 -2.2054490856097824D-02 -2.2059469544765755D-02
 37  0.76 -2.1998023289276837D-02 -2.2020759038452867D-02 -2.2025734291453221D-02
 37  0.77 -2.1965699983533517D-02 -2.1988362915558429D-02 -2.1993334885339402D-02
 37  0.78 -2.1934621561205278D-02 -2.1957327969541435D-02 -2.1962296801899980D-02
 37  0.79 -2.1904872936004956D-02 -2.1927507902081454D-02 -2.1932473736475784D-02
 37  0.80 -2.1876308538365655D-02 -2.1898872737580864D-02 -2.1903835707229223D-02
 37  0.81 -2.1848842349432372D-02 -2.1871451779945521D-02 -2.1876412012149935D-02
 37  0.82 -2.1822563629247432D-02 -2.1845103490824514D-02 -2.1850118754142177D-02
 37  0.83 -2.1797330715823321D-02 -2.1819859214435272D-02 -2.1824871949420541D-02
 37  0.84 -2.1773177709101990D-02 -2.1795695351155931D-02 -2.1800648080610247D-02
 37  0.85 -2.1749965711987462D-02 -2.1772472981107488D-02 -2.1777423429046931D-02
 37  0.86 -2.1727730485576545D-02 -2.1750227844377520D-02 -2.1755176112553693D-02
 37  0.87 -2.1706450674636238D-02 -2.1728881051340562D-02 -2.1733827236972793D-02
 37  0.88 -2.1685990555916895D-02 -2.1708411909375606D-02 -2.1713356105266503D-02
 37  0.89 -2.1666446976070855D-02 -2.1688802241057542D-02 -2.1693802004692096D-02
 38 -1.49 -6.4368334088274914D-01 -6.4426098449032265D-01 -6.4415873080823660D-01
 38 -1.48 -6.3280293648714347D-01 -6.3336919917497259D-01 -6.3327102360061205D-01
 38 -1.47 -6.2205188080776497D-01 -6.2261040793731648D-01 -6.2251446462671867D-01
 38 -1.46 -6.1143425162647724D-01 -6.1198342802668515D-01 -6.1189134052055272D-01
 38 -1.45 -6.0095062864093463D-01 -6.0149222902996557D-01 -6.0140223500761891D-01
 38 -1.44 -5.9059821098904863D-01 -5.9113069633937254D-01 -5.9104274830853831D-01
 38 -1.43 -5.8037783629388584D-01 -5.8090134259356951D-01 -5.8081695650347143D-01
 38 -1.42 -5.7028872602640257D-01 -5.7080491425535596D-01 -5.7072244631345215D-01
 38 -1.41 -5.6033029556024161D-01 -5.6083773567149964D-01 -5.6075863471298004D-01
 38 -1.40 -5.5050204170275041D-01 -5.5100232440423502D-01 -5.5092502124627973D-01
 38 -1.39 -5.4080502640218719D-01 -5.4129821584126980D-01 -5.4122266948210407D-01
 38 -1.38 -5.3123889742072561D-01 -5.3172366545172622D-01 -5.3164983583780945D-01
 38 -1.37 -5.2179944599281758D-01 -5.2227728181999855D-01 -5.2220649132708274D-01
 38 -1.36 -5.1249047838351758D-01 -5.1296011852305101D-01 -5.1289226683150368D-01
 38 -1.35 -5.0330822693594013D-01 -5.0377239788103234D-01 -5.0370608774601933D-01
 38 -1.34 -4.9425521703091235D-01 -4.9471138536842102D-01 -4.9464785217378193D-01
 38 -1.33 -4.8532932694427888D-01 -4.8577885887619204D-01 -4.8571676883034776D-01
 38 -1.32 -4.7652832263902245D-01 -4.7697128531331723D-01 -4.7691060549492081D-01
 38 -1.31 -4.6785275622011890D-01 -4.6828921700854542D-01 -4.6823110130573864D-01
 38 -1.30 -4.5930408525956051D-01 -4.5973295360176686D-01 -4.5967731662764277D-01
 38 -1.29 -4.5087844107344088D-01 -4.5130210318838182D-01 -4.5124659665460609D-01
 38 -1.28 -4.4257653867457625D-01 -4.4299279684744342D-01 -4.4294076457583498D-01
 38 -1.27 -4.3439606045123341D-01 -4.3480719700227843D-01 -4.3475634590254397D-01
 38 -1.26 -4.2633860716053368D-01 -4.2674358453302313D-01 -4.2669388757086391D-01
 38 -1.25 -4.1840200731949106D-01 -4.1880089483992983D-01 -4.1875335902143196D-01
 38 -1.24 -4.1058561440516550D-01 -4.1097848064138431D-01 -4.1093202345149726D-01
 38 -1.23 -4.0288829383289743D-01 -4.0327520809505008D-01 -4.0323079191699690D-01
 38 -1.22 -3.9530927168333901D-01 -3.9569030336045774D-01 -3.9564785932553814D-01
 38 -1.21 -3.8784783293918113D-01 -3.8822399431494259D-01 -3.8818251285997135D-01
 38 -1.20 -3.8050362638237412D-01 -3.8087402243488566D-01 -3.8083348157341679D-01
 38 -1.19 -3.7327454511138186D-01 -3.7363924515328584D-01 -3.7360052391426890D-01
 38 -1.18 -3.6616010528465248D-01 -3.6651917896524078D-01 -3.6648221549812132D-01
 38 -1.17 -3.5915876027570226D-01 -3.5951227653797185D-01 -3.5947701092543405D-01
 38 -1.16 -3.5227098044587224D-01 -3.5261900867636808D-01 -3.5258454211247836D-01
 38 -1.15 -3.4549369249992717D-01 -3.4583712314375092D-01 -3.4580425896730843D-01
 38 -1.14 -3.3882777756361576D-01 -3.3916583928208333D-01 -3.3913371940384418D-01
 38 -1.13 -3.3227119544324585D-01 -3.3260474196361994D-01 -3.3257334934993765D-01
 38 -1.12 -3.2582317765164226D-01 -3.2615070751299768D-01 -3.2612155965648360D-01
 38 -1.11 -3.1948276023937777D-01 -3.1980512705810937D-01 -3.1977663882761675D-01
 38 -1.10 -3.1324813174990929D-01 -3.1356613602392325D-01 -3.1353829233172847D-01
 38 -1.09 -3.0711803852827352D-01 -3.0743171439770683D-01 -3.0740521666444426D-01
 38 -1.08 -3.0109273950472071D-01 -3.0140142262926528D-01 -3.0137622400685343D-01
 38 -1.07 -2.9517066879719889D-01 -2.9547442678644892D-01 -2.9544979776029356D-01
 38 -1.06 -2.8934972233473755D-01 -2.8964862213988463D-01 -2.8962521835200955D-01
 38 -1.05 -2.8362990605403182D-01 -2.8392466830007906D-01 -2.8390179318120617D-01
 38 -1.04 -2.7800960519531703D-01 -2.7829962773867961D-01 -2.7827790798873620D-01
 38 -1.03 -2.7248791986649040D-01 -2.7277326910727984D-01 -2.7275203962328237D-01
 38 -1.02 -2.6706252616054516D-01 -2.6734326750348691D-01 -2.6732373767093442D-01
 38 -1.01 -2.6173415814768841D-01 -2.6201035726523636D-01 -2.6199126790937988D-01
 38 -1.00 -2.5649978790371264D-01 -2.5677209243309124D-01 -2.5675401654356078D-01
 38 -0.99 -2.5136039972665325D-01 -2.5162827856123948D-01 -2.5161060995725615D-01
 38 -0.98 -2.4631160652332029D-01 -2.4657512183564617D-01 -2.4655840839088977D-01
 38 -0.97 -2.4135578381840636D-01 -2.4161500050311796D-01 -2.4159866331710675D-01
 38 -0.96 -2.3648949386714407D-01 -2.3674447451500885D-01 -2.3672903727328010D-01
 38 -0.95 -2.3171224501129001D-01 -2.3196305244374710D-01 -2.3194848271738031D-01
 38 -0.94 -2.2702400021283184D-01 -2.2727120607966694D-01 -2.2725696376635129D-01
 38 -0.93 -2.2242039190904292D-01 -2.2266303794166720D-01 -2.2265011007927327D-01
 38 -0.92 -2.1790479479191224D-01 -2.1814345314182926D-01 -2.1813081542879903D-01
 38 -0.91 -2.1347085441905117D-01 -2.1370605809293730D-01 -2.1369370396057155D-01
 38 -0.90 -2.0912103699439133D-01 -2.0935189593190429D-01 -2.0934028330929297D-01
 38 -0.89 -2.0485396002763667D-01 -2.0508146403204758D-01 -2.0507011153681742D-01
 38 -0.88 -2.0066703154886395D-01 -2.0089032984002536D-01 -2.0087967544839938D-01
 38 -0.87 -1.9656102004171272D-01 -1.9678062626060180D-01 -1.9677064415974324D-01
 38 -0.86 -1.9253270347566787D-01 -1.9274867431950216D-01 -1.9273891532262952D-01
 38 -0.85 -1.8858056994382383D-01 -1.8879296114360389D-01 -1.8878383495923834D-01
 38 -0.84 -1.8470614372522623D-01 -1.8491501300255253D-01 -1.8490649600289455D-01
 38 -0.83 -1.8090659758940109D-01 -1.8111160370690854D-01 -1.8110367310274963D-01
 38 -0.82 -1.7718133968798838D-01 -1.7738294381711961D-01 -1.7737518981215306D-01
 38 -0.81 -1.7352827690596145D-01 -1.7372653255197903D-01 -1.7371895107411983D-01
 38 -0.80 -1.6994796564594897D-01 -1.7014292811133649D-01 -1.7013588574091376D-01
 38 -0.79 -1.6643742197688352D-01 -1.6662878101407527D-01 -1.6662225741053463D-01
 38 -0.78 -1.6299657813592824D-01 -1.6318440263170497D-01 -1.6317837807240645D-01
 38 -0.77 -1.5962524740083117D-01 -1.5980995271959159D-01 -1.5980406155557855D-01
 38 -0.76 -1.5632017558262865D-01 -1.5650147313957555D-01 -1.5649605115656406D-01
 38 -0.75 -1.5308166922314659D-01 -1.5325995631247000D-01 -1.5325465409420017D-01
 38 -0.74 -1.4990876224800476D-01 -1.5008376512674676D-01 -1.5007890393567058D-01
 38 -0.73 -1.4679975802169784D-01 -1.4697154001615731D-01 -1.4696710284286868D-01
 38 -0.72 -1.4375457759842702D-01 -1.4392320212370274D-01 -1.4391886252194930D-01
 38 -0.71 -1.4077133030940350D-01 -1.4093716227558162D-01 -1.4093322111367976D-01
 38 -0.70 -1.3784888671563711D-01 -1.3801167654632082D-01 -1.3800811829865561D-01
 38 -0.69 -1.3498655978448221D-01 -1.3514636725825052D-01 -1.3514288687769657D-01
 38 -0.68 -1.3218365794285661D-01 -1.3234054222201777D-01 -1.3233742155823700D-01
 38 -0.67 -1.2943920602186154D-01 -1.2959322565057463D-01 -1.2959045052212936D-01
 38 -0.66 -1.2675168286898095D-01 -1.2690289445038599D-01 -1.2690017970027101D-01
 38 -0.65 -1.2412052458447377D-01 -1.2426898426339605D-01 -1.2426632845518637D-01
 38 -0.64 -1.2154438162228234D-01 -1.2168988463369448D-01 -1.2168754619243963D-01
 38 -0.63 -1.1902273251895504D-01 -1.1916559894642945D-01 -1.1916356526062907D-01
 38 -0.62 -1.1655456913814458D-01 -1.1669510121574392D-01 -1.1669311138101685D-01
 38 -0.61 -1.1413874576070179D-01 -1.1427649807659976D-01 -1.1427479442604976D-01
 38 -0.60 -1.1177458639847684D-01 -1.1190962127887694D-01 -1.1190819233834359D-01
 38 -0.59 -1.0946099804386303D-01 -1.0959360967697107D-01 -1.0959244437263796D-01
 38 -0.58 -1.0719762880779593D-01 -1.0732763914523460D-01 -1.0732649870367812D-01
 38 -0.57 -1.0498322582630616D-01 -1.0511091711778192D-01 -1.0510980093516414D-01
 38 -0.56 -1.0281634454820467D-01 -1.0294154594024237D-01 -1.0294067193401522D-01
 38 -0.55 -1.0069722792949010D-01 -1.0081999656207237D-01 -1.0081935491416689D-01
 38 -0.54 -9.8624306653182836D-02 -9.8744697908101378D-02 -9.8744279155910372D-02
 38 -0.53 -9.6596968788080384D-02 -9.6715037193286807D-02 -9.6714627233546513D-02
 38 -0.52 -9.4614406218254690D-02 -9.4730406156304514D-02 -9.4730004772435844D-02
 38 -0.51 -9.2675675691387571D-02 -9.2789257974523254D-02 -9.2789257974523254D-02
 38 -0.50 -9.0780318316676781D-02 -9.0891927862743249D-02 -9.0891927862743249D-02
 38 -0.49 -8.8927465872845557D-02 -8.9036768242725897D-02 -8.9036768242725897D-02
 38 -0.48 -8.7116243525057965D-02 -8.7223480895420771D-02 -8.7223665469207984D-02
 38 -0.47 -8.5345705271978919D-02 -8.5450926153102097D-02 -8.5451287736886011D-02
 38 -0.46 -8.3615370530688085D-02 -8.3718445455175844D-02 -8.3718976769219591D-02
 38 -0.45 -8.1924798920114672D-02 -8.2025782131253930D-02 -8.2026476173942167D-02
 38 -0.44 -8.0272434800866765D-02 -8.0371548955460989D-02 -8.0372398991092164D-02
 38 -0.43 -7.8658414555961786D-02 -7.8755538106635548D-02 -7.8756371070191927D-02
 38 -0.42 -7.7081637716707188D-02 -7.7176821396429396D-02 -7.7177800988330464D-02
 38 -0.41 -7.5541234564141038D-02 -7.5634687967772868D-02 -7.5635648105481415D-02
 38 -0.40 -7.4037016876110945D-02 -7.4128468628166674D-02 -7.4129723540716341D-02
 38 -0.39 -7.2568004746686260D-02 -7.2657662466262513D-02 -7.2658892760870744D-02
 38 -0.38 -7.1133573955801083D-02 -7.1221484215066730D-02 -7.1222841320269792D-02
 38 -0.37 -6.9732986728804416D-02 -6.9819194949335875D-02 -6.9820673649516524D-02
 38 -0.36 -6.8365947785533163D-02 -6.8450498798598422D-02 -6.8451949073265059D-02
 38 -0.35 -6.7031483128118907D-02 -6.7114420524341870D-02 -6.7115985380874377D-02
 38 -0.34 -6.5729191297172598D-02 -6.5810557960993096D-02 -6.5812093181065179D-02
 38 -0.33 -6.4458454564730011D-02 -6.4538018364086944D-02 -6.4539798621215408D-02
 38 -0.32 -6.3218510515001505D-02 -6.3296591407606059D-02 -6.3298338484376895D-02
 38 -0.31 -6.2008782511698286D-02 -6.2085420430925881D-02 -6.2087267127774737D-02
 38 -0.30 -6.0828942696219565D-02 -6.0904047350270718D-02 -6.0905989712013428D-02
 38 -0.29 -5.9678214434369062D-02 -5.9751828770818860D-02 -5.9753863018458239D-02
 38 -0.28 -5.8556078352110956D-02 -5.8628244335657692D-02 -5.8630366864585545D-02
 38 -0.27 -5.7461944609777667D-02 -5.7532703151221241D-02 -5.7534787891610394D-02
 38 -0.26 -5.6395287555583706D-02 -5.6464678754565220D-02 -5.6466847229533393D-02
 38 -0.25 -5.5355667745268886D-02 -5.5423730709193736D-02 -5.5425979746262566D-02
 38 -0.24 -5.4342471426575445D-02 -5.4409127895396536D-02 -5.4411454473714892D-02
 38 -0.23 -5.3355137799502309D-02 -5.3420543335601353D-02 -5.3422944587800780D-02
 38 -0.22 -5.2393274889508817D-02 -5.2457353383696254D-02 -5.2459939007145920D-02
 38 -0.21 -5.1456384804689420D-02 -5.1519175454523808D-02 -5.1521718033654421D-02
 38 -0.20 -5.0543813759494433D-02 -5.0605463429719826D-02 -5.0608072939570634D-02
 38 -0.19 -4.9655149139583243D-02 -4.9715584450716943D-02 -4.9718258579528177D-02
 38 -0.18 -4.8789829070458812D-02 -4.8849191520239289D-02 -4.8851928087073136D-02
 38 -0.17 -4.7947515013696637D-02 -4.8005732911785233D-02 -4.8008529857067071D-02
 38 -0.16 -4.7127766360678142D-02 -4.7184874115023132D-02 -4.7187729502740382D-02
 38 -0.15 -4.6329954870252155D-02 -4.6385985930415277D-02 -4.6388897938918372D-02
 38 -0.14 -4.5553715562212188D-02 -4.5608702505463380D-02 -4.5611669426861824D-02
 38 -0.13 -4.4798644699756612D-02 -4.4852521778337623D-02 -4.4855542012399129D-02
 38 -0.12 -4.4064117545870432D-02 -4.4117014378438561D-02 -4.4120086426790973D-02
 38 -0.11 -4.3349923043328256D-02 -4.3401869601304946D-02 -4.3404992072002997D-02
 38 -0.10 -4.2655421400486386D-02 -4.2706446751876181D-02 -4.2709618345929658D-02
 38 -0.09 -4.1980308661421058D-02 -4.2030349062036801D-02 -4.2033568573105834D-02
 38 -0.08 -4.1324161234639709D-02 -4.1373337438349325D-02 -4.1376603754462879D-02
 38 -0.07 -4.0686560338497796D-02 -4.0734809482143579D-02 -4.0738121575492177D-02
 38 -0.06 -4.0067011287257752D-02 -4.0114449927554738D-02 -4.0117806851821564D-02
 38 -0.05 -3.9465170964543411D-02 -3.9511737023484712D-02 -3.9515137915429870D-02
 38 -0.04 -3.8880623748795251D-02 -3.8926429880865338D-02 -3.8929873950945791D-02
 38 -0.03 -3.8313096284308623D-02 -3.8358081075881470D-02 -3.8361567609821901D-02
 38 -0.02 -3.7761914339049379D-02 -3.7806186731289410D-02 -3.7809715081335099D-02
 38 -0.01 -3.7227007183691964D-02 -3.7270506375930580D-02 -3.7274075966133371D-02
 38  0.00 -3.6707785258286385D-02 -3.6750534657819141D-02 -3.6754227024381463D-02
 38  0.01 -3.6204030890368742D-02 -3.6246134354865400D-02 -3.6249784944272626D-02
 38  0.02 -3.5715189018052054D-02 -3.5756586305710422D-02 -3.5760276761586947D-02
 38  0.03 -3.5241106282356438D-02 -3.5281739367261040D-02 -3.5285548718970841D-02
 38  0.04 -3.4781222396703414D-02 -3.4821270493509936D-02 -3.4825039726150551D-02
 38  0.05 -3.4335305084518979D-02 -3.4374708687788996D-02 -3.4378594644718978D-02
 38  0.06 -3.3903116021571436D-02 -3.3941894359466061D-02 -3.3945741416796876D-02
 38  0.07 -3.3483943827532753D-02 -3.3522191425931352D-02 -3.3526077138119260D-02
 38  0.08 -3.3077891436068291D-02 -3.3115549412903400D-02 -3.3119473691050547D-02
 38  0.09 -3.2684318107698174D-02 -3.2721403556382263D-02 -3.2725366316019883D-02
 38  0.10 -3.2302983710144534D-02 -3.2339587405805156D-02 -3.2343588619500853D-02
 38  0.11 -3.1933674770569180D-02 -3.1969738100595856D-02 -3.1973777781148745D-02
 38  0.12 -3.1575925332085079D-02 -3.1611463714198228D-02 -3.1615541889194819D-02
 38  0.13 -3.1229630026775316D-02 -3.1264658473829178D-02 -3.1268775219153042D-02
 38  0.14 -3.0894282685146983D-02 -3.0928815525579443D-02 -3.0932970929614882D-02
 38  0.15 -3.0569560254686323D-02 -3.0603682351774058D-02 -3.0607805438505491D-02
 38  0.16 -3.0255290021284218D-02 -3.0289013699937920D-02 -3.0293176246047888D-02
 38  0.17 -2.9951228326108588D-02 -2.9984495329155200D-02 -2.9988697476908459D-02
 38  0.18 -2.9656999595557232D-02 -2.9689822319014361D-02 -2.9694064238783187D-02
 38  0.19 -2.9372256323063992D-02 -2.9404715670517178D-02 -2.9408997541883343D-02
 38  0.20 -2.9096971918266532D-02 -2.9129009863820686D-02 -2.9133331899302298D-02
 38  0.21 -2.8830631813979199D-02 -2.8862327459497298D-02 -2.8866689870923445D-02
 38  0.22 -2.8573102912665863D-02 -2.8604465973189282D-02 -2.8608801255853425D-02
 38  0.23 -2.8324113243457877D-02 -2.8355153109302117D-02 -2.8359529663054561D-02
 38  0.24 -2.8083404462083798D-02 -2.8114063127500574D-02 -2.8118481188455828D-02
 38  0.25 -2.7850727178896036D-02 -2.7881080598797413D-02 -2.7885540421458362D-02
 38  0.26 -2.7625862540602349D-02 -2.7655919004498652D-02 -2.7660354650051629D-02
 38  0.27 -2.7408567018023661D-02 -2.7438334457009841D-02 -2.7442812744290942D-02
 38  0.28 -2.7198675172335679D-02 -2.7228095721449914D-02 -2.7232616919420700D-02
 38  0.29 -2.6995832394473791D-02 -2.7025044429179846D-02 -2.7029543604168059D-02
 38  0.30 -2.6799961051317253D-02 -2.6828841158904253D-02 -2.6833384097176366D-02
 38  0.31 -2.6610696750846097D-02 -2.6639381469009557D-02 -2.6643903834485783D-02
 38  0.32 -2.6428005887358871D-02 -2.6456436792631717D-02 -2.6461003748003604D-02
 38  0.33 -2.6251602035041940D-02 -2.6279785346892404D-02 -2.6284397161558847D-02
 38  0.34 -2.6081356700755218D-02 -2.6109298345840276D-02 -2.6113891492977548D-02
 38  0.35 -2.5916941046287872D-02 -2.5944646718938379D-02 -2.5949285512753717D-02
 38  0.36 -2.5758268897281889D-02 -2.5785807353264772D-02 -2.5790428749326272D-02
 38  0.37 -2.5605153036222603D-02 -2.5632465973222662D-02 -2.5637133773079482D-02
 38  0.38 -2.5457458459308618D-02 -2.5484550892692061D-02 -2.5489265353257629D-02
 38  0.39 -2.5314918576782589D-02 -2.5341857938894735D-02 -2.5346556664844526D-02
 38  0.40 -2.5177432430146279D-02 -2.5204222911860030D-02 -2.5208906562509289D-02
 38  0.41 -2.5044827247379338D-02 -2.5071410610089620D-02 -2.5076142075115340D-02
 38  0.42 -2.4916937822119123D-02 -2.4943380357685743D-02 -2.4948097805345515D-02
 38  0.43 -2.4793667948787838D-02 -2.4819911446177310D-02 -2.4824677364335308D-02
 38  0.44 -2.4674783118444961D-02 -2.4700893150913172D-02 -2.4705646040984217D-02
 38  0.45 -2.4560161902862549D-02 -2.4586141850430863D-02 -2.4590882267404225D-02
 38  0.46 -2.4449708174885201D-02 -2.4475561257142824D-02 -2.4480289730619872D-02
 38  0.47 -2.4343230223774236D-02 -2.4368959528394026D-02 -2.4373737827823420D-02
 38  0.48 -2.4240664147731440D-02 -2.4266211517036444D-02 -2.4271039847598881D-02
 38  0.49 -2.4141813493027450D-02 -2.4167243003254166D-02 -2.4172060584328293D-02
 38  0.50 -2.4046633324200060D-02 -2.4071947683604739D-02 -2.4076754977818610D-02
 38  0.51 -2.3954878853101963D-02 -2.3980141370886440D-02 -2.3984938820177246D-02
 38  0.52 -2.3866568284984648D-02 -2.3891720590648813D-02 -2.3896508619919821D-02
 38  0.53 -2.3781529777619902D-02 -2.3806513743956540D-02 -2.3811353253174284D-02
 38  0.54 -2.3699664124176879D-02 -2.3724542618306897D-02 -2.3729373393866125D-02
 38  0.55 -2.3620821294865365D-02 -2.3645596483208325D-02 -2.3650479184560584D-02
 38  0.56 -2.3544961275150076D-02 -2.3569635219845942D-02 -2.3574509828432202D-02
 38  0.57 -2.3471942870190061D-02 -2.3496517549206938D-02 -2.3501384417178504D-02
 38  0.58 -2.3401619818866990D-02 -2.3426157113470309D-02 -2.3431016577682703D-02
 38  0.59 -2.3334030560421458D-02 -2.3358472192284620D-02 -2.3363324575080981D-02
 38  0.60 -2.3268981292790331D-02 -2.3293388813119660D-02 -2.3298234423773278D-02
 38  0.61 -2.3206398145636270D-02 -2.3230713303009652D-02 -2.3235612179925171D-02
 38  0.62 -2.3146270647163607D-02 -2.3170495021814640D-02 -2.3175327963555363D-02
 38  0.63 -2.3088409902468129D-02 -2.3112545000937294D-02 -2.3117431613466851D-02
 38  0.64 -2.3032758517458774D-02 -2.3056865307893790D-02 -2.3061746188920138D-02
 38  0.65 -2.2979250793342669D-02 -2.3003330517246467D-02 -2.3008205918135634D-02
 38  0.66 -2.2927891491618762D-02 -2.2951826556381463D-02 -2.2956756110662616D-02
 38  0.67 -2.2878443349788665D-02 -2.2902353798977645D-02 -2.2907278283550065D-02
 38  0.68 -2.2830973805258489D-02 -2.2854860723086335D-02 -2.2859721088500436D-02
 38  0.69 -2.2785372536210297D-02 -2.2809177742743818D-02 -2.2814092748072883D-02
 38  0.70 -2.2741533786442138D-02 -2.2765317545865398D-02 -2.2770228123059750D-02
 38  0.71 -2.2699468935049524D-02 -2.2723173081472363D-02 -2.2728079425993794D-02
 38  0.72 -2.2659016199947389D-02 -2.2682700800704822D-02 -2.2687603099614716D-02
 38  0.73 -2.2620191906560810D-02 -2.2643798807927235D-02 -2.2648756257214187D-02
 38  0.74 -2.2582958176877908D-02 -2.2606488296068105D-02 -2.2611383032641503D-02
 38  0.75 -2.2547158252392143D-02 -2.2570671394152655D-02 -2.2575562599080279D-02
 38  0.76 -2.2512813271851995D-02 -2.2536251298272317D-02 -2.2541198017416299D-02
 38  0.77 -2.2479830839715869D-02 -2.2503253399147379D-02 -2.2508196853901766D-02
 38  0.78 -2.2448177957201540D-02 -2.2471585736482218D-02 -2.2476526071807792D-02
 38  0.79 -2.2417823245538589D-02 -2.2441158123614711D-02 -2.2446095478169864D-02
 38  0.80 -2.2388677223791120D-02 -2.2411998640182319D-02 -2.2416933146421261D-02
 38  0.81 -2.2360710898838555D-02 -2.2384019451747894D-02 -2.2388951236242564D-02
 38  0.82 -2.2333956226495991D-02 -2.2357193807757452D-02 -2.2362122991661397D-02
 38  0.83 -2.2308210222914023D-02 -2.2331436089470635D-02 -2.2336421439615364D-02
 38  0.84 -2.2283566191993742D-02 -2.2306780865928424D-02 -2.2311705190702448D-02
 38  0.85 -2.2259941219800100D-02 -2.2283086603798637D-02 -2.2288067256051487D-02
 38  0.86 -2.2237254379489015D-02 -2.2260389572196081D-02 -2.2265368031386207D-02
 38  0.87 -2.2215542445968676D-02 -2.2238667901924691D-02 -2.2243585720406477D-02
 38  0.88 -2.2194667154501156D-02 -2.2217783307596523D-02 -2.2222757669655015D-02
 38  0.89 -2.2174726995398457D-02 -2.2197834261452509D-02 -2.2202748211701980D-02
 39 -1.49 -6.5421887134132928D-01 -6.5476644938806827D-01 -6.5463503065685091D-01
 39 -1.48 -6.4319305294040507D-01 -6.4373353181778115D-01 -6.4360688495212537D-01
 39 -1.47 -6.3230240842068142D-01 -6.3283234137859690D-01 -6.3270857414171533D-01
 39 -1.46 -6.2154226458445472D-01 -6.2206525902385801D-01 -6.2194600947741430D-01
 39 -1.45 -6.1091849552129929D-01 -6.1143459490599483D-01 -6.1131639149853223D-01
 39 -1.44 -6.0042656587037846D-01 -6.0093418583924807D-01 -6.0082029674366833D-01
 39 -1.43 -5.9006737916971508D-01 -5.9056663992204872D-01 -5.9045692975672692D-01
 39 -1.42 -5.7984019581194712D-01 -5.8033276963952396D-01 -5.8022555325434166D-01
 39 -1.41 -5.6974599012514859D-01 -5.7023040473536235D-01 -5.7012562539961087D-01
 39 -1.40 -5.5978271058559725D-01 -5.6026056754085662D-01 -5.6015816962187259D-01
 39 -1.39 -5.4995148761057466D-01 -5.5042138534733964D-01 -5.5032276483468523D-01
 39 -1.38 -5.4025059375381923D-01 -5.4071406538245170D-01 -5.4061768596120707D-01
 39 -1.37 -5.3067866094193938D-01 -5.3113437052800005D-01 -5.3104156644816403D-01
 39 -1.36 -5.2123815578934274D-01 -5.2168757254510112D-01 -5.2159687699499335D-01
 39 -1.35 -5.1192528985613928D-01 -5.1236978772907404D-01 -5.1228115273655428D-01
 39 -1.34 -5.0274396768097240D-01 -5.0318095422395204D-01 -5.0309562549070752D-01
 39 -1.33 -4.9368819392256980D-01 -4.9411904484667302D-01 -4.9403565434523367D-01
 39 -1.32 -4.8476084888386584D-01 -4.8518561844150460D-01 -4.8510412195660879D-01
 39 -1.31 -4.7595994964173050D-01 -4.7637748589190421D-01 -4.7630025375314383D-01
 39 -1.30 -4.6728466020757797D-01 -4.6769743292356192D-01 -4.6762195448406774D-01
 39 -1.29 -4.5873585400319228D-01 -4.5914155994175943D-01 -4.5906894779934543D-01
 39 -1.28 -4.5031075604163517D-01 -4.5071063076746853D-01 -4.5063966708372916D-01
 39 -1.27 -4.4200932290321215D-01 -4.4240342268279859D-01 -4.4233517076566353D-01
 39 -1.26 -4.3383099017328564D-01 -4.3422044871065441D-01 -4.3415267001492447D-01
 39 -1.25 -4.2577575878051283D-01 -4.2615848234413889D-01 -4.2609434460408069D-01
 39 -1.24 -4.1784087551122123D-01 -4.1821799748894184D-01 -4.1815531508937520D-01
 39 -1.23 -4.1002629241762767D-01 -4.1039887560601351D-01 -4.1033761529741097D-01
 39 -1.22 -4.0233223316446137D-01 -4.0269832790703464D-01 -4.0263943867230434D-01
 39 -1.21 -3.9475601376863501D-01 -3.9511764283345513D-01 -3.9506104836442496D-01
 39 -1.20 -3.8729830883855210D-01 -3.8765455038441354D-01 -3.8759923919702977D-01
 39 -1.19 -3.7995700151535572D-01 -3.8030883136925431D-01 -3.8025477417816056D-01
 39 -1.18 -3.7273252127264833D-01 -3.7307816715578862D-01 -3.7302623072775198D-01
 39 -1.17 -3.6562150831357498D-01 -3.6596282133357205D-01 -3.6591206196136733D-01
 39 -1.16 -3.5862452695223856D-01 -3.5896067249446972D-01 -3.5891191856086363D-01
 39 -1.15 -3.5174103980547766D-01 -3.5207207839415056D-01 -3.5202526485635843D-01
 39 -1.14 -3.4496940060086329D-01 -3.4529539299556977D-01 -3.4524963967701455D-01
 39 -1.13 -3.3830761257471575D-01 -3.3862941788330225D-01 -3.3858549904466145D-01
 39 -1.12 -3.3175574980086570D-01 -3.3207261149036504D-01 -3.3203046732476665D-01
 39 -1.11 -3.2531361468360875D-01 -3.2562559404120162D-01 -3.2558440361257079D-01
 39 -1.10 -3.1897783989404199D-01 -3.1928574291697320D-01 -3.1924548441034301D-01
 39 -1.09 -3.1274867736131012D-01 -3.1305180183658154D-01 -3.1301318261256861D-01
 39 -1.08 -3.0662493524831091D-01 -3.0692405442869708D-01 -3.0688630843688647D-01
 39 -1.07 -3.0060578289496448D-01 -3.0090022897719360D-01 -3.0086403229569025D-01
 39 -1.06 -2.9468909605299165D-01 -2.9497892941961373D-01 -2.9494423105882095D-01
 39 -1.05 -2.8887489753811113D-01 -2.8916017882245443D-01 -2.8912692925551459D-01
 39 -1.04 -2.8316155975086871D-01 -2.8344234890228009D-01 -2.8340985015790376D-01
 39 -1.03 -2.7754754737259013D-01 -2.7782390436134918D-01 -2.7779277449364986D-01
 39 -1.02 -2.7203117411112160D-01 -2.7230377905965741D-01 -2.7227397259603620D-01
 39 -1.01 -2.6661320098954944D-01 -2.6688147848213328D-01 -2.6685234427479382D-01
 39 -1.00 -2.6129115268291336D-01 -2.6155516164470632D-01 -2.6152727755211247D-01
 39 -0.99 -2.5606484449321554D-01 -2.5632464454334020D-01 -2.5629738873451013D-01
 39 -0.98 -2.5093042851513464D-01 -2.5118607623935030D-01 -2.5116000130517308D-01
 39 -0.97 -2.4588978320011695D-01 -2.4614133795200266D-01 -2.4611640411095673D-01
 39 -0.96 -2.4093999897660442D-01 -2.4118805961580725D-01 -2.4116368684557990D-01
 39 -0.95 -2.3608111607113808D-01 -2.3632518638691657D-01 -2.3630136173570176D-01
 39 -0.94 -2.3131203674839340D-01 -2.3155217489718824D-01 -2.3152940317618181D-01
 39 -0.93 -2.2662886374335667D-01 -2.2686512413903340D-01 -2.2684336996983834D-01
 39 -0.92 -2.2203455188686194D-01 -2.2226699338880279D-01 -2.2224622202054423D-01
 39 -0.91 -2.1752363793149176D-01 -2.1775231399974559D-01 -2.1773249218410418D-01
 39 -0.90 -2.1309766516031153D-01 -2.1332263170096652D-01 -2.1330325433086805D-01
 39 -0.89 -2.0875619226870690D-01 -2.0897750556486497D-01 -2.0895902428752397D-01
 39 -0.88 -2.0449519955269074D-01 -2.0471336462324835D-01 -2.0469529712258105D-01
 39 -0.87 -2.0031686589150921D-01 -2.0053147643801786D-01 -2.0051381301855212D-01
 39 -0.86 -1.9621745442013205D-01 -1.9642813176599114D-01 -1.9641172656282996D-01
 39 -0.85 -1.9219543271647599D-01 -1.9240267039704984D-01 -1.9238705370828968D-01
 39 -0.84 -1.8825236185531480D-01 -1.8845621384635491D-01 -1.8844053292396720D-01
 39 -0.83 -1.8438496507521429D-01 -1.8458507960735515D-01 -1.8457055516550624D-01
 39 -0.82 -1.8059306919830143D-01 -1.8078991098500710D-01 -1.8077570997434297D-01
 39 -0.81 -1.7687416152790464D-01 -1.7706778065868078D-01 -1.7705428131689360D-01
 39 -0.80 -1.7322959679082983D-01 -1.7342004518522741D-01 -1.7340684579155630D-01
 39 -0.79 -1.6965594510781162D-01 -1.6984290295029481D-01 -1.6983036534350104D-01
 39 -0.78 -1.6615278343411463D-01 -1.6633667728684706D-01 -1.6632477827284675D-01
 39 -0.77 -1.6272030451346212D-01 -1.6290118438097026D-01 -1.6288954883393758D-01
 39 -0.76 -1.5935519753496330D-01 -1.5953276609484204D-01 -1.5952173270859712D-01
 39 -0.75 -1.5605777993057085D-01 -1.5623243775754203D-01 -1.5622164808483338D-01
 39 -0.74 -1.5282707240380886D-01 -1.5299853739052877D-01 -1.5298831543939739D-01
 39 -0.73 -1.4966135071699840D-01 -1.4982968382065576D-01 -1.4981968702714354D-01
 39 -0.72 -1.4656022429940391D-01 -1.4672548660254697D-01 -1.4671602502030595D-01
 39 -0.71 -1.4352210065477844D-01 -1.4368466010149167D-01 -1.4367571470499321D-01
 39 -0.70 -1.4054613389338416D-01 -1.4070573330011987D-01 -1.4069698399426855D-01
 39 -0.69 -1.3763101800506741D-01 -1.3778771500513967D-01 -1.3777945226313959D-01
 39 -0.68 -1.3477607207174747D-01 -1.3492992372871768D-01 -1.3492213011757659D-01
 39 -0.67 -1.3198089031263155D-01 -1.3213195311764048D-01 -1.3212461174767742D-01
 39 -0.66 -1.2924335399178094D-01 -1.2939195878217125D-01 -1.2938477713802599D-01
 39 -0.65 -1.2656318044693995D-01 -1.2670909921099952D-01 -1.2670207349272999D-01
 39 -0.64 -1.2393899775880887D-01 -1.2408228381026451D-01 -1.2407567467504976D-01
 39 -0.63 -1.2137053634528107D-01 -1.2151098396152230D-01 -1.2150477633207515D-01
 39 -0.62 -1.1885624875696685D-01 -1.1899417413878852D-01 -1.1898835343460157D-01
 39 -0.61 -1.1639523382753614D-01 -1.1653043977445059D-01 -1.1652499191578372D-01
 39 -0.60 -1.1398656376328256D-01 -1.1411935338610019D-01 -1.1411402241584109D-01
 39 -0.59 -1.1162961753186494D-01 -1.1176004009174829D-01 -1.1175506032127999D-01
 39 -0.58 -1.0932355865445642D-01 -1.0945166268115550D-01 -1.0944678915840064D-01
 39 -0.57 -1.0706758272260866D-01 -1.0719296178044696D-01 -1.0718841906096006D-01
 39 -0.56 -1.0485976008338238D-01 -1.0498292442054157D-01 -1.0497870037287726D-01
 39 -0.55 -1.0270057268858607D-01 -1.0282156868250644D-01 -1.0281743392731851D-01
 39 -0.54 -1.0058842312801544D-01 -1.0070708275137791D-01 -1.0070324814954573D-01
 39 -0.53 -9.8522689807082009D-02 -9.8639066519979196D-02 -9.8635312432466385D-02
 39 -0.52 -9.6502551485787430D-02 -9.6616697933437107D-02 -9.6613430772144820D-02
 39 -0.51 -9.4527048015967771D-02 -9.4639015380620445D-02 -9.4635816313058951D-02
 39 -0.50 -9.2595714224726011D-02 -9.2705553303828764D-02 -9.2702616430055965D-02
 39 -0.49 -9.0707282909160150D-02 -9.0815043155120428D-02 -9.0812358736181903D-02
 39 -0.48 -8.8861639862178127D-02 -8.8967370071470653D-02 -8.8964740901079725D-02
 39 -0.47 -8.7057430785222698D-02 -8.7161178544865492D-02 -8.7158787195795714D-02
 39 -0.46 -8.5293986995351984D-02 -8.5395799040656931D-02 -8.5393636660933636D-02
 39 -0.45 -8.3571048978678467D-02 -8.3670794938412535D-02 -8.3668676440152703D-02
 39 -0.44 -8.1887206038191607D-02 -8.1984937916965525D-02 -8.1983208149199613D-02
 39 -0.43 -8.0242078816979187D-02 -8.0338017356113178D-02 -8.0336491831639309D-02
 39 -0.42 -7.8635066327068667D-02 -7.8729254780960961D-02 -7.8727759726137270D-02
 39 -0.41 -7.7065273346418925D-02 -7.7157591265943778D-02 -7.7156125902141784D-02
 39 -0.40 -7.5532020257671723D-02 -7.5622515804355889D-02 -7.5621398575384483D-02
 39 -0.39 -7.4034798399419843D-02 -7.4123518671750571D-02 -7.4122579832889918D-02
 39 -0.38 -7.2572809781405387D-02 -7.2659800864600194D-02 -7.2659033747464435D-02
 39 -0.37 -7.1145303343824684D-02 -7.1230610184539023D-02 -7.1229857919629713D-02
 39 -0.36 -6.9751979449647367D-02 -6.9835646410400382D-02 -6.9835056167291007D-02
 39 -0.35 -6.8391846365651404D-02 -6.8473916581290178D-02 -6.8473337602696610D-02
 39 -0.34 -6.7064496049504208D-02 -6.7145011956075543D-02 -6.7144585945987850D-02
 39 -0.33 -6.5769160049897732D-02 -6.5848023629536484D-02 -6.5847884294590125D-02
 39 -0.32 -6.4505344034200010D-02 -6.4582737757752112D-02 -6.4582601019724628D-02
 39 -0.31 -6.3272319117828171D-02 -6.3348148356184714D-02 -6.3348282567226050D-02
 39 -0.30 -6.2069751863312858D-02 -6.2144060387156440D-02 -6.2144323892560145D-02
 39 -0.29 -6.0896722291745850D-02 -6.0969682088521937D-02 -6.0970070172547339D-02
 39 -0.28 -5.9752962918201549D-02 -5.9824483948983972D-02 -5.9824992091298587D-02
 39 -0.27 -5.8637616751890845D-02 -5.8707864454803103D-02 -5.8708363550383294D-02
 39 -0.26 -5.7550523485311644D-02 -5.7619288167950755D-02 -5.7619901043910113D-02
 39 -0.25 -5.6490740945058286D-02 -5.6558306686588247D-02 -5.6559029314839901D-02
 39 -0.24 -5.5458011911016569D-02 -5.5524175668690778D-02 -5.5525122556099371D-02
 39 -0.23 -5.4451643221110721D-02 -5.4516562450125608D-02 -5.4517609534464564D-02
 39 -0.22 -5.3471121463766286D-02 -5.3534946682871329D-02 -5.3535976121889137D-02
 39 -0.21 -5.2516170524168154D-02 -5.2578595775379142D-02 -5.2579833032610344D-02
 39 -0.20 -5.1586008487845197D-02 -5.1647296867169734D-02 -5.1648624413292286D-02
 39 -0.19 -5.0680106368302447D-02 -5.0740291348141370D-02 -5.0741706184918772D-02
 39 -0.18 -4.9798218837321259D-02 -4.9857226034142305D-02 -4.9858725309560634D-02
 39 -0.17 -4.8939674477636405D-02 -4.8997644513500874D-02 -4.8999120114413791D-02
 39 -0.16 -4.8104029936837503D-02 -4.8160890124377027D-02 -4.8162550275838038D-02
 39 -0.15 -4.7290854682158164D-02 -4.7346638464440677D-02 -4.7348477490230211D-02
 39 -0.14 -4.6499671697153327D-02 -4.6554512267397472D-02 -4.6556323515589020D-02
 39 -0.13 -4.5729970670421088D-02 -4.5783797575608250D-02 -4.5785780150384946D-02
 39 -0.12 -4.4981412838768241D-02 -4.5034256878128884D-02 -4.5036210447051639D-02
 39 -0.11 -4.4253389686942077D-02 -4.4305280905636693D-02 -4.4307398914563000D-02
 39 -0.10 -4.3545637595123164D-02 -4.3596605130985212D-02 -4.3598693186458141D-02
 39 -0.09 -4.2857558030278055D-02 -4.2907536598327078D-02 -4.2909782826104567D-02
 39 -0.08 -4.2188816045781737D-02 -4.2237928090806093D-02 -4.2240235987658747D-02
 39 -0.07 -4.1538893917484644D-02 -4.1587257230010263D-02 -4.1589625301810013D-02
 39 -0.06 -4.0907471153719718D-02 -4.0954929493686856D-02 -4.0957446223836631D-02
 39 -0.05 -4.0294194729533189D-02 -4.0340775664727761D-02 -4.0343348706862320D-02
 39 -0.04 -3.9698462598648267D-02 -3.9744280411197992D-02 -3.9746908584001990D-02
 39 -0.03 -3.9119999582001325D-02 -3.9165077976246909D-02 -3.9167760183965936D-02
 39 -0.02 -3.8558378595195217D-02 -3.8602740522495425D-02 -3.8605475747300062D-02
 39 -0.01 -3.8013267779323880D-02 -3.8056851096379463D-02 -3.8059638401539989D-02
 39  0.00 -3.7484153104249018D-02 -3.7527064840633034D-02 -3.7529903360160377D-02
 39  0.01 -3.6970812823415390D-02 -3.7012991412615298D-02 -3.7015962898351497D-02
 39  0.02 -3.6472599317864132D-02 -3.6514148324161638D-02 -3.6517168585916075D-02
 39  0.03 -3.5989520926104336D-02 -3.6030379294992601D-02 -3.6033447710047461D-02
 39  0.04 -3.5520924026547246D-02 -3.5561192291365389D-02 -3.5564308288047741D-02
 39  0.05 -3.5066571888863723D-02 -3.5106189326041128D-02 -3.5109431471598562D-02
 39  0.06 -3.4626143314707515D-02 -3.4665207599129319D-02 -3.4668495574972438D-02
 39  0.07 -3.4199070445443167D-02 -3.4237598538642153D-02 -3.4240931955156352D-02
 39  0.08 -3.3785379485312232D-02 -3.3823311338488586D-02 -3.3826689884115635D-02
 39  0.09 -3.3384340661620604D-02 -3.3421693535975960D-02 -3.3425192990599879D-02
 39  0.10 -3.2995862541979414D-02 -3.3032653278527287D-02 -3.3036196648645627D-02
 39  0.11 -3.2619575968630909D-02 -3.2655970318767394D-02 -3.2659482709848323D-02
 39  0.12 -3.2255155765504348D-02 -3.2291018538390247D-02 -3.2294575177023555D-02
 39  0.13 -3.1902272313638361D-02 -3.1937692175005812D-02 -3.1941292949294202D-02
 39  0.14 -3.1560631715240164D-02 -3.1595549079270355D-02 -3.1599266794438502D-02
 39  0.15 -3.1229830413496189D-02 -3.1264331560182955D-02 -3.1268092691477956D-02
 39  0.16 -3.0909764293300362D-02 -3.0943789914361093D-02 -3.0947594466926957D-02
 39  0.17 -3.0599969023179359D-02 -3.0633603350056524D-02 -3.0637451345080606D-02
 39  0.18 -3.0300206598152982D-02 -3.0333461153608691D-02 -3.0337352644140739D-02
 39  0.19 -3.0010262945575072D-02 -3.0043078479963601D-02 -3.0047013533337812D-02
 39  0.20 -2.9729828721431650D-02 -2.9762286695199876D-02 -2.9766265414565014D-02
 39  0.21 -2.9458520671941636D-02 -2.9490631263972687D-02 -2.9494653757142882D-02
 39  0.22 -2.9196202887776187D-02 -2.9227975947867177D-02 -2.9231973426143268D-02
 39  0.23 -2.8942598130589511D-02 -2.8974043179118038D-02 -2.8978153642977972D-02
 39  0.24 -2.8697442470941963D-02 -2.8728568566154931D-02 -2.8732655143206963D-02
 39  0.25 -2.8460481691464402D-02 -2.8491297591559151D-02 -2.8495428953989436D-02
 39  0.26 -2.8231425100096602D-02 -2.8261939224174040D-02 -2.8266115550206715D-02
 39  0.27 -2.8010159196456216D-02 -2.8040379599546063D-02 -2.8044534067376593D-02
 39  0.28 -2.7796314121914384D-02 -2.7826248583275280D-02 -2.7830515410729843D-02
 39  0.29 -2.7589795649615043D-02 -2.7619451609849875D-02 -2.7623763997803488D-02
 39  0.30 -2.7390324035905966D-02 -2.7419708615415511D-02 -2.7424000745006789D-02
 39  0.31 -2.7197594600969096D-02 -2.7226780378031869D-02 -2.7231053070619890D-02
 39  0.32 -2.7011507120847343D-02 -2.7040434651466876D-02 -2.7044819593891101D-02
 39  0.33 -2.6831900758712141D-02 -2.6860576370997084D-02 -2.6865008056532028D-02
 39  0.34 -2.6658513374672586D-02 -2.6686943098805573D-02 -2.6691356845931238D-02
 39  0.35 -2.6491075274876943D-02 -2.6519329559770429D-02 -2.6523790762648346D-02
 39  0.36 -2.6329498142505601D-02 -2.6357582047335869D-02 -2.6362026518513128D-02
 39  0.37 -2.6173590959453156D-02 -2.6201445173571362D-02 -2.6205937788751722D-02
 39  0.38 -2.6023215764125866D-02 -2.6050845400188573D-02 -2.6055322424550584D-02
 39  0.39 -2.5878036920774124D-02 -2.5905510598287756D-02 -2.5910036424513901D-02
 39  0.40 -2.5738078926151917D-02 -2.5765337378622875D-02 -2.5769912223792830D-02
 39  0.41 -2.5603038157016714D-02 -2.5630149216167179D-02 -2.5634709955089683D-02
 39  0.42 -2.5472809727260785D-02 -2.5499777311666534D-02 -2.5504387694949018D-02
 39  0.43 -2.5347232255915904D-02 -2.5374060121872544D-02 -2.5378657385287648D-02
 39  0.44 -2.5226192659801111D-02 -2.5252884385195198D-02 -2.5257469081557009D-02
 39  0.45 -2.5109503864960858D-02 -2.5136062903522403D-02 -2.5140635568180407D-02
 39  0.46 -2.4997005025905964D-02 -2.5023434667459488D-02 -2.5028058292695797D-02
 39  0.47 -2.4888625761012917D-02 -2.4914866830292280D-02 -2.4919541605104518D-02
 39  0.48 -2.4784175804171429D-02 -2.4810293801210082D-02 -2.4814957729252702D-02
 39  0.49 -2.4683517248037350D-02 -2.4709515050366365D-02 -2.4714230642196931D-02
 39  0.50 -2.4586542088951089D-02 -2.4612484378823671D-02 -2.4617189901569053D-02
 39  0.51 -2.4493186543819056D-02 -2.4518952130170388D-02 -2.4523709804388741D-02
 39  0.52 -2.4403221349886810D-02 -2.4428936344284238D-02 -2.4433684676583044D-02
 39  0.53 -2.4316656605408386D-02 -2.4342200087774060D-02 -2.4346939480887696D-02
 39  0.54 -2.4233267771993222D-02 -2.4258765157111752D-02 -2.4263495997242181D-02
 39  0.55 -2.4152963519817335D-02 -2.4178355475858879D-02 -2.4183139467576852D-02
 39  0.56 -2.4075702728275514D-02 -2.4100991367198520D-02 -2.4105767429755412D-02
 39  0.57 -2.4001341420695682D-02 -2.4026528768289486D-02 -2.4031297246717438D-02
 39  0.58 -2.3929791473353848D-02 -2.3954940504507454D-02 -2.3959701728852062D-02
 39  0.59 -2.3860908541563038D-02 -2.3885959972102910D-02 -2.3890775210576518D-02
 39  0.60 -2.3794678264653930D-02 -2.3819633865286551D-02 -2.3824442383457226D-02
 39  0.61 -2.3730964137030602D-02 -2.3755886384601528D-02 -2.3760688476206653D-02
 39  0.62 -2.3669694506502179D-02 -2.3694524152207946D-02 -2.3699320098444512D-02
 39  0.63 -2.3610737744916920D-02 -2.3635536965607450D-02 -2.3640327035129582D-02
 39  0.64 -2.3554095774740297D-02 -2.3578805345774244D-02 -2.3583589797028369D-02
 39  0.65 -2.3499580266395214D-02 -2.3524262094110224D-02 -2.3529101668171994D-02
 39  0.66 -2.3447256462239868D-02 -2.3471851338596167D-02 -2.3476685712327132D-02
 39  0.67 -2.3396943060566312D-02 -2.3421452275254027D-02 -2.3426281677162934D-02
 39  0.68 -2.3348587656542286D-02 -2.3373072750596493D-02 -2.3377897399671211D-02
 39  0.69 -2.3302077952883807D-02 -2.3326539989271505D-02 -2.3331360094963664D-02
 39  0.70 -2.3257486893307783D-02 -2.3281806496743208D-02 -2.3286682456837932D-02
 39  0.71 -2.3214584940669622D-02 -2.3238883581818370D-02 -2.3243755339078395D-02
 39  0.72 -2.3173387882035212D-02 -2.3197666487317612D-02 -2.3202534227485621D-02
 39  0.73 -2.3133851936358033D-02 -2.3158111390958983D-02 -2.3162975291510162D-02
 39  0.74 -2.3095878390502211D-02 -2.3120059540505909D-02 -2.3124919771648090D-02
 39  0.75 -2.3059427618898815D-02 -2.3083591321741679D-02 -2.3088448046134413D-02
 39  0.76 -2.3024400988383660D-02 -2.3048548016464141D-02 -2.3053401389353769D-02
 39  0.77 -2.2990824211680215D-02 -2.3014895426251368D-02 -2.3019805474994735D-02
 39  0.78 -2.2958603601174639D-02 -2.2982599785420811D-02 -2.2987506735815288D-02
 39  0.79 -2.2927647279494385D-02 -2.2951628985550015D-02 -2.2956532975316999D-02
 39  0.80 -2.2897983702993570D-02 -2.2921951574214929D-02 -2.2926852734913558D-02
 39  0.81 -2.2869463657771177D-02 -2.2893418308943137D-02 -2.2898316766290023D-02
 39  0.82 -2.2842179332774399D-02 -2.2866061646579158D-02 -2.2870957520909133D-02
 39  0.83 -2.2815983742378625D-02 -2.2839854016451104D-02 -2.2844747422635960D-02
 39  0.84 -2.2790852322568642D-02 -2.2814711093477071D-02 -2.2819602141513302D-02
 39  0.85 -2.2766760297437502D-02 -2.2790548458159733D-02 -2.2795496872545559D-02
 39  0.86 -2.2743625216393313D-02 -2.2767462495997967D-02 -2.2772349138316925D-02
 39  0.87 -2.2721484388700600D-02 -2.2745252067953244D-02 -2.2750196221782745D-02
 39  0.88 -2.2700256573329736D-02 -2.2724014691369466D-02 -2.2728956856274976D-02
 39  0.89 -2.2679922777679169D-02 -2.2703671761873156D-02 -2.2708552505491968D-02
 40 -1.49 -6.6473668728861268D-01 -6.6509124619322968D-01 -6.6495944680983787D-01
 40 -1.48 -6.5356989918758779D-01 -6.5392002462349441D-01 -6.5378940788056561D-01
 40 -1.47 -6.4253523569908311D-01 -6.4288094591568257D-01 -6.4275507193938231D-01
 40 -1.46 -6.3163517388656065D-01 -6.3197648873199541D-01 -6.3185520934529271D-01
 40 -1.45 -6.2087042115159619D-01 -6.2120905619544886D-01 -6.2108884075488113D-01
 40 -1.44 -6.1023984677624421D-01 -6.1057243771866787D-01 -6.1045661002727658D-01
 40 -1.43 -5.9974268852426893D-01 -6.0007095314079328D-01 -5.9995937551251655D-01
 40 -1.42 -5.8937824640448766D-01 -5.8970379029298603D-01 -5.8959474889344043D-01
 40 -1.41 -5.7914601728756909D-01 -5.7946879466787071D-01 -5.7936223180068980D-01
 40 -1.40 -5.6904859586712631D-01 -5.6936705576492763D-01 -5.6926291485048086D-01
 40 -1.39 -5.5908254595018914D-01 -5.5939671847536421D-01 -5.5929641926544915D-01
 40 -1.38 -5.4924770085916219D-01 -5.4955905841450670D-01 -5.4946103844337968D-01
 40 -1.37 -5.3954412269098839D-01 -5.3985122212505998D-01 -5.3975542964103773D-01
 40 -1.36 -5.2997151274819587D-01 -5.3027576493368556D-01 -5.3018352558333337D-01
 40 -1.35 -5.2052884743512662D-01 -5.2083022344886054D-01 -5.2074007973046688D-01
 40 -1.34 -5.1121741645873942D-01 -5.1151457625925201D-01 -5.1142779507857139D-01
 40 -1.33 -5.0203510873424007D-01 -5.0232808858468747D-01 -5.0224456362732317D-01
 40 -1.32 -4.9297969315517609D-01 -4.9327104192099414D-01 -4.9318815822037343D-01
 40 -1.31 -4.8405304699169344D-01 -4.8434023361108924D-01 -4.8426045955014596D-01
 40 -1.30 -4.7525307279335788D-01 -4.7553853600783419D-01 -4.7546057336522513D-01
 40 -1.29 -4.6658069550514442D-01 -4.6686202171757279D-01 -4.6678700139425860D-01
 40 -1.28 -4.5803312841747645D-01 -4.5831150463664533D-01 -4.5823818744311939D-01
 40 -1.27 -4.4961036171911894D-01 -4.4988465773899289D-01 -4.4981412447673963D-01
 40 -1.26 -4.4131185498511449D-01 -4.4158430213012484D-01 -4.4151536971994154D-01
 40 -1.25 -4.3313764154834566D-01 -4.3340604481416189D-01 -4.3333974599949809D-01
 40 -1.24 -4.2508390741874025D-01 -4.2535040066987373D-01 -4.2528665130391630D-01
 40 -1.23 -4.1715376967531859D-01 -4.1741728101407327D-01 -4.1735395658382990D-01
 40 -1.22 -4.0934335194187232D-01 -4.0960388055273450D-01 -4.0954299072414213D-01
 40 -1.21 -4.0165399291364035D-01 -4.0191153971540561D-01 -4.0185300635136806D-01
 40 -1.20 -3.9408341169612854D-01 -3.9433797892067757D-01 -3.9428077280280138D-01
 40 -1.19 -3.8662954853530074D-01 -3.8688113975697180D-01 -3.8682616241593992D-01
 40 -1.18 -3.7929384058397819D-01 -3.7954337181141151D-01 -3.7948964063470142D-01
 40 -1.17 -3.7207378439105809D-01 -3.7232033056869557D-01 -3.7226870718132021D-01
 40 -1.16 -3.6496904694093840D-01 -3.6521261654684045D-01 -3.6516216284276076D-01
 40 -1.15 -3.5797825504501896D-01 -3.5821885754057831D-01 -3.5817039696726777D-01
 40 -1.14 -3.5110064630365717D-01 -3.5133829249689108D-01 -3.5129176037513898D-01
 40 -1.13 -3.4433583508237542D-01 -3.4457053679403160D-01 -3.4452505826166918D-01
 40 -1.12 -3.3768063141753213D-01 -3.3791240119703714D-01 -3.3786874593034949D-01
 40 -1.11 -3.3113574088887870D-01 -3.3136536871729322D-01 -3.3132270138431080D-01
 40 -1.10 -3.2470008461345190D-01 -3.2492679183041484D-01 -3.2488584805210047D-01
 40 -1.09 -3.1837160979794826D-01 -3.1859541226659205D-01 -3.1855539460663590D-01
 40 -1.08 -3.1214989862089937D-01 -3.1237081355074081D-01 -3.1233242505473557D-01
 40 -1.07 -3.0603341529881839D-01 -3.0625216836466185D-01 -3.0621535555099244D-01
 40 -1.06 -3.0002144779749718D-01 -3.0023733337643232D-01 -3.0020135244660978D-01
 40 -1.05 -2.9411263548379840D-01 -2.9432567334769905D-01 -2.9429118150306754D-01
 40 -1.04 -2.8830604518447422D-01 -2.8851625546593973D-01 -2.8848320353489176D-01
 40 -1.03 -2.8260012997609041D-01 -2.8280817978575867D-01 -2.8277587391469217D-01
 40 -1.02 -2.7699381951506219D-01 -2.7719906935738486D-01 -2.7716812399654234D-01
 40 -1.01 -2.7148662461195855D-01 -2.7168909712310052D-01 -2.7165884970527743D-01
 40 -1.00 -2.6607608263467242D-01 -2.6627640387390589D-01 -2.6624744176702875D-01
 40 -0.99 -2.6076265009366245D-01 -2.6096022704495186D-01 -2.6093250729357698D-01
 40 -0.98 -2.5554299768657868D-01 -2.5573785304159491D-01 -2.5571075777033531D-01
 40 -0.97 -2.5041788472930482D-01 -2.5061004398502212D-01 -2.5058412220859105D-01
 40 -0.96 -2.4538550082990096D-01 -2.4557498855384130D-01 -2.4554965007912838D-01
 40 -0.95 -2.4044424544233939D-01 -2.4063162557315104D-01 -2.4060739538382192D-01
 40 -0.94 -2.3559466538617296D-01 -2.3577941372856323D-01 -2.3575625439219522D-01
 40 -0.93 -2.3083225082660447D-01 -2.3101387724043357D-01 -2.3099175277642606D-01
 40 -0.92 -2.2615952007549850D-01 -2.2633908201487041D-01 -2.2631745410620657D-01
 40 -0.91 -2.2157193558554156D-01 -2.2174894335637779D-01 -2.2172780076152793D-01
 40 -0.90 -2.1707008447551113D-01 -2.1724456536182685D-01 -2.1722437749068288D-01
 40 -0.89 -2.1265402966306662D-01 -2.1282601179751814D-01 -2.1280674603928723D-01
 40 -0.88 -2.0831968635709228D-01 -2.0848919611766986D-01 -2.0847082107587284D-01
 40 -0.87 -2.0406928158493398D-01 -2.0423634755136313D-01 -2.0421838346895138D-01
 40 -0.86 -1.9989857901278513D-01 -2.0006322818073075D-01 -2.0004610466726441D-01
 40 -0.85 -1.9580691386353200D-01 -1.9596917304727168D-01 -1.9595243202037790D-01
 40 -0.84 -1.9179459566444490D-01 -1.9195449374136395D-01 -1.9193854590167120D-01
 40 -0.83 -1.8785958206924019D-01 -1.8801714658966381D-01 -1.8800155426733023D-01
 40 -0.82 -1.8400127466547950D-01 -1.8415613290354071D-01 -1.8414169016631221D-01
 40 -0.81 -1.8021712047021529D-01 -1.8036970988467255D-01 -1.8035558849927291D-01
 40 -0.80 -1.7650850605932628D-01 -1.7665885565369066D-01 -1.7664504803788164D-01
 40 -0.79 -1.7287119346822222D-01 -1.7301933030954866D-01 -1.7300657929029525D-01
 40 -0.78 -1.6930627572476048D-01 -1.6945186111623459D-01 -1.6943939284593201D-01
 40 -0.77 -1.6581247079607775D-01 -1.6595626702439553D-01 -1.6594407482548579D-01
 40 -0.76 -1.6238786230039090D-01 -1.6252917921464938D-01 -1.6251760735814685D-01
 40 -0.75 -1.5903135994679446D-01 -1.5917058409918844D-01 -1.5915961076698007D-01
 40 -0.74 -1.5574268800554672D-01 -1.5587984743526734D-01 -1.5586911613514251D-01
 40 -0.73 -1.5252009426427210D-01 -1.5265488843335276D-01 -1.5264472147656077D-01
 40 -0.72 -1.4936318615521399D-01 -1.4949597852192686D-01 -1.4948603513214884D-01
 40 -0.71 -1.4627065913291198D-01 -1.4640116354185229D-01 -1.4639175216620756D-01
 40 -0.70 -1.4324071324912496D-01 -1.4336897056254422D-01 -1.4336007232788117D-01
 40 -0.69 -1.4027296439844705D-01 -1.4039901522783793D-01 -1.4039061183921187D-01
 40 -0.68 -1.3736640925947463D-01 -1.3749029396021126D-01 -1.3748236768788927D-01
 40 -0.67 -1.3452035077675464D-01 -1.3464239660776847D-01 -1.3463464310791584D-01
 40 -0.66 -1.3173321489595061D-01 -1.3185316721952622D-01 -1.3184558241218070D-01
 40 -0.65 -1.2900414861911116D-01 -1.2912204621005988D-01 -1.2911490090151753D-01
 40 -0.64 -1.2633204496500966D-01 -1.2644792594378876D-01 -1.2644120430928882D-01
 40 -0.63 -1.2371636902495292D-01 -1.2383027137785318D-01 -1.2382395808346609D-01
 40 -0.62 -1.2115607989518358D-01 -1.2126829838970649D-01 -1.2126212122487037D-01
 40 -0.61 -1.1864974045993307D-01 -1.1876004858887093D-01 -1.1875400430783320D-01
 40 -0.60 -1.1619691853613062D-01 -1.1630510635251488D-01 -1.1629968463962090D-01
 40 -0.59 -1.1379648517124141D-01 -1.1390308157574215D-01 -1.1389777587235070D-01
 40 -0.58 -1.1144784231921448D-01 -1.1155263644275715D-01 -1.1154744394114018D-01
 40 -0.57 -1.0914994171577166D-01 -1.0925296871226535D-01 -1.0924811766534526D-01
 40 -0.56 -1.0690151297826833D-01 -1.0700258081928661D-01 -1.0699805876823433D-01
 40 -0.55 -1.0470235596202521D-01 -1.0480150864494225D-01 -1.0479730350883640D-01
 40 -0.54 -1.0255085962917146D-01 -1.0264857312891423D-01 -1.0264445659566566D-01
 40 -0.53 -1.0044661855638003D-01 -1.0054249249703245D-01 -1.0053867450824541D-01
 40 -0.52 -9.8389005822531378D-02 -9.8483289540814228D-02 -9.8479551419825062D-02
 40 -0.51 -9.6376624436450523D-02 -9.6469146451402504D-02 -9.6465892929997604D-02
 40 -0.50 -9.4409214830176461D-02 -9.4500214638616881D-02 -9.4497028649699916D-02
 40 -0.49 -9.2485682529223873D-02 -9.2574996210993993D-02 -9.2572071090412003D-02
 40 -0.48 -9.0605518067161162D-02 -9.0693184561239468D-02 -9.0690510637672805D-02
 40 -0.47 -8.8767542664306948D-02 -8.8853599963296337D-02 -8.8851167909194451D-02
 40 -0.46 -8.6971076419662827D-02 -8.7055745130257392D-02 -8.7053362677361856D-02
 40 -0.45 -8.5215676600974108D-02 -8.5298806664575524D-02 -8.5296652105691692D-02
 40 -0.44 -8.3500270287932471D-02 -8.3581897701654695D-02 -8.3579786647851539D-02
 40 -0.43 -8.1824289197711189D-02 -8.1904449598335080D-02 -8.1902553330793451D-02
 40 -0.42 -8.0187121842436510D-02 -8.0265681180995044D-02 -8.0264160677668089D-02
 40 -0.41 -7.8587691980017055D-02 -7.8665022349733132D-02 -7.8663532042822129D-02
 40 -0.40 -7.7025643197207713D-02 -7.7101447051093980D-02 -7.7100148484003872D-02
 40 -0.39 -7.5500129965585888D-02 -7.5574605892420890D-02 -7.5573491936250278D-02
 40 -0.38 -7.4010505971566443D-02 -7.4083842406476710D-02 -7.4082750161701461D-02
 40 -0.37 -7.2556006689762267D-02 -7.2627923251111864D-02 -7.2627158181310270D-02
 40 -0.36 -7.1136327941966088D-02 -7.1207012101389300D-02 -7.1206261738762711D-02
 40 -0.35 -6.9750460114702761D-02 -6.9819942508210303D-02 -6.9819353674367021D-02
 40 -0.34 -6.8398132831626865D-02 -6.8466299313954995D-02 -6.8465721631901358D-02
 40 -0.33 -6.7078272149501170D-02 -6.7145157700571306D-02 -6.7144874287219325D-02
 40 -0.32 -6.5790522429797701D-02 -6.5856161370774824D-02 -6.5856022305221890D-02
 40 -0.31 -6.4534141971662559D-02 -6.4598704368213689D-02 -6.4598704368213689D-02
 40 -0.30 -6.3308791587404614D-02 -6.3372171396537127D-02 -6.3372171396537127D-02
 40 -0.29 -6.2113534991038624D-02 -6.2175895996602372D-02 -6.2176027559905249D-02
 40 -0.28 -6.0948099841870440D-02 -6.1009339670685878D-02 -6.1009598066588039D-02
 40 -0.27 -5.9811614023861134D-02 -5.9871763566645399D-02 -5.9872271157723755D-02
 40 -0.26 -5.8703914506631191D-02 -5.8762879462613146D-02 -5.8763502770815906D-02
 40 -0.25 -5.7624042581599672D-02 -5.7682101946933163D-02 -5.7682836875608268D-02
 40 -0.24 -5.6571735974204049D-02 -5.6628794027765571D-02 -5.6629516281608130D-02
 40 -0.23 -5.5546289544920212D-02 -5.5602256354637933D-02 -5.5603202939157464D-02
 40 -0.22 -5.4547180747918061D-02 -5.4602320741764382D-02 -5.4603251374571907D-02
 40 -0.21 -5.3574014000040082D-02 -5.3628236047583017D-02 -5.3629265580131306D-02
 40 -0.20 -5.2626224195780093D-02 -5.2679442345313493D-02 -5.2680679976697987D-02
 40 -0.19 -5.1703267196557587D-02 -5.1755621741004731D-02 -5.1756839288550016D-02
 40 -0.18 -5.0804561134461163D-02 -5.0856077448475298D-02 -5.0857384416272688D-02
 40 -0.17 -4.9929754591174422D-02 -4.9980350235903429D-02 -4.9981850954179285D-02
 40 -0.16 -4.9078285704081168D-02 -4.9128093805095883D-02 -4.9129676689662019D-02
 40 -0.15 -4.8249716027785605D-02 -4.8298656310951218D-02 -4.8300318825878291D-02
 40 -0.14 -4.7443560015082126D-02 -4.7491761078863909D-02 -4.7493500820019512D-02
 40 -0.13 -4.6659398942853134D-02 -4.6706681687661983D-02 -4.6708597193315216D-02
 40 -0.12 -4.5896585188798619D-02 -4.5943176168330553D-02 -4.5945063649377685D-02
 40 -0.11 -4.5154899992284392D-02 -4.5200722749167060D-02 -4.5202680986640667D-02
 40 -0.10 -4.4433679956140955D-02 -4.4478854675239231D-02 -4.4480881745968003D-02
 40 -0.09 -4.3732609515045776D-02 -4.3777061349531639D-02 -4.3779155440235473D-02
 40 -0.08 -4.3051249754869007D-02 -4.3095001215772852D-02 -4.3097254509896654D-02
 40 -0.07 -4.2389073466330612D-02 -4.2432146427260481D-02 -4.2434554807871616D-02
 40 -0.06 -4.1745754061147257D-02 -4.1788261195689264D-02 -4.1790637938695918D-02
 40 -0.05 -4.1120932064554284D-02 -4.1162711267209266D-02 -4.1165147635398650D-02
 40 -0.04 -4.0513994473788499D-02 -4.0555157272373320D-02 -4.0557741084405699D-02
 40 -0.03 -3.9924660908334457D-02 -3.9965226881195526D-02 -3.9967866749277589D-02
 40 -0.02 -3.9352496263681834D-02 -3.9392484397410360D-02 -3.9395179249900755D-02
 40 -0.01 -3.8797076703866465D-02 -3.8836505500328904D-02 -3.8839340250401366D-02
 40  0.00 -3.8258051451671007D-02 -3.8297023740361147D-02 -3.8299825669613388D-02
 40  0.01 -3.7735107689804863D-02 -3.7773471135327794D-02 -3.7776409254787972D-02
 40  0.02 -3.7227668466332853D-02 -3.7265441730161560D-02 -3.7268430384002960D-02
 40  0.03 -3.6735493360085920D-02 -3.6772776855125304D-02 -3.6775897500084545D-02
 40  0.04 -3.6258165582883792D-02 -3.6294975160819594D-02 -3.6298062939984187D-02
 40  0.05 -3.5795280454826314D-02 -3.5831711959640043D-02 -3.5834848446809439D-02
 40  0.06 -3.5346672454608610D-02 -3.5382580033703405D-02 -3.5385844359075658D-02
 40  0.07 -3.4911681336038176D-02 -3.4947159725515473D-02 -3.4950471041866674D-02
 40  0.08 -3.4490256134319185D-02 -3.4525319508726948D-02 -3.4528677471086719D-02
 40  0.09 -3.4081809721567158D-02 -3.4116471497068090D-02 -3.4119875778590505D-02
 40  0.10 -3.3686093586443137D-02 -3.3720366927272108D-02 -3.3723817263597175D-02
 40  0.11 -3.3302885800318358D-02 -3.3336707488006677D-02 -3.3340203662464346D-02
 40  0.12 -3.2931701682891210D-02 -3.2965160588409703D-02 -3.2968702409489362D-02
 40  0.13 -3.2572357231399854D-02 -3.2605465296556863D-02 -3.2609052626415863D-02
 40  0.14 -3.2224328101228300D-02 -3.2257096744669214D-02 -3.2260803604786961D-02
 40  0.15 -3.1887500813464642D-02 -3.1919867488185226D-02 -3.1923619080027832D-02
 40  0.16 -3.1561473838826126D-02 -3.1593596436033440D-02 -3.1597319737073380D-02
 40  0.17 -3.1245994507771418D-02 -3.1277809770824241D-02 -3.1281578321345309D-02
 40  0.18 -3.0940818642680300D-02 -3.0972264611671539D-02 -3.0976078424844386D-02
 40  0.19 -3.0645440163914989D-02 -3.0676670329979921D-02 -3.0680529435168722D-02
 40  0.20 -3.0359903470957982D-02 -3.0390784229896366D-02 -3.0394688693670183D-02
 40  0.21 -3.0083673675921137D-02 -3.0114285365983720D-02 -3.0118235261475661D-02
 40  0.22 -2.9816541984239719D-02 -2.9846893212527374D-02 -2.9850888639807734D-02
 40  0.23 -2.9558366543636645D-02 -2.9588395975113493D-02 -2.9592437058699704D-02
 40  0.24 -2.9308668800891696D-02 -2.9338523724749540D-02 -2.9342610593676714D-02
 40  0.25 -2.9067398723143900D-02 -2.9097017162601137D-02 -2.9101081088015034D-02
 40  0.26 -2.8834258811681321D-02 -2.8863579673486940D-02 -2.8867758581361102D-02
 40  0.27 -2.8608927291270601D-02 -2.8638026544384240D-02 -2.8642183580543334D-02
 40  0.28 -2.8391233029636004D-02 -2.8420185340827492D-02 -2.8424389189290890D-02
 40  0.29 -2.8180943435747348D-02 -2.8209687245044981D-02 -2.8213870616351208D-02
 40  0.30 -2.7977841375700273D-02 -2.8006315841305092D-02 -2.8010613873849212D-02
 40  0.31 -2.7781616362486501D-02 -2.7809961880847511D-02 -2.7814240449656719D-02
 40  0.32 -2.7592232415074951D-02 -2.7620387686354702D-02 -2.7624714146480427D-02
 40  0.33 -2.7409325673243664D-02 -2.7437296334292316D-02 -2.7441670892655368D-02
 40  0.34 -2.7232762420872133D-02 -2.7260619863335736D-02 -2.7264976714526726D-02
 40  0.35 -2.7062333546086108D-02 -2.7090016678815325D-02 -2.7094422308014510D-02
 40  0.36 -2.6897882320282965D-02 -2.6925396118632004D-02 -2.6929785224559119D-02
 40  0.37 -2.6739148679632049D-02 -2.6766497932040223D-02 -2.6770936474197156D-02
 40  0.38 -2.6586057449482024D-02 -2.6613246745034260D-02 -2.6617734930185228D-02
 40  0.39 -2.6438266616814553D-02 -2.6465365167495203D-02 -2.6469838373229568D-02
 40  0.40 -2.6295800602251715D-02 -2.6322747589399495D-02 -2.6327206443387981D-02
 40  0.41 -2.6158350064283541D-02 -2.6185149540273428D-02 -2.6189659067483266D-02
 40  0.42 -2.6025743570759378D-02 -2.6052463651031442D-02 -2.6057024049347101D-02
 40  0.43 -2.5897945127659833D-02 -2.5924525121843053D-02 -2.5929072542534640D-02
 40  0.44 -2.5774710838535626D-02 -2.5801154300699902D-02 -2.5805753163685004D-02
 40  0.45 -2.5655914290866624D-02 -2.5682288356962062D-02 -2.5686875151065616D-02
 40  0.46 -2.5541454875026202D-02 -2.5567698946606959D-02 -2.5572274184267531D-02
 40  0.47 -2.5431069926717287D-02 -2.5457250535427009D-02 -2.5461878100646894D-02
 40  0.48 -2.5324756139780920D-02 -2.5350812758023374D-02 -2.5355429586012938D-02
 40  0.49 -2.5222309218432874D-02 -2.5248244722460352D-02 -2.5252914375253621D-02
 40  0.50 -2.5123618957849331D-02 -2.5149499082444370D-02 -2.5154158764244934D-02
 40  0.51 -2.5028557192909005D-02 -2.5054321477527054D-02 -2.5059034456420600D-02
 40  0.52 -2.4936953475517137D-02 -2.4962667170737293D-02 -2.4967370895472685D-02
 40  0.53 -2.4848817643991258D-02 -2.4874482930745331D-02 -2.4879177800273516D-02
 40  0.54 -2.4763920956891224D-02 -2.4789477441290966D-02 -2.4794226323477712D-02
 40  0.55 -2.4682232566128372D-02 -2.4707682475242201D-02 -2.4712423144586937D-02
 40  0.56 -2.4603523118161753D-02 -2.4628930845674774D-02 -2.4633663657662494D-02
 40  0.57 -2.4527833006430418D-02 -2.4553200387846811D-02 -2.4557925684385157D-02
 40  0.58 -2.4454947805505809D-02 -2.4480276596604213D-02 -2.4484994704749991D-02
 40  0.59 -2.4384844638282027D-02 -2.4410074529294473D-02 -2.4414847751918444D-02
 40  0.60 -2.4317446431823406D-02 -2.4342579207792897D-02 -2.4347345768752630D-02
 40  0.61 -2.4252552237236685D-02 -2.4277651423350345D-02 -2.4282473434475624D-02
 40  0.62 -2.4190150876547377D-02 -2.4215217942542978D-02 -2.4220033782808147D-02
 40  0.63 -2.4130169850198606D-02 -2.4155144534369087D-02 -2.4159954473542664D-02
 40  0.64 -2.4072487469184792D-02 -2.4097432860571845D-02 -2.4102237158172318D-02
 40  0.65 -2.4017035178250282D-02 -2.4041952561544910D-02 -2.4046751464994243D-02
 40  0.66 -2.3963694524322038D-02 -2.3988585132814981D-02 -2.3993378879635843D-02
 40  0.67 -2.3912465434209353D-02 -2.3937269049330405D-02 -2.3942119261198127D-02
 40  0.68 -2.3863232864066837D-02 -2.3888012068821515D-02 -2.3892796172709792D-02
 40  0.69 -2.3815882381666195D-02 -2.3840638251789677D-02 -2.3845479127383135D-02
 40  0.70 -2.3770426746951234D-02 -2.3795160313471696D-02 -2.3799996827717034D-02
 40  0.71 -2.3726754799040760D-02 -2.3751467046458995D-02 -2.3756299391869986D-02
 40  0.72 -2.3684821123674871D-02 -2.3709451875689180D-02 -2.3714280236505878D-02
 40  0.73 -2.3644581002784819D-02 -2.3669131256066622D-02 -2.3674016878610270D-02
 40  0.74 -2.3605872850605919D-02 -2.3630465606969978D-02 -2.3635286519507838D-02
 40  0.75 -2.3568778284248047D-02 -2.3593292316290218D-02 -2.3598170730626974D-02
 40  0.76 -2.3533074810948826D-02 -2.3557632864573595D-02 -2.3562446974341227D-02
 40  0.77 -2.3498910346045343D-02 -2.3523391295679444D-02 -2.3528202228567739D-02
 40  0.78 -2.3466067616906779D-02 -2.3490472259065767D-02 -2.3495341015606214D-02
 40  0.79 -2.3434513971509221D-02 -2.3458964711769972D-02 -2.3463830530727335D-02
 40  0.80 -2.3404278204070917D-02 -2.3428714838915704D-02 -2.3433577850825116D-02
 40  0.81 -2.3375329930131937D-02 -2.3399692332249616D-02 -2.3404552661849154D-02
 40  0.82 -2.3347458977266707D-02 -2.3371808532789591D-02 -2.3376727021561048D-02
 40  0.83 -2.3320819469416464D-02 -2.3345096058185726D-02 -2.3350012067411503D-02
 40  0.84 -2.3295204142155749D-02 -2.3319469031956572D-02 -2.3324382672141236D-02
 40  0.85 -2.3270648402148264D-02 -2.3294962748411325D-02 -2.3299813490807942D-02
 40  0.86 -2.3247128894314774D-02 -2.3271371926991444D-02 -2.3276281141108468D-02
 40  0.87 -2.3224562215790868D-02 -2.3248795045467424D-02 -2.3253702193476930D-02
 40  0.88 -2.3202926273092919D-02 -2.3227149354436809D-02 -2.3232054528408951D-02
 40  0.89 -2.3182201659436678D-02 -2.3206415428178959D-02 -2.3211318716349273D-02

